A sparse control approach to optimal sensor placement in PDE-constrained parameter estimation problems

We present a systematic approach to the optimal placement of finitely many sensors in order to infer a finite-dimensional parameter from point evaluations of the solution of an associated parameter-dependent elliptic PDE. The quality of the corresponding least squares estimator is quantified by properties of the asymptotic covariance matrix depending on the distribution of the measurement sensors. We formulate a design problem where we minimize functionals related to the size of the corresponding confidence regions with respect to the position and number of pointwise measurements. The measurement setup is modeled by a positive Borel measure on the spatial experimental domain resulting in a convex optimization problem. For the algorithmic solution a class of accelerated conditional gradient methods in measure space is derived, which exploits the structural properties of the design problem to ensure convergence towards sparse solutions. Convergence properties are presented and the presented results are illustrated by numerical experiments.

==> figures/12projection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=2.6,
xmax=3.4,
xlabel style={font=\color{white!15!black}},
xlabel={$q_\text{1}$},
ymin=-4,
ymax=5,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,0.5)}},
ylabel={$q_\text{2}$},
axis background/.style={fill=white}
]
\addplot [line width=2pt, color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.84833061151098	0.496907077501491\\
2.85019442361879	0.40918175208411\\
2.85220607574425	0.321546053312802\\
2.85436358262957	0.234086467041869\\
2.85666481507593	0.146889305323835\\
2.85910750204475	0.0600406212298752\\
2.8616892328989	-0.0263738760741775\\
2.86440745978171	-0.112268905912433\\
2.86725950013143	-0.197559700260674\\
2.87024253932857	-0.282162087402161\\
2.87335363347358	-0.365992574994955\\
2.87658971229215	-0.44896843246878\\
2.87994758216518	-0.531007772670106\\
2.88342392928052	-0.612029632674883\\
2.88701532290325	-0.691954053689174\\
2.89071821876147	-0.770702159958831\\
2.89452896254403	-0.84819623661034\\
2.89844379350688	-0.924359806346018\\
2.90245884818451	-0.999117704917877\\
2.9065701642027	-1.07239615530565\\
2.9107736841889	-1.14412284052584\\
2.91506525977638	-1.21422697499977\\
2.91944065569817	-1.28263937441052\\
2.92389555396673	-1.34929252397937\\
2.92842555813533	-1.41412064509486\\
2.93302619763676	-1.47705976022822\\
2.93769293219528	-1.53804775607156\\
2.9424211563073	-1.59702444483613\\
2.94720620378647	-1.65393162365049\\
2.95204335236862	-1.70871313199962\\
2.95692782837211	-1.76131490714863\\
2.96185481140884	-1.81168503749614\\
2.96681943914137	-1.85977381380477\\
2.97181681208154	-1.90553377825811\\
2.97684199842558	-1.94891977129592\\
2.98189003892128	-1.98988897618114\\
2.98695595176213	-2.0284009612548\\
2.99203473750375	-2.06441771983725\\
2.9971213839978	-2.09790370773612\\
3.00221087133831	-2.12882587832417\\
3.00729817681573	-2.15715371515231\\
3.01237827987375	-2.18285926206566\\
3.01744616706398	-2.20591715079287\\
3.02249683699362	-2.22630462598158\\
3.02752530526123	-2.24400156765519\\
3.03252660937571	-2.25899051106885\\
3.03749581365372	-2.27125666394505\\
3.04242801409059	-2.28078792107181\\
3.04731834319994	-2.28757487624906\\
3.05216197481736	-2.29161083157145\\
3.05695412886323	-2.29289180403834\\
3.06169007606007	-2.29141652948456\\
3.06636514259977	-2.28718646382797\\
3.07097471475609	-2.28020578163269\\
3.07551424343782	-2.27048137198925\\
3.07997924867823	-2.25802283171592\\
3.0843653240562	-2.24284245588783\\
3.08866814104487	-2.22495522570315\\
3.09288345328337	-2.20437879369854\\
3.09700710076744	-2.18113346632815\\
3.10103501395485	-2.15524218392367\\
3.1049632177816	-2.12673049805492\\
3.10878783558476	-2.09562654631362\\
3.11250509292831	-2.06196102454489\\
3.11611132132805	-2.02576715655423\\
3.11960296187193	-1.98708066131963\\
3.12297656873228	-1.94593971774119\\
3.12622881256643	-1.90238492696322\\
3.12935648380236	-1.85645927230578\\
3.13235649580619	-1.80820807684535\\
3.13522588792824	-1.75767895868642\\
3.13796182842493	-1.70492178396814\\
3.14056161725329	-1.64998861765252\\
3.14302268873564	-1.59293367214255\\
3.14534261409155	-1.53381325378112\\
3.14751910383477	-1.47268570728346\\
3.1495500100327	-1.40961135815794\\
3.15143332842612	-1.34465245317209\\
3.15316720040716	-1.27787309892255\\
3.15474991485349	-1.2093391985696\\
3.15617990981705	-1.13911838679868\\
3.15745577406544	-1.06727996307315\\
3.1585762484747	-0.993894823244067\\
3.15954022727186	-0.919035389584552\\
3.16034675912622	-0.842775539317737\\
3.16099504808823	-0.765190531708869\\
3.16148445437494	-0.68635693379351\\
3.16181449500143	-0.606352544815105\\
3.16198484425746	-0.525256319446529\\
3.16199533402888	-0.443148289871354\\
3.16184595396354	-0.360109486801749\\
3.16153685148154	-0.276221859510948\\
3.16106833162971	-0.191568194959211\\
3.16044085678058	-0.106232036093088\\
3.15965504617606	-0.020297599398623\\
3.15871167531635	0.0661503082101594\\
3.1576116751946	0.153026373085429\\
3.15635613137812	0.24024485903983\\
3.15494628293707	0.327719691957741\\
3.15338352122166	0.415364544740035\\
3.15166938848902	0.503092922498509\\
3.14980557638121	0.590818247915889\\
3.14779392425575	0.678453946687196\\
3.14563641737043	0.765913532958131\\
3.14333518492407	0.853110694676164\\
3.14089249795525	0.939959378770123\\
3.1383107671011	1.02637387607418\\
3.13559254021829	1.11226890591243\\
3.13274049986857	1.19755970026067\\
3.12975746067143	1.28216208740216\\
3.12664636652642	1.36599257499495\\
3.12341028770785	1.44896843246878\\
3.12005241783482	1.5310077726701\\
3.11657607071948	1.61202963267488\\
3.11298467709675	1.69195405368917\\
3.10928178123853	1.77070215995883\\
3.10547103745597	1.84819623661034\\
3.10155620649312	1.92435980634602\\
3.09754115181549	1.99911770491788\\
3.0934298357973	2.07239615530565\\
3.0892263158111	2.14412284052583\\
3.08493474022362	2.21422697499977\\
3.08055934430183	2.28263937441051\\
3.07610444603327	2.34929252397937\\
3.07157444186467	2.41412064509486\\
3.06697380236324	2.47705976022822\\
3.06230706780472	2.53804775607155\\
3.0575788436927	2.59702444483613\\
3.05279379621354	2.65393162365049\\
3.04795664763138	2.70871313199962\\
3.04307217162789	2.76131490714863\\
3.03814518859117	2.81168503749614\\
3.03318056085863	2.85977381380477\\
3.02818318791846	2.90553377825811\\
3.02315800157442	2.94891977129592\\
3.01810996107872	2.98988897618114\\
3.01304404823787	3.0284009612548\\
3.00796526249625	3.06441771983724\\
3.0028786160022	3.09790370773612\\
2.99778912866169	3.12882587832417\\
2.99270182318427	3.15715371515231\\
2.98762172012625	3.18285926206566\\
2.98255383293602	3.20591715079287\\
2.97750316300638	3.22630462598158\\
2.97247469473877	3.24400156765519\\
2.96747339062429	3.25899051106885\\
2.96250418634628	3.27125666394505\\
2.95757198590942	3.28078792107181\\
2.95268165680006	3.28757487624906\\
2.94783802518264	3.29161083157145\\
2.94304587113677	3.29289180403834\\
2.93830992393993	3.29141652948456\\
2.93363485740023	3.28718646382797\\
2.92902528524391	3.28020578163269\\
2.92448575656218	3.27048137198925\\
2.92002075132177	3.25802283171592\\
2.9156346759438	3.24284245588783\\
2.91133185895513	3.22495522570315\\
2.90711654671663	3.20437879369854\\
2.90299289923256	3.18113346632815\\
2.89896498604515	3.15524218392367\\
2.8950367822184	3.12673049805492\\
2.89121216441524	3.09562654631362\\
2.88749490707169	3.06196102454489\\
2.88388867867195	3.02576715655423\\
2.88039703812807	2.98708066131963\\
2.87702343126772	2.94593971774119\\
2.87377118743357	2.90238492696322\\
2.87064351619764	2.85645927230578\\
2.86764350419381	2.80820807684535\\
2.86477411207176	2.75767895868642\\
2.86203817157507	2.70492178396814\\
2.85943838274671	2.64998861765252\\
2.85697731126436	2.59293367214255\\
2.85465738590845	2.53381325378112\\
2.85248089616523	2.47268570728346\\
2.8504499899673	2.40961135815794\\
2.84856667157388	2.34465245317209\\
2.84683279959284	2.27787309892255\\
2.84525008514651	2.2093391985696\\
2.84382009018295	2.13911838679868\\
2.84254422593456	2.06727996307315\\
2.8414237515253	1.99389482324407\\
2.84045977272814	1.91903538958455\\
2.83965324087378	1.84277553931774\\
2.83900495191177	1.76519053170887\\
2.83851554562506	1.68635693379351\\
2.83818550499857	1.60635254481511\\
2.83801515574254	1.52525631944653\\
2.83800466597112	1.44314828987135\\
2.83815404603646	1.36010948680175\\
2.83846314851846	1.27622185951095\\
2.83893166837029	1.19156819495921\\
2.83955914321942	1.10623203609309\\
2.84034495382394	1.02029759939862\\
2.84128832468365	0.933849691789842\\
2.8423883248054	0.846973626914572\\
2.84364386862188	0.759755140960172\\
2.84505371706293	0.672280308042259\\
2.84661647877834	0.584635455259965\\
2.84833061151098	0.496907077501492\\
};
\addplot [line width=2pt, color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.68885274581347	0.483295249672524\\
2.68360934562515	0.583828236559191\\
2.67867818481439	0.68427849509708\\
2.67406412984157	0.78454689300852\\
2.66977173422188	0.884534477490323\\
2.66580523403157	0.984142572868253\\
2.66216854372745	1.083272877978\\
2.65886525228378	1.18182756317658\\
2.65589861965041	1.27970936688834\\
2.65327157353558	1.37682169159043\\
2.65098670651665	1.47306869914289\\
2.64904627348149	1.5683554053693\\
2.64745218940326	1.66258777379472\\
2.64620602745047	1.75567280844833\\
2.64530901743452	1.84751864563922\\
2.644762044596	1.93803464461476\\
2.64456564873107	2.02713147701209\\
2.64472002365873	2.11472121501443\\
2.64522501702957	2.20071741812521\\
2.6460801304761	2.28503521847439\\
2.64728452010458	2.36759140457286\\
2.64883699732787	2.44830450343205\\
2.65073603003837	2.52709486096802\\
2.65297974412007	2.60388472061033\\
2.65556592529806	2.67859830003848\\
2.65849202132375	2.75116186596986\\
2.66175514449364	2.82150380692558\\
2.66535207449912	2.88955470390243\\
2.66927926160453	2.95524739888096\\
2.67353283015034	3.0185170611024\\
2.67810858237793	3.07930125104878\\
2.68300200257229	3.1375399820632\\
2.68820826151849	3.19317577954937\\
2.69372222126749	3.24615373769219\\
2.69953844020674	3.29642157364306\\
2.70565117843033	3.34392967911682\\
2.71205440340366	3.38863116934907\\
2.71874179591673	3.43048192936585\\
2.72570675632051	3.46944065751971\\
2.73294241103999	3.50546890624952\\
2.74044161935751	3.53853112002352\\
2.74819698045987	3.56859467042836\\
2.75620084074196	3.59562988836941\\
2.76444530136001	3.61961009335057\\
2.77292222602676	3.64051161980468\\
2.78162324904099	3.65831384044861\\
2.79053978354347	3.67299918663986\\
2.79966302999115	3.68455316571474\\
2.80898398484125	3.69296437529082\\
2.81849344943668	3.69822451451975\\
2.82818203908396	3.70032839227917\\
2.83804019231483	3.69927393229574\\
2.84805818032224	3.69506217519416\\
2.85822611656151	3.68769727747019\\
2.86853396650717	3.67718650738872\\
2.8789715575558	3.66354023781083\\
2.88952858906518	3.64677193595706\\
2.90019464251978	3.62689815011688\\
2.91095919181257	3.60393849331752\\
2.92181161363301	3.5779156239683\\
2.93274119795099	3.54885522349948\\
2.94373715858635	3.51678597101781\\
2.95478864385348	3.48173951500374\\
2.9658847472707	3.44375044207812\\
2.97701451832357	3.40285624286948\\
2.98816697327179	3.35909727501521\\
2.99933110598878	3.31251672333349\\
3.01049589882339	3.2631605572051\\
3.02165033347306	3.21107748520717\\
3.03278340185746	3.15631890704369\\
3.04388411698221	3.09893886282022\\
3.0549415237817	3.03899397971284\\
3.06594470993038	2.97654341608395\\
3.07688281661197	2.91164880310008\\
3.08774504923573	2.84437418390945\\
3.09852068808949	2.77478595043903\\
3.10919909891865	2.70295277787376\\
3.11976974342094	2.62894555688243\\
3.13022218964646	2.55283732365718\\
3.14054612229271	2.47470318783553\\
3.15073135288459	2.3946202583763\\
3.16076782982919	2.31266756746232\\
3.17064564833549	2.22892599250526\\
3.18035506018918	2.14347817632936\\
3.18988648337299	2.05640844561296\\
3.19923051152299	1.9678027276682\\
3.20837792321151	1.8777484656412\\
3.21731969104758	1.78633453221621\\
3.22604699058592	1.69365114190896\\
3.23455120903553	1.59978976203591\\
3.24282395375954	1.50484302244695\\
3.25085706055767	1.408904624111\\
3.25864260172338	1.31206924664444\\
3.26617289386748	1.21443245487375\\
3.27344050550078	1.11609060452457\\
3.28043826436802	1.01714074713025\\
3.28715926452606	0.917680534253675\\
3.29359687315916	0.817808121116971\\
3.29974473712484	0.717622069734162\\
3.30559678922359	0.617221251642358\\
3.31114725418653	0.516704750327476\\
3.31639065437485	0.41617176344081\\
3.32132181518561	0.315721504902922\\
3.32593587015843	0.215453106991481\\
3.33022826577812	0.115465522509678\\
3.33419476596843	0.0158574271317484\\
3.33783145627255	-0.0832728779780031\\
3.34113474771622	-0.181827563176577\\
3.34410138034959	-0.279709366888336\\
3.34672842646442	-0.376821691590428\\
3.34901329348335	-0.473068699142886\\
3.35095372651851	-0.568355405369298\\
3.35254781059674	-0.662587773794721\\
3.35379397254953	-0.755672808448334\\
3.35469098256548	-0.847518645639221\\
3.355237955404	-0.93803464461476\\
3.35543435126893	-1.02713147701209\\
3.35527997634127	-1.11472121501443\\
3.35477498297043	-1.20071741812521\\
3.3539198695239	-1.28503521847439\\
3.35271547989542	-1.36759140457286\\
3.35116300267213	-1.44830450343205\\
3.34926396996163	-1.52709486096801\\
3.34702025587993	-1.60388472061033\\
3.34443407470194	-1.67859830003848\\
3.34150797867625	-1.75116186596986\\
3.33824485550636	-1.82150380692558\\
3.33464792550088	-1.88955470390243\\
3.33072073839547	-1.95524739888096\\
3.32646716984966	-2.0185170611024\\
3.32189141762207	-2.07930125104878\\
3.31699799742771	-2.1375399820632\\
3.31179173848151	-2.19317577954937\\
3.30627777873251	-2.24615373769219\\
3.30046155979326	-2.29642157364306\\
3.29434882156967	-2.34392967911682\\
3.28794559659634	-2.38863116934907\\
3.28125820408327	-2.43048192936585\\
3.27429324367949	-2.46944065751971\\
3.26705758896001	-2.50546890624952\\
3.25955838064249	-2.53853112002352\\
3.25180301954013	-2.56859467042836\\
3.24379915925804	-2.59562988836941\\
3.23555469863999	-2.61961009335057\\
3.22707777397324	-2.64051161980468\\
3.21837675095901	-2.65831384044861\\
3.20946021645653	-2.67299918663986\\
3.20033697000885	-2.68455316571474\\
3.19101601515875	-2.69296437529082\\
3.18150655056332	-2.69822451451975\\
3.17181796091604	-2.70032839227917\\
3.16195980768517	-2.69927393229574\\
3.15194181967776	-2.69506217519416\\
3.14177388343849	-2.68769727747019\\
3.13146603349283	-2.67718650738872\\
3.1210284424442	-2.66354023781083\\
3.11047141093482	-2.64677193595706\\
3.09980535748022	-2.62689815011688\\
3.08904080818743	-2.60393849331752\\
3.07818838636699	-2.5779156239683\\
3.06725880204901	-2.54885522349948\\
3.05626284141366	-2.51678597101781\\
3.04521135614652	-2.48173951500374\\
3.0341152527293	-2.44375044207813\\
3.02298548167643	-2.40285624286948\\
3.01183302672821	-2.35909727501521\\
3.00066889401122	-2.31251672333349\\
2.98950410117661	-2.2631605572051\\
2.97834966652694	-2.21107748520717\\
2.96721659814254	-2.15631890704369\\
2.95611588301779	-2.09893886282022\\
2.9450584762183	-2.03899397971284\\
2.93405529006962	-1.97654341608395\\
2.92311718338803	-1.91164880310009\\
2.91225495076427	-1.84437418390945\\
2.90147931191051	-1.77478595043903\\
2.89080090108135	-1.70295277787376\\
2.88023025657906	-1.62894555688244\\
2.86977781035354	-1.55283732365718\\
2.85945387770729	-1.47470318783553\\
2.84926864711541	-1.3946202583763\\
2.83923217017081	-1.31266756746232\\
2.82935435166451	-1.22892599250526\\
2.81964493981082	-1.14347817632937\\
2.81011351662701	-1.05640844561296\\
2.80076948847701	-0.9678027276682\\
2.79162207678849	-0.877748465641205\\
2.78268030895242	-0.78633453221621\\
2.77395300941408	-0.693651141908965\\
2.76544879096447	-0.599789762035907\\
2.75717604624046	-0.504843022446947\\
2.74914293944233	-0.408904624111\\
2.74135739827662	-0.312069246644441\\
2.73382710613252	-0.214432454873749\\
2.72655949449922	-0.116090604524575\\
2.71956173563198	-0.0171407471302554\\
2.71284073547394	0.0823194657463228\\
2.70640312684084	0.182191878883027\\
2.70025526287516	0.282377930265837\\
2.69440321077641	0.382778748357642\\
2.68885274581347	0.483295249672524\\
};
\addplot [line width=2pt, color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.85254818500611	0.496710071060311\\
2.84952040263434	0.635675300543115\\
2.84664112545755	0.774506634884561\\
2.84391319497469	0.913067064318963\\
2.84133930332381	1.05121984643107\\
2.8389219906252	1.18882864110434\\
2.83666364247466	1.32575764507212\\
2.83456648758917	1.46187172593914\\
2.83263259560739	1.59703655554084\\
2.83086387504724	1.73111874250906\\
2.82926207142236	1.86398596391318\\
2.82782876551956	1.99550709584694\\
2.82656537183869	2.12555234283186\\
2.82547313719681	2.25399336590972\\
2.82455313949763	2.38070340929761\\
2.82380628666781	2.5055574254806\\
2.82323331576092	2.62843219861852\\
2.82283479223008	2.74920646614514\\
2.82261110936989	2.86776103843966\\
2.82256248792833	2.98397891645249\\
2.8226889758889	3.0977454071692\\
2.82299044842324	3.20894823679863\\
2.82346660801437	3.31747766157363\\
2.82411698475026	3.42322657605485\\
2.82494093678758	3.52609061883093\\
2.82593765098516	3.62596827551058\\
2.82710614370641	3.72276097890501\\
2.82844526179009	3.81637320630192\\
2.82995368368834	3.90671257373479\\
2.83162992077084	3.99368992715478\\
2.83347231879398	4.07721943041497\\
2.83547905953333	4.15721864998027\\
2.83764816257807	4.2336086362794\\
2.83997748728538	4.30631400161856\\
2.84246473489298	4.37526299457998\\
2.84510745078778	4.44038757083191\\
2.84790302692824	4.5016234602802\\
2.85084870441824	4.55891023049504\\
2.85394157622972	4.61219134635055\\
2.85717859007162	4.6614142258181\\
2.86055655140208	4.70653029185839\\
2.86407212658109	4.74749502036117\\
2.8677218461604	4.78426798408514\\
2.87150210830741	4.81681289255477\\
2.87540918235978	4.84509762787458\\
2.87943921250714	4.86909427642567\\
2.88358822159626	4.88877915641307\\
2.88785211505611	4.90413284123683\\
2.89222668493862	4.91514017866368\\
2.89670761407147	4.92179030578053\\
2.90129048031858	4.92407665971478\\
2.90597076094428	4.92199698411114\\
2.91074383707663	4.91555333135835\\
2.91560499826577	4.90475206056373\\
2.92054944713248	4.88960383127749\\
2.9255723041027	4.87012359297307\\
2.930668612223	4.8463305702938\\
2.93583334205255	4.81824824408051\\
2.94106139662657	4.78590432819873\\
2.94634761648637	4.74933074218852\\
2.95168678477117	4.70856357976369\\
2.95707363236647	4.66364307319167\\
2.96250284310406	4.61461355358913\\
2.96796905900843	4.56152340717251\\
2.97346688558441	4.50442502750668\\
2.97899089714094	4.44337476379879\\
2.98453564214553	4.37843286528843\\
2.99009564860428	4.30966342178891\\
2.9956654294621	4.23713430043833\\
3.00123948801772	4.1609170787229\\
3.00681232334831	4.08108697383865\\
3.01237843573822	3.99772276846109\\
3.01793233210652	3.91090673299624\\
3.02346853142803	3.82072454438969\\
3.02898157014241	3.72726520157376\\
3.03446600754605	3.63062093763633\\
3.03991643116137	3.53088712879789\\
3.0453274620783	3.42816220028677\\
3.05069376026261	3.32254752920527\\
3.05601002982588	3.21414734448274\\
3.06127102425188	3.10306862401419\\
3.06647155157428	2.98942098908601\\
3.07160647950049	2.87331659619305\\
3.07667074047659	2.75487002635363\\
3.0816593366884	2.63419817203196\\
3.08656734499376	2.51142012177936\\
3.09138992178101	2.38665704270825\\
3.0961223077491	2.26003206091486\\
3.10075983260442	2.13167013996859\\
3.10529791966985	2.0016979575881\\
3.10973209040134	1.87024378062566\\
3.11405796880772	1.73743733848327\\
3.11827128576927	1.60340969508543\\
3.12236788325083	1.4682931195348\\
3.12634371840528	1.33222095557864\\
3.13019486756332	1.19532749001457\\
3.13391753010569	1.05774782016576\\
3.13750803221391	0.919617720556167\\
3.14096283049588	0.781073508917439\\
3.1442785154828	0.642251911659828\\
3.14745181499389	0.50328992893969\\
3.15047959736566	0.364324699456887\\
3.15335887454245	0.225493365115442\\
3.15608680502531	0.0869329356810381\\
3.15866069667619	-0.0512198464310717\\
3.1610780093748	-0.188828641104333\\
3.16333635752534	-0.325757645072115\\
3.16543351241083	-0.461871725939138\\
3.16736740439261	-0.597036555540842\\
3.16913612495276	-0.731118742509054\\
3.17073792857764	-0.863985963913176\\
3.17217123448044	-0.995507095846939\\
3.17343462816131	-1.12555234283186\\
3.17452686280319	-1.25399336590972\\
3.17544686050237	-1.38070340929761\\
3.17619371333219	-1.5055574254806\\
3.17676668423908	-1.62843219861852\\
3.17716520776992	-1.74920646614514\\
3.17738889063011	-1.86776103843966\\
3.17743751207167	-1.98397891645249\\
3.1773110241111	-2.0977454071692\\
3.17700955157676	-2.20894823679863\\
3.17653339198563	-2.31747766157363\\
3.17588301524974	-2.42322657605485\\
3.17505906321242	-2.52609061883093\\
3.17406234901484	-2.62596827551057\\
3.17289385629359	-2.72276097890501\\
3.17155473820991	-2.81637320630191\\
3.17004631631166	-2.90671257373479\\
3.16837007922916	-2.99368992715478\\
3.16652768120602	-3.07721943041497\\
3.16452094046667	-3.15721864998027\\
3.16235183742193	-3.2336086362794\\
3.16002251271462	-3.30631400161856\\
3.15753526510702	-3.37526299457997\\
3.15489254921222	-3.44038757083191\\
3.15209697307176	-3.5016234602802\\
3.14915129558176	-3.55891023049504\\
3.14605842377028	-3.61219134635055\\
3.14282140992838	-3.6614142258181\\
3.13944344859792	-3.70653029185839\\
3.13592787341891	-3.74749502036117\\
3.1322781538396	-3.78426798408514\\
3.12849789169259	-3.81681289255477\\
3.12459081764022	-3.84509762787458\\
3.12056078749286	-3.86909427642567\\
3.11641177840374	-3.88877915641307\\
3.11214788494389	-3.90413284123683\\
3.10777331506138	-3.91514017866368\\
3.10329238592853	-3.92179030578053\\
3.09870951968142	-3.92407665971478\\
3.09402923905572	-3.92199698411114\\
3.08925616292337	-3.91555333135835\\
3.08439500173423	-3.90475206056373\\
3.07945055286752	-3.88960383127749\\
3.0744276958973	-3.87012359297307\\
3.069331387777	-3.8463305702938\\
3.06416665794745	-3.81824824408051\\
3.05893860337343	-3.78590432819873\\
3.05365238351363	-3.74933074218852\\
3.04831321522883	-3.70856357976369\\
3.04292636763353	-3.66364307319167\\
3.03749715689594	-3.61461355358913\\
3.03203094099157	-3.56152340717251\\
3.02653311441559	-3.50442502750668\\
3.02100910285906	-3.44337476379879\\
3.01546435785447	-3.37843286528843\\
3.00990435139572	-3.30966342178891\\
3.0043345705379	-3.23713430043833\\
2.99876051198228	-3.1609170787229\\
2.99318767665169	-3.08108697383865\\
2.98762156426178	-2.99772276846109\\
2.98206766789348	-2.91090673299625\\
2.97653146857197	-2.82072454438969\\
2.97101842985759	-2.72726520157376\\
2.96553399245395	-2.63062093763633\\
2.96008356883863	-2.53088712879789\\
2.9546725379217	-2.42816220028677\\
2.94930623973739	-2.32254752920527\\
2.94398997017412	-2.21414734448274\\
2.93872897574812	-2.10306862401419\\
2.93352844842572	-1.98942098908602\\
2.92839352049951	-1.87331659619305\\
2.92332925952342	-1.75487002635364\\
2.9183406633116	-1.63419817203196\\
2.91343265500624	-1.51142012177936\\
2.90861007821899	-1.38665704270826\\
2.9038776922509	-1.26003206091486\\
2.89924016739558	-1.13167013996859\\
2.89470208033015	-1.0016979575881\\
2.89026790959866	-0.870243780625659\\
2.88594203119228	-0.737437338483276\\
2.88172871423073	-0.603409695085432\\
2.87763211674917	-0.4682931195348\\
2.87365628159472	-0.332220955578638\\
2.86980513243668	-0.195327490014572\\
2.86608246989431	-0.0577478201657672\\
2.86249196778609	0.0803822794438309\\
2.85903716950412	0.21892649108256\\
2.8557214845172	0.357748088340171\\
2.85254818500611	0.496710071060309\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=1.1180pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
3	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/13projection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=-6,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$q_\text{3}$},
ymin=2.6,
ymax=3.4,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,0.5)}},
ylabel={$q_\text{1}$},
axis background/.style={fill=white}
]
\addplot [line width=2pt, color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2471149443361	2.84736327742098\\
0.156865657480735	2.84914446388857\\
0.0667082829771915	2.85107452655729\\
-0.0232682047307278	2.85315156068831\\
-0.112975009712648	2.8553735164997\\
-0.202323602182486	2.85773820118933\\
-0.29122580586666	2.86024328109892\\
-0.379593885023427	2.86288628401703\\
-0.467340631027467	2.86566460161888\\
-0.554379448434266	2.86857549204042\\
-0.640624440439369	2.87161608258424\\
-0.72599049364815	2.87478337255458\\
-0.81039336207246	2.87807423621861\\
-0.893749750271247	2.88148542589123\\
-0.975977395553097	2.88501357514004\\
-1.05699514915958	2.88865520210772\\
-1.13672305634928	2.8924067129481\\
-1.21508243530347	2.8962644053729\\
-1.29199595477556	2.90022447230545\\
-1.36738771040771	2.90428300563779\\
-1.44118329963927	2.90843600008751\\
-1.51330989513313	2.91267935715049\\
-1.58369631664747	2.91700888914561\\
-1.65227310128212	2.9214203233475\\
-1.71897257203002	2.92590930620322\\
-1.78372890456627	2.93047140762863\\
-1.84647819220877	2.93510212538043\\
-1.90715850898644	2.93979688949926\\
-1.96570997075265	2.94455106681974\\
-2.02207479428363	2.94935996554284\\
-2.07619735430357	2.95421883986611\\
-2.12802423838002	2.9591228946672\\
-2.17750429963554	2.9640672902361\\
-2.22458870722346	2.96904714705133\\
-2.26923099451806	2.97405755059544\\
-2.31138710497152	2.97909355620504\\
-2.35101543559239	2.9841501939506\\
-2.38807687800272	2.98922247354116\\
-2.42253485703335	2.99430538924915\\
-2.45435536681913	2.99939392485043\\
-2.48350700435864	3.00448305857471\\
-2.50996100050515	3.00956776806143\\
-2.53369124835829	3.01464303531619\\
-2.55467432902841	3.01970385166298\\
-2.57288953474822	3.02474522268705\\
-2.58831888930882	3.02976217316386\\
-2.60094716580007	3.03474975196898\\
-2.61076190163769	3.0397030369643\\
-2.61775341086236	3.04461713985554\\
-2.62191479369858	3.04948721101643\\
-2.62324194336389	3.05430844427472\\
-2.62173355012181	3.05907608165524\\
-2.61739110257434	3.06378541807551\\
-2.61021888619297	3.06843180598905\\
-2.60022397908933	3.07301065997195\\
-2.58741624503004	3.07751746124814\\
-2.57180832370232	3.08194776214888\\
-2.55341561824015	3.08629719050204\\
-2.53225628002325	3.09056145394697\\
-2.50835119076384	3.09473634417047\\
-2.48172394189892	3.09881774105993\\
-2.45240081130837	3.10280161676938\\
-2.42041073738186	3.10668403969446\\
-2.38578529046016	3.11046117835248\\
-2.34855864167898	3.11412930516362\\
-2.30876752924626	3.11768480012955\\
-2.26645122218592	3.12112415440601\\
-2.22165148158411	3.12444397376557\\
-2.17441251937609	3.12764098194733\\
-2.12478095471431	3.13071202389018\\
-2.072805767961	3.13365406884651\\
-2.01853825235046	3.13646421337315\\
-1.96203196336879	3.1391396841967\\
-1.90334266590113	3.14167784095049\\
-1.84252827919844	3.14407617878024\\
-1.77964881971818	3.14633233081606\\
-1.71476634189532	3.14844407050828\\
-1.64794487690214	3.15040931382477\\
-1.57925036945711	3.15222612130766\\
-1.5087506127455	3.1538926999873\\
-1.43651518151565	3.15540740515174\\
-1.36261536341708	3.15676874196987\\
-1.28712408864824	3.15797536696658\\
-1.21011585798314	3.1590260893487\\
-1.13166666924813	3.15991987218009\\
-1.05185394232122	3.16065583340499\\
-0.970756442727962	3.16123324671854\\
-0.888454203909447	3.1616515422835\\
-0.805028448238913	3.16191030729265\\
-0.720561506865097	3.16200928637617\\
-0.635136738461315	3.16194838185366\\
-0.548838446960526	3.16172765383053\\
-0.461751798357521	3.16134732013868\\
-0.373962736660373	3.16080775612155\\
-0.285557899074076	3.16010949426368\\
-0.19662453050008	3.15925322366523\\
-0.107250397436115	3.1582397893619\\
-0.0175237013612442	3.15707019149099\\
0.0724670083083439	3.15574558430439\\
0.162632921606913	3.15426727502947\\
0.2528850556639	3.15263672257902\\
0.343134342519264	3.15085553611143\\
0.433291717022807	3.14892547344271\\
0.523268204730727	3.14684843931169\\
0.612975009712647	3.1446264835003\\
0.702323602182484	3.14226179881067\\
0.791225805866659	3.13975671890108\\
0.879593885023425	3.13711371598297\\
0.967340631027466	3.13433539838112\\
1.05437944843426	3.13142450795958\\
1.14062444043937	3.12838391741576\\
1.22599049364815	3.12521662744542\\
1.31039336207246	3.12192576378139\\
1.39374975027125	3.11851457410878\\
1.4759773955531	3.11498642485996\\
1.55699514915958	3.11134479789228\\
1.63672305634928	3.1075932870519\\
1.71508243530347	3.1037355946271\\
1.79199595477556	3.09977552769455\\
1.86738771040771	3.09571699436221\\
1.94118329963927	3.09156399991249\\
2.01330989513313	3.08732064284951\\
2.08369631664747	3.08299111085439\\
2.15227310128212	3.0785796766525\\
2.21897257203002	3.07409069379678\\
2.28372890456627	3.06952859237137\\
2.34647819220877	3.06489787461957\\
2.40715850898644	3.06020311050074\\
2.46570997075265	3.05544893318026\\
2.52207479428363	3.05064003445716\\
2.57619735430357	3.04578116013389\\
2.62802423838002	3.0408771053328\\
2.67750429963553	3.0359327097639\\
2.72458870722345	3.03095285294867\\
2.76923099451806	3.02594244940456\\
2.81138710497152	3.02090644379496\\
2.85101543559239	3.0158498060494\\
2.88807687800272	3.01077752645884\\
2.92253485703335	3.00569461075085\\
2.95435536681913	3.00060607514957\\
2.98350700435864	2.99551694142529\\
3.00996100050515	2.99043223193857\\
3.03369124835829	2.98535696468381\\
3.05467432902841	2.98029614833702\\
3.07288953474822	2.97525477731295\\
3.08831888930882	2.97023782683614\\
3.10094716580006	2.96525024803102\\
3.11076190163769	2.9602969630357\\
3.11775341086236	2.95538286014446\\
3.12191479369858	2.95051278898357\\
3.12324194336389	2.94569155572528\\
3.12173355012181	2.94092391834476\\
3.11739110257434	2.93621458192449\\
3.11021888619297	2.93156819401095\\
3.10022397908933	2.92698934002805\\
3.08741624503004	2.92248253875186\\
3.07180832370232	2.91805223785112\\
3.05341561824015	2.91370280949796\\
3.03225628002325	2.90943854605303\\
3.00835119076384	2.90526365582953\\
2.98172394189892	2.90118225894007\\
2.95240081130837	2.89719838323062\\
2.92041073738187	2.89331596030554\\
2.88578529046016	2.88953882164752\\
2.84855864167898	2.88587069483639\\
2.80876752924626	2.88231519987045\\
2.76645122218592	2.87887584559399\\
2.72165148158412	2.87555602623443\\
2.67441251937609	2.87235901805267\\
2.62478095471431	2.86928797610982\\
2.572805767961	2.86634593115349\\
2.51853825235046	2.86353578662685\\
2.46203196336879	2.8608603158033\\
2.40334266590113	2.85832215904951\\
2.34252827919844	2.85592382121976\\
2.27964881971818	2.85366766918394\\
2.21476634189533	2.85155592949172\\
2.14794487690214	2.84959068617523\\
2.07925036945711	2.84777387869234\\
2.0087506127455	2.8461073000127\\
1.93651518151565	2.84459259484826\\
1.86261536341708	2.84323125803013\\
1.78712408864824	2.84202463303342\\
1.71011585798314	2.8409739106513\\
1.63166666924813	2.84008012781991\\
1.55185394232122	2.83934416659501\\
1.47075644272796	2.83876675328146\\
1.38845420390945	2.8383484577165\\
1.30502844823891	2.83808969270735\\
1.2205615068651	2.83799071362383\\
1.13513673846132	2.83805161814634\\
1.04883844696053	2.83827234616947\\
0.961751798357523	2.83865267986132\\
0.873962736660373	2.83919224387845\\
0.785557899074076	2.83989050573632\\
0.696624530500082	2.84074677633477\\
0.607250397436117	2.8417602106381\\
0.517523701361246	2.84292980850901\\
0.427532991691656	2.84425441569561\\
0.337367078393088	2.84573272497053\\
0.2471149443361	2.84736327742098\\
};
\addplot [line width=2pt, color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.239083198265958	2.80197827480051\\
0.0709147895078101	2.8113472924359\\
-0.0970768837688014	2.82090248751734\\
-0.264726034064233	2.8306344302209\\
-0.43186721190767	2.84053351629407\\
-0.598335469135781	2.85058997653404\\
-0.763966521676637	2.86079388642868\\
-0.92859691167826	2.87113517595086\\
-1.09206416882179	2.88160363949633\\
-1.25420697066006	2.89218894595546\\
-1.41486530182339	2.90288064890874\\
-1.57388061193545	2.91366819693619\\
-1.73109597208331	2.92454094403029\\
-1.88635622968733	2.93548816010236\\
-2.03950816161807	2.9464990415718\\
-2.19040062540896	2.95756272202795\\
-2.33888470841571	2.96866828295395\\
-2.48481387477509	2.97980476450195\\
-2.62804411001815	2.99096117630919\\
-2.76843406319509	3.00212650834414\\
-2.90584518637163	3.01328974177209\\
-3.04014187135902	3.0244398598294\\
-3.17119158354302	3.03556585869572\\
-3.29886499267953	3.04665675835342\\
-3.42303610052793	3.05770161342357\\
-3.54358236519613	3.06868952396767\\
-3.66038482207464	3.0796096462446\\
-3.77332820124023	3.09045120341208\\
-3.8823010412135	3.10120349616209\\
-3.98719579895785	3.11185591327984\\
-4.08790895601147	3.12239794211571\\
-4.1843411206476	3.13281917896\\
-4.27639712596214	3.1431093393101\\
-4.36398612379191	3.1532582680201\\
-4.44702167437079	3.16325594932267\\
-4.52542183163537	3.17309251671338\\
-4.59910922409579	3.18275826268781\\
-4.66801113119207	3.19224364832164\\
-4.73205955506055	3.20153931268443\\
-4.79119128763952	3.21063608207774\\
-4.845347973048	3.21952497908844\\
-4.89447616517589	3.22819723144835\\
-4.93852738042888	3.23664428069141\\
-4.9774581455759	3.24485779059984\\
-5.0112300406519	3.25282965543098\\
-5.03980973687378	3.26055200791671\\
-5.06316902953183	3.26801722702744\\
-5.08128486582441	3.27521794549322\\
-5.09413936760824	3.28214705707426\\
-5.101719849042	3.28879772357399\\
-5.10401882910573	3.29516338158752\\
-5.10103403898366	3.30123774897894\\
-5.09276842430328	3.30701483108099\\
-5.07923014222836	3.31248892661111\\
-5.06043255340882	3.31765463329791\\
-5.03639420879535	3.32250685321256\\
-5.00713883133191	3.32704079779981\\
-4.972695292544	3.33125199260374\\
-4.933097584046	3.33513628168351\\
-4.8883847839955	3.33868983171475\\
-4.83860101852791	3.34190913577262\\
-4.78379541820928	3.34479101679266\\
-4.72402206955037	3.34733263070625\\
-4.65933996162977	3.34953146924731\\
-4.58981292787883	3.35138536242767\\
-4.51550958308578	3.35289248067859\\
-4.43650325568116	3.3540513366563\\
-4.35287191537159	3.35486078670986\\
-4.264698096193	3.35532003200981\\
-4.17206881505957	3.35542861933647\\
-4.07507548588852	3.35518644152726\\
-3.97381382938559	3.35459373758244\\
-3.86838377858028	3.35365109242925\\
-3.75888938020401	3.35235943634464\\
-3.64543869200856	3.35072004403724\\
-3.52814367612611	3.34873453338931\\
-3.40712008857614	3.34640486386016\\
-3.2824873650282	3.34373333455234\\
-3.15436850293335	3.34072258194275\\
-3.02288994014049	3.33737557728072\\
-2.8881814301175	3.33369562365575\\
-2.75037591390023	3.32968635273781\\
-2.6096093888957	3.32535172119322\\
-2.46602077466917	3.32069600678001\\
-2.31975177584719	3.3157238041262\\
-2.17094674227235	3.31044002019552\\
-2.01975252654733	3.30484986944478\\
-1.86631833910915	3.29895886867787\\
-1.71079560097647	3.29277283160131\\
-1.55333779431536	3.28629786308686\\
-1.39410031097086	3.2795403531467\\
-1.23324029911408	3.27250697062731\\
-1.07091650815584	3.26520465662806\\
-0.907289132080231	3.25764061765128\\
-0.742519651352471	3.2498223184902\\
-0.576770673557174	3.24175747486218\\
-0.410205772924312	3.23345404579421\\
-0.242989328901182	3.22492022576829\\
-0.0752863639297474	3.21616443663448\\
0.0927376194105848	3.20719531929956\\
0.260916801734042	3.19802172519949\\
0.429085210492188	3.1886527075641\\
0.597076883768799	3.17909751248266\\
0.764726034064232	3.1693655697791\\
0.931867211907668	3.15946648370593\\
1.09833546913578	3.14941002346596\\
1.26396652167664	3.13920611357132\\
1.42859691167826	3.12886482404914\\
1.59206416882178	3.11839636050367\\
1.75420697066005	3.10781105404454\\
1.91486530182339	3.09711935109126\\
2.07388061193545	3.08633180306381\\
2.23109597208331	3.07545905596971\\
2.38635622968733	3.06451183989764\\
2.53950816161807	3.0535009584282\\
2.69040062540895	3.04243727797205\\
2.8388847084157	3.03133171704605\\
2.98481387477508	3.02019523549805\\
3.12804411001814	3.00903882369081\\
3.26843406319509	2.99787349165586\\
3.40584518637163	2.98671025822791\\
3.54014187135902	2.9755601401706\\
3.67119158354302	2.96443414130428\\
3.79886499267953	2.95334324164658\\
3.92303610052793	2.94229838657643\\
4.04358236519613	2.93131047603233\\
4.16038482207463	2.9203903537554\\
4.27332820124023	2.90954879658792\\
4.3823010412135	2.89879650383791\\
4.48719579895785	2.88814408672016\\
4.58790895601147	2.87760205788429\\
4.6843411206476	2.86718082104\\
4.77639712596214	2.8568906606899\\
4.86398612379191	2.8467417319799\\
4.94702167437079	2.83674405067733\\
5.02542183163537	2.82690748328662\\
5.09910922409579	2.81724173731219\\
5.16801113119207	2.80775635167836\\
5.23205955506055	2.79846068731557\\
5.29119128763952	2.78936391792226\\
5.345347973048	2.78047502091156\\
5.39447616517589	2.77180276855165\\
5.43852738042888	2.76335571930859\\
5.4774581455759	2.75514220940017\\
5.5112300406519	2.74717034456902\\
5.53980973687378	2.73944799208329\\
5.56316902953183	2.73198277297256\\
5.58128486582441	2.72478205450678\\
5.59413936760824	2.71785294292574\\
5.601719849042	2.71120227642601\\
5.60401882910573	2.70483661841248\\
5.60103403898366	2.69876225102106\\
5.59276842430328	2.69298516891901\\
5.57923014222836	2.68751107338889\\
5.56043255340882	2.68234536670209\\
5.53639420879535	2.67749314678744\\
5.50713883133191	2.67295920220019\\
5.472695292544	2.66874800739626\\
5.433097584046	2.66486371831649\\
5.3883847839955	2.66131016828525\\
5.33860101852791	2.65809086422738\\
5.28379541820929	2.65520898320734\\
5.22402206955037	2.65266736929375\\
5.15933996162977	2.65046853075269\\
5.08981292787883	2.64861463757233\\
5.01550958308578	2.64710751932141\\
4.93650325568117	2.6459486633437\\
4.85287191537159	2.64513921329014\\
4.764698096193	2.64467996799019\\
4.67206881505957	2.64457138066353\\
4.57507548588853	2.64481355847274\\
4.4738138293856	2.64540626241756\\
4.36838377858029	2.64634890757075\\
4.25888938020402	2.64764056365536\\
4.14543869200856	2.64927995596276\\
4.02814367612611	2.65126546661069\\
3.90712008857614	2.65359513613984\\
3.7824873650282	2.65626666544766\\
3.65436850293335	2.65927741805725\\
3.52288994014049	2.66262442271928\\
3.3881814301175	2.66630437634425\\
3.25037591390023	2.67031364726219\\
3.10960938889571	2.67464827880678\\
2.96602077466917	2.67930399321999\\
2.81975177584719	2.6842761958738\\
2.67094674227235	2.68955997980448\\
2.51975252654733	2.69515013055522\\
2.36631833910915	2.70104113132213\\
2.21079560097647	2.70722716839869\\
2.05333779431536	2.71370213691314\\
1.89410031097087	2.7204596468533\\
1.73324029911408	2.72749302937269\\
1.57091650815584	2.73479534337194\\
1.40728913208023	2.74235938234872\\
1.24251965135247	2.7501776815098\\
1.07677067355718	2.75824252513782\\
0.910205772924315	2.76654595420579\\
0.742989328901185	2.77507977423171\\
0.575286363929748	2.78383556336552\\
0.407262380589416	2.79280468070044\\
0.239083198265959	2.80197827480051\\
};
\addplot [line width=2pt, color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.247018395863252	2.82706415789827\\
0.174630091101597	2.8283975706596\\
0.102316167340506	2.82990033430088\\
0.0301479896921643	2.83157096577582\\
-0.0418032205650584	2.83340781637285\\
-0.113466456273413	2.83540907334221\\
-0.184770994471263	2.83757276168487\\
-0.255646466188108	2.83989674610168\\
-0.326022925890263	2.84237873310058\\
-0.395830920508655	2.84501627326006\\
-0.465001557980617	2.84780676364642\\
-0.533466575238037	2.85074745038256\\
-0.601158405574762	2.85383543136569\\
-0.668010245326785	2.85706765913139\\
-0.73395611979939	2.86044094386111\\
-0.798930948376215	2.86395195653006\\
-0.862870608745961	2.86759723219264\\
-0.925712000183372	2.87137317340186\\
-0.987393105822031	2.87527605375964\\
-1.04785305385752	2.87930202159424\\
-1.10703217762056	2.88344710376149\\
-1.16487207446076	2.88770720956573\\
-1.22131566338305	2.89207813479685\\
-1.27630724137967	2.89655556587936\\
-1.32979253840235	2.90113508412936\\
-1.3817187709203	2.90581217011521\\
-1.43203469401114	2.91058220811772\\
-1.4806906519335	2.91544049068528\\
-1.52763862713122	2.92038222327954\\
-1.57283228762087	2.92540252900705\\
-1.61622703271585	2.93049645343217\\
-1.65778003704186	2.93565896946649\\
-1.69745029280039	2.94088498232995\\
-1.73519865023844	2.94616933457882\\
-1.77098785628465	2.9515068111954\\
-1.80478259131352	2.95689214473468\\
-1.83654950400167	2.96232002052263\\
-1.86625724424156	2.96778508190116\\
-1.8938764940802	2.9732819355145\\
-1.91937999665254	2.97880515663178\\
-1.9427425830806	2.98434929450059\\
-1.96394119731218	2.98990887772618\\
-1.98295491887438	2.99547841967114\\
-1.99976498351956	3.00105242387\\
-2.01435480174342	3.00662538945355\\
-2.02670997515683	3.0121918165776\\
-2.03681831069529	3.01774621185063\\
-2.04466983265201	3.02328309375509\\
-2.05025679252275	3.02879699805701\\
-2.05357367665264	3.03428248319856\\
-2.05461721167749	3.03973413566816\\
-2.05338636775423	3.04514657534302\\
-2.0498823595772	3.05051446079863\\
-2.04410864517942	3.05583249458011\\
-2.03607092251995	3.06109542843018\\
-2.02577712386064	3.06629806846853\\
-2.01323740793798	3.07143528031757\\
-1.99846414993765	3.07650199416942\\
-1.9814719292817	3.08149320978922\\
-1.96227751524042	3.08640400144975\\
-1.94089985038309	3.09122952279254\\
-1.91736003188399	3.0959650116106\\
-1.89168129070196	3.1006057945482\\
-1.86388896865432	3.10514729171286\\
-1.83401049340753	3.10958502119519\\
-1.80207535140938	3.11391460349196\\
-1.76811505878945	3.11813176582816\\
-1.73216313025648	3.12223234637371\\
-1.69425504602341	3.12621229835068\\
-1.65442821679266	3.13006769402697\\
-1.61272194683634	3.13379472859252\\
-1.56917739520764	3.13738972391418\\
-1.52383753512183	3.1408491321656\\
-1.47674711154684	3.1441695393285\\
-1.42795259704547	3.14734766856187\\
-1.37750214591248	3.15038038343588\\
-1.32544554665219	3.15326469102708\\
-1.27183417284321	3.15599774487211\\
-1.21672093243889	3.15857684777678\\
-1.16016021555362	3.16099945447791\\
-1.1022078407863	3.16326317415517\\
-1.04292100013416	3.16536577279055\\
-0.982358202551134	3.16730517537303\\
-0.920579216206596	3.16907946794641\\
-0.857645009501404	3.17068689949815\\
-0.793617690899436	3.17212588368736\\
-0.728560447634041	3.17339500041038\\
-0.662537483349867	3.17449299720222\\
-0.595613954741611	3.17541879047262\\
-0.527855907252236	3.1761714665754\\
-0.459330209894083	3.1767502827101\\
-0.390104489257241	3.17715466765509\\
-0.320247062770253	3.17738422233124\\
-0.249826871279071	3.17743872019581\\
-0.178913411010768	3.17731810746598\\
-0.10757666498914	3.17702250317196\\
-0.0358870339699228	3.1765521990395\\
0.0360847330362629	3.17590765920198\\
0.10826760858464	3.17508951974243\\
0.180590356891784	3.1740985880657\\
0.252981604136748	3.17293584210173\\
0.325369908898402	3.1716024293404\\
0.397683832659493	3.17009966569912\\
0.469852010307835	3.16842903422418\\
0.541803220565057	3.16659218362715\\
0.613466456273412	3.16459092665779\\
0.684770994471262	3.16242723831513\\
0.755646466188107	3.16010325389832\\
0.826022925890263	3.15762126689942\\
0.895830920508654	3.15498372673994\\
0.965001557980616	3.15219323635358\\
1.03346657523804	3.14925254961744\\
1.10115840557476	3.14616456863431\\
1.16801024532678	3.14293234086861\\
1.23395611979939	3.13955905613889\\
1.29893094837621	3.13604804346994\\
1.36287060874596	3.13240276780736\\
1.42571200018337	3.12862682659814\\
1.48739310582203	3.12472394624036\\
1.54785305385752	3.12069797840576\\
1.60703217762056	3.11655289623851\\
1.66487207446076	3.11229279043427\\
1.72131566338305	3.10792186520315\\
1.77630724137967	3.10344443412064\\
1.82979253840235	3.09886491587064\\
1.8817187709203	3.09418782988479\\
1.93203469401114	3.08941779188228\\
1.9806906519335	3.08455950931472\\
2.02763862713122	3.07961777672046\\
2.07283228762087	3.07459747099295\\
2.11622703271585	3.06950354656783\\
2.15778003704186	3.06434103053351\\
2.19745029280038	3.05911501767005\\
2.23519865023844	3.05383066542118\\
2.27098785628464	3.0484931888046\\
2.30478259131352	3.04310785526532\\
2.33654950400167	3.03767997947737\\
2.36625724424155	3.03221491809884\\
2.3938764940802	3.0267180644855\\
2.41937999665254	3.02119484336822\\
2.4427425830806	3.01565070549941\\
2.46394119731218	3.01009112227382\\
2.48295491887438	3.00452158032886\\
2.49976498351955	2.99894757613\\
2.51435480174342	2.99337461054645\\
2.52670997515683	2.9878081834224\\
2.53681831069529	2.98225378814937\\
2.54466983265201	2.97671690624491\\
2.55025679252275	2.97120300194299\\
2.55357367665264	2.96571751680144\\
2.55461721167749	2.96026586433184\\
2.55338636775423	2.95485342465698\\
2.5498823595772	2.94948553920137\\
2.54410864517942	2.94416750541989\\
2.53607092251995	2.93890457156982\\
2.52577712386064	2.93370193153147\\
2.51323740793798	2.92856471968243\\
2.49846414993765	2.92349800583058\\
2.4814719292817	2.91850679021078\\
2.46227751524042	2.91359599855025\\
2.44089985038309	2.90877047720746\\
2.41736003188399	2.9040349883894\\
2.39168129070196	2.8993942054518\\
2.36388896865432	2.89485270828714\\
2.33401049340753	2.89041497880481\\
2.30207535140938	2.88608539650804\\
2.26811505878946	2.88186823417184\\
2.23216313025648	2.87776765362629\\
2.19425504602341	2.87378770164932\\
2.15442821679266	2.86993230597303\\
2.11272194683634	2.86620527140748\\
2.06917739520765	2.86261027608582\\
2.02383753512183	2.8591508678344\\
1.97674711154684	2.8558304606715\\
1.92795259704547	2.85265233143813\\
1.87750214591248	2.84961961656412\\
1.82544554665219	2.84673530897292\\
1.77183417284321	2.84400225512789\\
1.71672093243889	2.84142315222322\\
1.66016021555362	2.83900054552209\\
1.6022078407863	2.83673682584483\\
1.54292100013416	2.83463422720945\\
1.48235820255114	2.83269482462697\\
1.4205792162066	2.83092053205359\\
1.3576450095014	2.82931310050185\\
1.29361769089944	2.82787411631264\\
1.22856044763404	2.82660499958963\\
1.16253748334987	2.82550700279778\\
1.09561395474161	2.82458120952738\\
1.02785590725224	2.8238285334246\\
0.959330209894085	2.8232497172899\\
0.890104489257242	2.82284533234491\\
0.820247062770254	2.82261577766876\\
0.749826871279072	2.82256127980419\\
0.678913411010769	2.82268189253402\\
0.607576664989142	2.82297749682804\\
0.535887033969924	2.8234478009605\\
0.463915266963738	2.82409234079802\\
0.39173239141536	2.82491048025757\\
0.319409643108217	2.8259014119343\\
0.247018395863253	2.82706415789827\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=1.1180pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.25	3\\
};
\end{axis}
\end{tikzpicture}%

==> figures/23projection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=-4,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$q_\text{2}$},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.1,0.5)}},
ylabel={$q_\text{3}$},
axis background/.style={fill=white}
]
\addplot [line width=2pt, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1.52378623188603	-1.4118842148965\\
-1.58324450242182	-1.33744182899806\\
-1.64064686214688	-1.26143282966857\\
-1.69593666186242	-1.1839322286137\\
-1.74905933721136	-1.10501650956992\\
-1.79996246252669	-1.02476355282433\\
-1.84859580256934	-0.94325255835616\\
-1.89491136210426	-0.860563967676024\\
-1.93886343326594	-0.776779384439804\\
-1.98040864066653	-0.691981493915719\\
-2.01950598420215	-0.606253981383944\\
-2.05611687951501	-0.519681449549339\\
-2.09020519607152	-0.432349335048796\\
-2.12173729281877	-0.344343824135594\\
-2.15068205138418	-0.255751767623968\\
-2.1770109067856	-0.16666059517785\\
-2.20069787562147	-0.0771582290283335\\
-2.2217195817133	0.0126670027949419\\
-2.24005527917517	0.102726453632899\\
-2.25568687288738	0.192931245680569\\
-2.26859893635416	0.283192357698759\\
-2.27877872692775	0.373420712867261\\
-2.28621619838389	0.463527266692928\\
-2.29090401083618	0.553423094885827\\
-2.2928375379797	0.643019481116788\\
-2.2920148716566	0.732228004569704\\
-2.28843682373921	0.820960627202202\\
-2.28210692532885	0.909129780628564\\
-2.27303142327103	0.996648452539148\\
-2.26121927399059	1.08343027257104\\
-2.24668213465275	1.16938959754515\\
-2.22943435165897	1.25444159598574\\
-2.2094929464887	1.3385023318388\\
-2.1868775989013	1.42148884730681\\
-2.16161062751444	1.50331924471809\\
-2.13371696777837	1.5839127673499\\
-2.10322414736761	1.66318987912558\\
-2.07016225901446	1.74107234310704\\
-2.03456393081111	1.8174832987052\\
-1.99646429400966	1.89234733753209\\
-1.95590094835181	1.96559057781983\\
-1.91291392496245	2.03714073733303\\
-1.86754564684378	2.10692720470259\\
-1.81984088700893	2.17488110911065\\
-1.76984672429638	2.24093538825773\\
-1.71761249690887	2.30502485454515\\
-1.66318975372251	2.36708625940728\\
-1.60663220341429	2.4270583557303\\
-1.54799566145809	2.48488195829566\\
-1.48733799504154	2.54050000218874\\
-1.42471906595811	2.59385759911509\\
-1.36020067153073	2.64490209156846\\
-1.2938464836253	2.69358310479749\\
-1.22572198581424	2.73985259651945\\
-1.15589440875212	2.78366490433219\\
-1.08443266382712	2.82497679077742\\
-1.01140727515379	2.86374748601087\\
-0.9368903099743	2.89993872803719\\
-0.860955307536734	2.93351480046992\\
-0.783677206520754	2.96444256777925\\
-0.705132271082165	2.9926915079928\\
-0.625398015589401	3.01823374281713\\
-0.5445531281262	3.0410440651502\\
-0.462677392835964	3.0610999639578\\
-0.37985161118445	3.07838164648919\\
-0.29615752221847	3.09287205781015\\
-0.211677721899321	3.10455689763416\\
-0.126495581590552	3.11342463443502\\
-0.0406951657804798	3.11946651682715\\
0.0456388508792983	3.12267658220206\\
0.132421267137572	3.12305166261278\\
0.219566439226864	3.12059138790024\\
0.306988365383484	3.11529818605854\\
0.394600770720894	3.10717728083883\\
0.482317192372598	3.09623668659414\\
0.57005106482056	3.08248720037009\\
0.657715805324912	3.06594239124961\\
0.745224899370667	3.0466185869618\\
0.832491986047106	3.02453485776852\\
0.919430943275559	2.99971299764427\\
1.00595597280151	2.97217750276823\\
1.09198168486711	2.94195554734942\\
1.17742318248057	2.90907695680911\\
1.2621961451992	2.87357417834668\\
1.34621691234358	2.83548224891817\\
1.42940256556049	2.79483876065904\\
1.51167101065331	2.75168382378524\\
1.59294105859915	2.70606002700931\\
1.67313250567251	2.65801239551045\\
1.75216621259679	2.60758834650007\\
1.82996418264509	2.55483764242679\\
1.90644963861364	2.49981234186686\\
1.9815470985916	2.44256674814864\\
2.0551824504526	2.38315735576179\\
2.12728302499446	2.32164279460401\\
2.19777766765491	2.25808377212042\\
2.26659680873256	2.19254301339264\\
2.33367253204381	2.12508519923671\\
2.39893864194791	2.0557769023709\\
2.46233072867404	1.98468652171655\\
2.52378623188603	1.9118842148965\\
2.58324450242182	1.83744182899806\\
2.64064686214688	1.76143282966857\\
2.69593666186242	1.6839322286137\\
2.74905933721136	1.60501650956992\\
2.79996246252669	1.52476355282433\\
2.84859580256934	1.44325255835616\\
2.89491136210426	1.36056396767602\\
2.93886343326594	1.2767793844398\\
2.98040864066653	1.19198149391572\\
3.01950598420215	1.10625398138395\\
3.05611687951501	1.01968144954934\\
3.09020519607152	0.932349335048797\\
3.12173729281877	0.844343824135594\\
3.15068205138418	0.75575176762397\\
3.1770109067856	0.666660595177851\\
3.20069787562147	0.577158229028334\\
3.2217195817133	0.487332997205059\\
3.24005527917517	0.397273546367102\\
3.25568687288738	0.307068754319432\\
3.26859893635416	0.216807642301242\\
3.27877872692775	0.12657928713274\\
3.28621619838389	0.0364727333070741\\
3.29090401083618	-0.053423094885826\\
3.2928375379797	-0.143019481116787\\
3.2920148716566	-0.232228004569704\\
3.28843682373921	-0.320960627202201\\
3.28210692532885	-0.409129780628562\\
3.27303142327103	-0.496648452539149\\
3.26121927399059	-0.583430272571036\\
3.24668213465275	-0.669389597545152\\
3.22943435165897	-0.754441595985742\\
3.2094929464887	-0.838502331838798\\
3.1868775989013	-0.921488847306808\\
3.16161062751444	-1.00331924471809\\
3.13371696777837	-1.0839127673499\\
3.10322414736761	-1.16318987912558\\
3.07016225901446	-1.24107234310704\\
3.03456393081111	-1.3174832987052\\
2.99646429400966	-1.39234733753209\\
2.95590094835181	-1.46559057781983\\
2.91291392496245	-1.53714073733303\\
2.86754564684378	-1.60692720470259\\
2.81984088700893	-1.67488110911065\\
2.76984672429638	-1.74093538825773\\
2.71761249690887	-1.80502485454515\\
2.66318975372251	-1.86708625940728\\
2.60663220341429	-1.9270583557303\\
2.54799566145809	-1.98488195829566\\
2.48733799504154	-2.04050000218874\\
2.42471906595811	-2.09385759911509\\
2.36020067153073	-2.14490209156846\\
2.2938464836253	-2.19358310479749\\
2.22572198581424	-2.23985259651945\\
2.15589440875212	-2.28366490433219\\
2.08443266382712	-2.32497679077742\\
2.01140727515379	-2.36374748601087\\
1.9368903099743	-2.39993872803719\\
1.86095530753673	-2.43351480046992\\
1.78367720652075	-2.46444256777925\\
1.70513227108217	-2.4926915079928\\
1.6253980155894	-2.51823374281713\\
1.5445531281262	-2.5410440651502\\
1.46267739283597	-2.5610999639578\\
1.37985161118445	-2.57838164648919\\
1.29615752221847	-2.59287205781015\\
1.21167772189932	-2.60455689763416\\
1.12649558159055	-2.61342463443502\\
1.04069516578048	-2.61946651682715\\
0.954361149120702	-2.62267658220206\\
0.867578732862429	-2.62305166261278\\
0.780433560773138	-2.62059138790024\\
0.693011634616518	-2.61529818605854\\
0.605399229279109	-2.60717728083883\\
0.517682807627402	-2.59623668659414\\
0.429948935179441	-2.58248720037009\\
0.34228419467509	-2.56594239124961\\
0.254775100629334	-2.5466185869618\\
0.167508013952894	-2.52453485776852\\
0.0805690567244413	-2.49971299764427\\
-0.00595597280151006	-2.47217750276823\\
-0.0919816848671111	-2.44195554734942\\
-0.177423182480563	-2.40907695680911\\
-0.262196145199199	-2.37357417834668\\
-0.346216912343582	-2.33548224891817\\
-0.429402565560485	-2.29483876065904\\
-0.511671010653311	-2.25168382378524\\
-0.592941058599144	-2.20606002700931\\
-0.673132505672515	-2.15801239551045\\
-0.752166212596788	-2.10758834650007\\
-0.829964182645088	-2.05483764242679\\
-0.906449638613638	-1.99981234186686\\
-0.9815470985916	-1.94256674814864\\
-1.0551824504526	-1.88315735576179\\
-1.12728302499446	-1.82164279460401\\
-1.19777766765491	-1.75808377212042\\
-1.26659680873256	-1.69254301339265\\
-1.33367253204381	-1.62508519923671\\
-1.39893864194791	-1.5557769023709\\
-1.46233072867404	-1.48468652171655\\
-1.52378623188603	-1.4118842148965\\
};
\addplot [line width=2pt, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.43797224280521	0.952498087954232\\
-2.39665808268067	1.11887167672369\\
-2.35248527074629	1.28438779404836\\
-2.3054974002344	1.44888309550346\\
-2.25574084250029	1.61219524408621\\
-2.20326470125926	1.77416307042288\\
-2.14812076412718	1.93462673182347\\
-2.09036345151241	2.0934278700272\\
-2.03004976290936	2.25040976748296\\
-1.96723922064693	2.40541750201061\\
-1.90199381114712	2.55829809969049\\
-1.83437792375194	2.70890068583018\\
-1.76445828717887	2.85707663385963\\
-1.69230390366773	3.00267971200764\\
-1.61798598088372	3.14556622761494\\
-1.54157786164412	3.28559516894154\\
-1.46315495153777	3.42262834432824\\
-1.38279464450881	3.55653051857515\\
-1.30057624647828	3.68716954640249\\
-1.21658089707868	3.81441650286204\\
-1.13089148957899	3.93814581057049\\
-1.04359258907899	4.05823536363914\\
-0.954770349053769	4.17456664817771\\
-0.864512426330583	4.2870248592532\\
-0.772907894582191	4.39549901418852\\
-0.680047156421878	4.499882062089\\
-0.586021854186997	4.60007098948868\\
-0.490924779499041	4.69596692201217\\
-0.394849781689517	4.78747522195173\\
-0.29789167518199	4.87450558166324\\
-0.200146145921687	4.95697211268898\\
-0.101709656945028	5.03479343051912\\
-0.00267935318225132	5.10789273490845\\
0.0968470344129023	5.17619788566892\\
0.196771285311843	5.23964147386332\\
0.296994786342934	5.29816088832972\\
0.397418629010788	5.3516983774712\\
0.497943707107011	5.40020110624962\\
0.598470814516059	5.44362120832749\\
0.698900743119705	5.48191583330623\\
0.799134380703469	5.51504718901435\\
0.899072808768411	5.54298257880376\\
0.998617400151743	5.56569443381742\\
1.09766991635993	5.58316034019647\\
1.19613260451824	5.5953630612\\
1.29390829384099	5.60229055421562\\
1.39090049152744	5.60393598264411\\
1.48701347798846	5.60029772264625\\
1.5821524013103	5.59137936474541\\
1.67622337086188	5.57718971028411\\
1.76913354995359	5.55774276273817\\
1.86079124745584	5.53305771389696\\
1.95110600828718	5.50315892492342\\
2.03998870268248	5.46807590231254\\
2.12735161415333	5.42784326877202\\
2.21310852605356	5.38250072905381\\
2.29717480666466	5.33209303077035\\
2.37946749271713	5.27666992023405\\
2.45990537126515	5.21628609336369\\
2.53840905983397	5.15100114170617\\
2.61490108476085	5.08087949362682\\
2.68930595765217	5.00599035072641\\
2.7615502498814	4.92640761954751\\
2.83156266505426	4.84220983863764\\
2.89927410936969	4.75348010104126\\
2.96461775980704	4.66030597229689\\
3.02752913007238	4.56277940402055\\
3.08794613423862	4.46099664316062\\
3.14580914801689	4.35505813701367\\
3.20106106759848	4.24506843409516\\
3.2536473660094	4.13113608096266\\
3.30351614692195	4.01337351509348\\
3.35061819587009	3.8918969539225\\
3.39490702881821	3.76682628014955\\
3.43633893803526	3.63828492342967\\
3.47487303522895	3.50639973856296\\
3.51047129189765	3.3713008803042\\
3.54309857685985	3.23312167491579\\
3.57272269092444	3.09199848859089\\
3.59931439866738	2.94807059287639\\
3.62284745728361	2.80148002722873\\
3.64329864248543	2.6523714588381\\
3.66064777142217	2.50089203985943\\
3.67487772259815	2.34719126219091\\
3.68597445276955	2.19142080994357\\
3.69392701080343	2.03373440974739\\
3.69872754848512	1.87428767904166\\
3.70037132826352	1.71323797249934\\
3.69885672792644	1.55074422673702\\
3.69418524220154	1.38696680346368\\
3.68636148128125	1.22206733122297\\
3.67539316627302	1.05620854588546\\
3.66129112157954	0.889554130047903\\
3.64406926421636	0.722268551498289\\
3.62374459007748	0.554516900906022\\
3.60033715716245	0.386464728897329\\
3.57387006578155	0.218277882676804\\
3.54436943575854	0.050122342356219\\
3.51186438065362	-0.117835942847796\\
3.47638697903179	-0.28543121838559\\
3.43797224280521	-0.452498087954231\\
3.39665808268067	-0.618871676723683\\
3.35248527074629	-0.784387794048359\\
3.3054974002344	-0.948883095503462\\
3.25574084250029	-1.11219524408621\\
3.20326470125926	-1.27416307042287\\
3.14812076412718	-1.43462673182347\\
3.09036345151241	-1.5934278700272\\
3.03004976290936	-1.75040976748296\\
2.96723922064693	-1.90541750201061\\
2.90199381114712	-2.05829809969049\\
2.83437792375194	-2.20890068583018\\
2.76445828717887	-2.35707663385963\\
2.69230390366773	-2.50267971200764\\
2.61798598088372	-2.64556622761494\\
2.54157786164412	-2.78559516894154\\
2.46315495153777	-2.92262834432824\\
2.38279464450881	-3.05653051857515\\
2.30057624647828	-3.18716954640249\\
2.21658089707868	-3.31441650286204\\
2.13089148957899	-3.43814581057049\\
2.04359258907899	-3.55823536363914\\
1.95477034905377	-3.6745666481777\\
1.86451242633058	-3.7870248592532\\
1.77290789458219	-3.89549901418852\\
1.68004715642188	-3.999882062089\\
1.586021854187	-4.10007098948868\\
1.49092477949904	-4.19596692201217\\
1.39484978168952	-4.28747522195173\\
1.29789167518199	-4.37450558166324\\
1.20014614592169	-4.45697211268898\\
1.10170965694503	-4.53479343051912\\
1.00267935318225	-4.60789273490844\\
0.9031529655871	-4.67619788566892\\
0.80322871468816	-4.73964147386331\\
0.703005213657067	-4.79816088832972\\
0.602581370989213	-4.8516983774712\\
0.502056292892991	-4.90020110624962\\
0.401529185483941	-4.94362120832749\\
0.301099256880295	-4.98191583330623\\
0.200865619296531	-5.01504718901435\\
0.10092719123159	-5.04298257880376\\
0.00138259984825911	-5.06569443381742\\
-0.0976699163599305	-5.08316034019647\\
-0.196132604518236	-5.0953630612\\
-0.293908293840993	-5.10229055421562\\
-0.390900491527436	-5.10393598264411\\
-0.487013477988461	-5.10029772264625\\
-0.582152401310295	-5.09137936474541\\
-0.676223370861877	-5.07718971028411\\
-0.769133549953586	-5.05774276273817\\
-0.860791247455841	-5.03305771389696\\
-0.951106008287176	-5.00315892492342\\
-1.03998870268248	-4.96807590231254\\
-1.12735161415333	-4.92784326877202\\
-1.21310852605355	-4.88250072905381\\
-1.29717480666466	-4.83209303077035\\
-1.37946749271713	-4.77666992023405\\
-1.45990537126515	-4.71628609336369\\
-1.53840905983397	-4.65100114170617\\
-1.61490108476085	-4.58087949362682\\
-1.68930595765217	-4.50599035072641\\
-1.76155024988139	-4.42640761954751\\
-1.83156266505426	-4.34220983863765\\
-1.89927410936969	-4.25348010104126\\
-1.96461775980704	-4.16030597229689\\
-2.02752913007238	-4.06277940402055\\
-2.08794613423862	-3.96099664316062\\
-2.14580914801689	-3.85505813701367\\
-2.20106106759848	-3.74506843409516\\
-2.2536473660094	-3.63113608096266\\
-2.30351614692195	-3.51337351509349\\
-2.35061819587009	-3.39189695392251\\
-2.39490702881821	-3.26682628014955\\
-2.43633893803526	-3.13828492342967\\
-2.47487303522895	-3.00639973856296\\
-2.51047129189765	-2.8713008803042\\
-2.54309857685985	-2.7331216749158\\
-2.57272269092444	-2.59199848859089\\
-2.59931439866738	-2.44807059287639\\
-2.62284745728361	-2.30148002722873\\
-2.64329864248543	-2.15237145883811\\
-2.66064777142217	-2.00089203985943\\
-2.67487772259815	-1.84719126219091\\
-2.68597445276955	-1.69142080994357\\
-2.69392701080343	-1.53373440974739\\
-2.69872754848512	-1.37428767904166\\
-2.70037132826352	-1.21323797249934\\
-2.69885672792644	-1.05074422673703\\
-2.69418524220154	-0.886966803463676\\
-2.68636148128125	-0.722067331222974\\
-2.67539316627302	-0.556208545885466\\
-2.66129112157954	-0.389554130047905\\
-2.64406926421636	-0.22226855149829\\
-2.62374459007748	-0.0545169009060225\\
-2.60033715716245	0.113535271102667\\
-2.57387006578155	0.281722117323193\\
-2.54436943575854	0.449877657643778\\
-2.51186438065362	0.617835942847796\\
-2.47638697903179	0.785431218385589\\
-2.43797224280521	0.95249808795423\\
};
\addplot [line width=2pt, color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.318775640096427	-2.02762261995426\\
0.18001805713691	-2.01545106455045\\
0.041576257723111	-2.00104378245715\\
-0.0964131328032302	-1.98441499192237\\
-0.233813935573325	-1.96558110355476\\
-0.370490552583438	-1.94456070412828\\
-0.50630810051375	-1.92137453823936\\
-0.641132543841904	-1.89604548783442\\
-0.774830827119888	-1.86859854962819\\
-0.907271006283696	-1.83906081043499\\
-1.03832237886619	-1.80746142043726\\
-1.16785561298465	-1.77383156441788\\
-1.29574287497575	-1.73820443098457\\
-1.42185795555191	-1.7006151798167\\
-1.54607639435466	-1.66110090696698\\
-1.66827560278198	-1.6197006082521\\
-1.78833498496844	-1.57645514076856\\
-1.90613605679877	-1.53140718257168\\
-2.02156256283737	-1.4846011905575\\
-2.13450059105838	-1.43608335658918\\
-2.24483868526313	-1.38590156191121\\
-2.35246795507391	-1.33410532989643\\
-2.45728218339567	-1.28074577717239\\
-2.55917793123942	-1.22587556317547\\
-2.65805463980406	-1.1695488381823\\
-2.75381472971578	-1.11182118987006\\
-2.84636369732707	-1.05274958845808\\
-2.93561020798049	-0.992392330485153\\
-3.02146618614489	-0.930808981277883\\
-3.10384690233532	-0.868060316166889\\
-3.18267105673085	-0.804208260508895\\
-3.25786085940766	-0.739315828573885\\
-3.32934210710827	-0.673447061357619\\
-3.39704425647124	-0.606666963380909\\
-3.46090049364893	-0.539041438537998\\
-3.5208478002447	-0.470637225057377\\
-3.57682701550447	-0.401521829639211\\
-3.62878289470122	-0.331763460834375\\
-3.6766641636549	-0.261430961730849\\
-3.72042356933383	-0.190593742013902\\
-3.76001792648774	-0.119321709467116\\
-3.79540816026641	-0.0476852009818358\\
-3.8265593447818	0.0242450868568439\\
-3.85344073757574	0.0963981675390749\\
-3.87602580995895	0.168702834685371\\
-3.89429227319174	0.241087732318707\\
-3.90822210048022	0.313481425284252\\
-3.91780154476663	0.385812469747248\\
-3.923021152296	0.458009483699442\\
-3.92387577194587	0.530001217404513\\
-3.92036456030982	0.601716623712963\\
-3.91249098252983	0.67308492817707\\
-3.90026280887657	0.74403569889673\\
-3.88369210708112	0.814498916027231\\
-3.86279523042555	0.884405040880393\\
-3.83759280160419	0.953685084550855\\
-3.80810969237158	1.0222706759998\\
-3.77437499899698	1.09009412952889\\
-3.73642201354992	1.15708851157794\\
-3.69428819104491	1.22318770678018\\
-3.64801511247789	1.2883264832102\\
-3.59764844379079	1.35244055675998\\
-3.54323789080476	1.41546665457949\\
-3.48483715016653	1.47734257751942\\
-3.42250385635631	1.53800726151421\\
-3.3562995248095	1.59740083784489\\
-3.28628949120837	1.65546469222228\\
-3.2125428470037	1.71214152263227\\
-3.13513237122977	1.7673753958859\\
-3.05413445868028	1.82111180281874\\
-2.96962904451593	1.87329771208483\\
-2.88169952537803	1.92388162249219\\
-2.79043267708611	1.97281361382834\\
-2.69591856900066	2.02004539612544\\
-2.59825047513553	2.06553035731674\\
-2.49752478210776	2.109223609237\\
-2.3938408940156	2.15108203192174\\
-2.28730113433869	2.19106431616138\\
-2.17801064495713	2.2291310042685\\
-2.06607728238914	2.2652445290178\\
-1.9516115113497	2.29936925072037\\
-1.83472629573521	2.33147149239583\\
-1.71553698714174	2.3615195730074\\
-1.59416121102699	2.38948383872725\\
-1.4707187506281	2.4153366922013\\
-1.34533142875009	2.43905261978441\\
-1.21812298754148	2.46060821671931\\
-1.08921896637566	2.47998221023428\\
-0.958746577958764	2.49715548053677\\
-0.82683458278603	2.51211107968233\\
-0.693613162070765	2.52483424830023\\
-0.559213789271201	2.53531243015912\\
-0.423769100342058	2.54353528455856\\
-0.28741276283887	2.549494696534\\
-0.150279344004256	2.55318478486533\\
-0.0125041779662851	2.55460190788087\\
0.125776767819957	2.55374466705129\\
0.264427026755843	2.55061390836979\\
0.403309767775253	2.54521272151721\\
0.542287930380313	2.53754643681289\\
0.681224359903572	2.52762261995426\\
0.819981942863088	2.51545106455045\\
0.958423742276887	2.50104378245715\\
1.09641313280323	2.48441499192237\\
1.23381393557332	2.46558110355476\\
1.37049055258344	2.44456070412828\\
1.50630810051375	2.42137453823936\\
1.6411325438419	2.39604548783442\\
1.77483082711989	2.36859854962819\\
1.90727100628369	2.33906081043499\\
2.03832237886619	2.30746142043726\\
2.16785561298465	2.27383156441788\\
2.29574287497575	2.23820443098457\\
2.42185795555191	2.2006151798167\\
2.54607639435466	2.16110090696699\\
2.66827560278198	2.1197006082521\\
2.78833498496844	2.07645514076856\\
2.90613605679877	2.03140718257168\\
3.02156256283737	1.9846011905575\\
3.13450059105838	1.93608335658918\\
3.24483868526313	1.88590156191121\\
3.35246795507391	1.83410532989643\\
3.45728218339567	1.78074577717239\\
3.55917793123942	1.72587556317547\\
3.65805463980406	1.6695488381823\\
3.75381472971578	1.61182118987006\\
3.84636369732707	1.55274958845808\\
3.93561020798049	1.49239233048515\\
4.02146618614489	1.43080898127788\\
4.10384690233532	1.36806031616689\\
4.18267105673085	1.3042082605089\\
4.25786085940766	1.23931582857389\\
4.32934210710827	1.17344706135762\\
4.39704425647124	1.10666696338091\\
4.46090049364893	1.039041438538\\
4.5208478002447	0.970637225057377\\
4.57682701550447	0.901521829639212\\
4.62878289470122	0.831763460834376\\
4.6766641636549	0.761430961730848\\
4.72042356933383	0.690593742013903\\
4.76001792648774	0.619321709467116\\
4.79540816026641	0.547685200981836\\
4.8265593447818	0.475754913143157\\
4.85344073757574	0.403601832460927\\
4.87602580995895	0.331297165314631\\
4.89429227319174	0.258912267681294\\
4.90822210048022	0.186518574715749\\
4.91780154476663	0.114187530252753\\
4.923021152296	0.0419905163005583\\
4.92387577194587	-0.0300012174045127\\
4.92036456030982	-0.101716623712962\\
4.91249098252983	-0.173084928177069\\
4.90026280887658	-0.244035698896728\\
4.88369210708113	-0.314498916027229\\
4.86279523042555	-0.384405040880393\\
4.83759280160419	-0.453685084550854\\
4.80810969237158	-0.522270675999794\\
4.77437499899698	-0.590094129528891\\
4.73642201354992	-0.657088511577937\\
4.69428819104491	-0.723187706780178\\
4.64801511247789	-0.788326483210203\\
4.59764844379079	-0.852440556759974\\
4.54323789080476	-0.915466654579485\\
4.48483715016654	-0.97734257751942\\
4.42250385635631	-1.03800726151421\\
4.3562995248095	-1.09740083784489\\
4.28628949120838	-1.15546469222228\\
4.2125428470037	-1.21214152263227\\
4.13513237122977	-1.2673753958859\\
4.05413445868028	-1.32111180281874\\
3.96962904451593	-1.37329771208483\\
3.88169952537803	-1.42388162249219\\
3.79043267708611	-1.47281361382834\\
3.69591856900066	-1.52004539612544\\
3.59825047513553	-1.56553035731674\\
3.49752478210776	-1.609223609237\\
3.3938408940156	-1.65108203192174\\
3.28730113433869	-1.69106431616138\\
3.17801064495713	-1.7291310042685\\
3.06607728238914	-1.7652445290178\\
2.9516115113497	-1.79936925072037\\
2.83472629573521	-1.83147149239583\\
2.71553698714174	-1.8615195730074\\
2.59416121102699	-1.88948383872725\\
2.4707187506281	-1.9153366922013\\
2.34533142875009	-1.93905261978441\\
2.21812298754148	-1.96060821671931\\
2.08921896637567	-1.97998221023428\\
1.95874657795876	-1.99715548053677\\
1.82683458278603	-2.01211107968233\\
1.69361316207077	-2.02483424830023\\
1.5592137892712	-2.03531243015912\\
1.42376910034206	-2.04353528455856\\
1.28741276283887	-2.049494696534\\
1.15027934400426	-2.05318478486533\\
1.01250417796629	-2.05460190788087\\
0.874223232180045	-2.05374466705129\\
0.73557297324416	-2.05061390836979\\
0.596690232224748	-2.04521272151721\\
0.457712069619687	-2.03754643681289\\
0.318775640096428	-2.02762261995426\\
};
\addplot[only marks, mark=star*, mark options={}, mark size=1.1180pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.5	0.25\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Beta1N15k5nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	31811450.2536768\\
0.0215805618002065	31811450.2536768\\
7.21636667412176	53252.3754015267\\
7.39030262392092	7892.50282575653\\
7.74362557714586	9087.27200133582\\
9.58732953964747	7147.37934758475\\
10.2852337470124	19362.6016312713\\
14.0248301543717	5773.39248711096\\
15.4178935849305	5178.72739437215\\
17.5118238728524	3161.05974890422\\
18.5669912553075	2969.29924707945\\
21.2685149588595	2058.59517246181\\
22.8033015073679	1547.50664406004\\
23.4078039827287	1574.2857683518\\
24.503883987963	1394.31326243874\\
25.0459741016153	1371.80948480775\\
25.5828714527206	1312.57830961711\\
26.5190880956464	1291.04228320758\\
27.8991989127827	1290.59575737675\\
28.5118379847822	682.452424888442\\
29.0476786516864	562.029297913159\\
30.1526269357398	553.748240420248\\
30.9818760057423	253.941734737928\\
31.6594171259815	224.824858958874\\
33.7332007097018	223.367164660085\\
34.80996105535	113.795113698204\\
35.5511397093883	104.597017092118\\
36.3126314173467	80.4516116547301\\
39.5899423848392	77.4561216692895\\
40.4699430861593	77.4561215564943\\
41.7913923214852	24.5700083113917\\
42.6803352823476	27.2346148640028\\
43.5395414135963	10.9106931712848\\
45.4405381007139	9.01076203141189\\
48.1988110057658	8.99192455292006\\
50.6001961985882	1.62623854447519\\
51.5901057411179	0.949244829458642\\
55.0546948466226	0.947222422193586\\
56.4185931945432	0.14536116827004\\
57.6671816808335	0.126229319457716\\
60.2496819470358	0.126057708859673\\
61.5539159108588	0.0591413878755799\\
62.6611007219749	0.0146701050016516\\
64.9350415040409	0.0144774756881915\\
66.1814866875324	0.00352245591058004\\
67.2203958439084	0.000866223277635988\\
68.3023587876911	0.000863739292991334\\
69.4332537791107	8.69794021227732e-05\\
70.5992767849774	8.67270937405877e-05\\
71.7578456984486	8.69200449505586e-06\\
72.9191223919122	8.6839845707755e-06\\
74.0861738581204	8.69004007649993e-07\\
75.3067022686424	8.68763901048741e-07\\
76.4793993620552	8.691132370142e-08\\
76.5302604677378	8.691132370142e-08\\
77.7234673268199	8.69841732775617e-09\\
77.7775711829261	8.69841732775617e-09\\
79.0234638629826	8.80400871316196e-10\\
79.0776767658194	8.80400871316196e-10\\
80.3955715053623	9.4597448984385e-11\\
80.4660879635074	9.4597448984385e-11\\
81.7938661855496	3.64797880709166e-12\\
81.8424090860302	3.64797880709166e-12\\
83.1700979325168	7.28595761418352e-12\\
83.2236351732581	7.28595761418352e-12\\
84.5456916492014	1.45619152283668e-11\\
84.5967704207108	1.45619152283668e-11\\
85.9547567252967	7.28595761418352e-12\\
86.0058059900438	7.28595761418352e-12\\
87.4039296165361	1.63809046319127e-11\\
88.9385173151241	1.63809046319127e-11\\
90.473718668843	1.45619152283668e-11\\
91.9761820558687	1e-14\\
92.0332040880123	1e-14\\
93.666975561131	1.45619152283668e-11\\
93.7180663063991	1.45619152283668e-11\\
95.4020279270815	1.09239364212751e-11\\
97.1079006708298	7.28595761418352e-12\\
98.8577547406462	1.27429258248208e-11\\
100.687949309948	7.28595761418352e-12\\
102.446790113267	1.82898940354588e-12\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	739751.74514644\\
1.0885083134234	15682.1757306639\\
3.65375653157844	12999.7151490208\\
6.13824944503767	10694.3796851515\\
41.0518686119463	9164.3966523662\\
43.3586730851715	6973.63797903478\\
49.0123603400034	3188.71158701293\\
50.7072916341486	2714.93231936639\\
52.4198021165329	2404.61476679679\\
62.9353630849876	1974.12305163724\\
64.0506763676919	1909.72432340194\\
69.1040429823725	1800.82144243578\\
78.2964886525117	1429.5032374953\\
79.4692323580564	1381.21826763288\\
106.140045081201	844.669455364765\\
107.259521383209	815.541957955078\\
112.66290662136	738.377675558876\\
115.978400194659	673.80076703774\\
117.643782390621	649.182168310927\\
122.046736573461	587.259512886666\\
130.402256711399	454.394366431327\\
138.225023273993	363.358044953289\\
140.476894280691	343.048535135612\\
140.984865169063	332.242838384943\\
153.438665490387	246.663793896236\\
154.59375902041	234.496098528886\\
156.158157529335	218.409553936405\\
170.199645320163	151.651272276631\\
171.30093177224	148.095265851985\\
172.39424626686	140.262933123322\\
175.205461573429	127.481261065666\\
176.992645546382	118.90194959786\\
179.73010549309	111.444317642472\\
180.956597263055	105.643541231185\\
181.556046812265	101.16137146195\\
187.240220967163	86.4434131633868\\
187.762949513074	84.0672820369138\\
191.838923011725	77.9377985254191\\
192.939390544237	75.1715641502439\\
193.495884661915	72.5649876839245\\
194.097785410574	65.4109175129667\\
195.251713209664	58.3929218745229\\
196.989643554034	55.5068848556769\\
197.511153770002	53.5893097191446\\
199.198709656451	51.3217007241365\\
200.350303855508	47.8489377312893\\
201.533118347348	40.9425938339402\\
202.702125812559	34.6949972876215\\
203.292816129679	32.4848631433285\\
204.478271690571	30.9355167840797\\
205.650172529033	29.2837975726396\\
206.762107073626	26.5069462950914\\
207.330722911402	23.8121978405074\\
207.94726115238	19.1965860616498\\
208.535702541045	16.481229963203\\
209.154342176667	14.3850717997196\\
209.774492216415	13.142788318855\\
210.342976342846	11.1882739044192\\
210.883728816604	9.25818273594267\\
211.538875159454	8.42849983898511\\
212.066371827114	6.57186363644541\\
213.252907164456	5.96457329456843\\
214.422427790752	4.84287494037021\\
215.640845398677	4.38325308097228\\
216.717947851715	3.73002123136406\\
220.506264627764	2.72743411466588\\
221.126359075061	2.63537007678855\\
221.773072470747	2.45946361560167\\
222.974716125702	2.28078529788036\\
224.206051281043	2.06186702939162\\
224.823939563308	1.98269505129427\\
225.471236679728	1.56697563626587\\
226.156377288004	1.37214094752923\\
227.398502082793	1.23032508629692\\
228.679757120858	1.08930667396272\\
229.32698282236	0.884901618850568\\
230.478311460555	0.758793752798766\\
231.758594058364	0.701456827981021\\
232.447842093492	0.596118640236458\\
235.035056171895	0.551566290479981\\
235.75503742441	0.446817619096704\\
236.463779166259	0.391973577672635\\
237.197273660682	0.291338551476659\\
237.877102624092	0.281243668028765\\
238.582769675772	0.227480885874699\\
239.263760093772	0.219795312823422\\
239.995881882292	0.163761387531856\\
241.565524042238	0.0715916067001754\\
242.239342606439	0.0653739847239299\\
242.946745853124	0.0491186425970339\\
244.358655124534	0.0215497982972109\\
245.062366177211	0.0102594337113357\\
245.813401800426	0.0051393401718187\\
246.55580819236	2.05114192895009e-05\\
247.343434766749	1.55553443719279e-05\\
248.132540527966	1.06368061196871e-05\\
248.97714893688	5.3143303475692e-06\\
249.822373139096	1.45619152283664e-11\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N15k5priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width= 2pt]
  table[row sep=crcr]{%
0	103.827066757096\\
0.01127543194265	103.827066757096\\
1.85078515784193	98.2488842232442\\
2.1904152627791	41.5403413535098\\
2.97778568425968	27.6536142800579\\
3.270978132068	22.294252180961\\
3.57408485204069	11.4797278718142\\
4.17944302351091	8.77766438864582\\
4.51178624103946	6.48492091284692\\
4.82934314953472	2.4535640991943\\
5.15191364183153	0.981054822306145\\
5.45811985475831	0.425136711557665\\
5.76770010181971	0.405406427038265\\
6.3677834049692	0.399445804352531\\
6.72194708710525	0.399445781967711\\
7.15231561801486	0.290564636538885\\
7.5275432797921	0.224659976553437\\
7.84423978820131	0.214460740708869\\
8.56617661208486	0.214254479295827\\
9.07774176622348	0.183415734358743\\
9.78154647079878	0.110883324320962\\
10.7167675812195	0.110447961976614\\
11.1983713977695	0.0930342367912637\\
11.6442596304299	0.0695992245396825\\
12.0122812276695	0.059991053229946\\
12.3713716838569	0.0430974757702058\\
13.1184807695022	0.0427410476161856\\
13.6486582761978	0.0347113023509095\\
14.2326283212748	0.0327535883881849\\
14.7728141796671	0.0304500333374547\\
15.1875402777998	0.0195363267005563\\
15.5409205340125	0.0174218288447135\\
16.3529209770416	0.0174091180638059\\
16.9612319629224	0.0150224296163045\\
17.4503886553768	0.0100187827773753\\
17.92551509613	0.00651642180447283\\
18.3330227283321	0.00339095599572239\\
18.7320952751976	0.00321269130496239\\
19.4940582360857	0.00320415178579059\\
20.0710732379224	0.00303737995197228\\
21.0935945950453	0.00189900097854978\\
21.4929583608267	0.000928496386659154\\
21.892045019622	0.00049745520108081\\
22.7981664754429	0.000497446421103176\\
23.3974492472996	0.000474524386884007\\
23.8731936195261	0.000329258523616768\\
24.2302459709371	9.34318777681214e-05\\
24.6189167426074	7.48859382426828e-05\\
25.1410427518776	7.48815391873402e-05\\
25.529382534648	6.4896788084975e-05\\
25.9003868806948	4.12409278383121e-05\\
26.4238971419921	4.02991656856055e-05\\
27.1427387492639	4.0289496932696e-05\\
27.4952261051886	1.17476477143965e-05\\
27.954904686743	1.1753872722461e-05\\
28.2583727576464	6.88645467103117e-07\\
28.7176835737564	6.88357839403685e-07\\
29.2254427831805	6.02813354130478e-07\\
29.5887043837213	3.68156786175967e-07\\
29.8852819841544	6.19344107191105e-08\\
30.3234728005381	6.19357465394537e-08\\
30.569756765922	6.24349217570515e-09\\
30.6081741429248	6.24349217570515e-09\\
30.8982367357481	6.26054993623504e-10\\
30.9460894345692	6.26054993623504e-10\\
31.3253077790517	6.2793556131762e-11\\
31.3586474271172	6.2793556131762e-11\\
31.6694725174443	6.43330633127131e-12\\
31.7012602808616	6.43330633127131e-12\\
32.0939940054233	6.92121026329692e-13\\
32.1298994589144	6.92121026329692e-13\\
32.5093264889048	1.80530256582424e-13\\
32.5427542296233	1.80530256582424e-13\\
32.9562820966222	1.23686837721616e-13\\
32.999544569537	1.23686837721616e-13\\
33.422995261385	1.52108547152019e-13\\
33.8383191921818	1e-14\\
33.8730837175271	1e-14\\
34.2788799575103	1.52108547152019e-13\\
34.3132933951464	1.52108547152019e-13\\
34.7566885202017	3.84217094304037e-14\\
34.799739741803	3.84217094304037e-14\\
35.2535815436484	2.08951966012829e-13\\
35.2869378694493	2.08951966012829e-13\\
35.7276842280368	2.65795384873637e-13\\
35.761114962195	2.65795384873637e-13\\
36.1907971401533	1.80530256582424e-13\\
36.2308190008155	1.80530256582424e-13\\
36.7129154520073	2.08951966012829e-13\\
37.7233561419181	2.08951966012829e-13\\
38.2451960638834	2.65795384873637e-13\\
38.7237538417591	2.65795384873637e-13\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	103.827066757097\\
0.26598849578374	66.7479159430149\\
0.535715797706768	28.2313153306243\\
0.752060662482409	16.0256275269716\\
0.968686910586385	13.6394586126053\\
1.17647566953623	10.8811600761219\\
1.36337748941926	7.22584938747431\\
1.56294583541983	4.26245868957392\\
1.7657150236888	3.65653013421161\\
1.95786177749592	3.25061289430978\\
2.13718976739691	1.97448360384048\\
2.33238555331808	1.71977521889137\\
2.53080399085376	1.34615171700379\\
2.73037661319671	0.939529180136029\\
2.91537332255125	0.877373695883233\\
3.14365944577747	0.727388463288928\\
3.35904384405548	0.646396637255304\\
3.57597371246815	0.552337212442904\\
3.77419330008335	0.398328270099068\\
3.97850068870494	0.135452954419928\\
4.18019523213483	0.125267604990522\\
4.39477054643531	0.0900570092445135\\
4.61555596513413	0.081281423885922\\
4.83120677954215	0.0696852356524104\\
5.3341136232722	0.0587858214833645\\
5.57450992047286	0.0385001803486873\\
5.79770634100324	0.0323380813992841\\
6.05713407231381	0.0303008751589389\\
6.3412559703085	0.0287247123541577\\
6.6083178280286	0.0284692465703629\\
6.88919013345182	0.0275497410349416\\
7.21544939868212	0.0207063604118602\\
7.46924091074119	0.0194707171653008\\
7.99117619514148	0.0156548828384289\\
8.39226632033995	0.0114126004754198\\
8.80347427159991	0.00451229067816006\\
9.09696007649521	0.00264520575832283\\
9.35075415435971	0.00193308969381723\\
9.72188165906689	0.00145755614861832\\
10.135480085715	0.000981523897574784\\
10.4579791630941	0.000899785665363646\\
10.7343719998786	0.000766053510555815\\
10.9944728274791	0.000115190995823918\\
11.2829347853511	0.000100743528615562\\
11.5614119114096	9.02742405160051e-05\\
11.8617000941223	6.7447486240776e-05\\
12.3350663923536	1.15553510895507e-05\\
13.5260012307313	7.85528488767804e-06\\
13.840848221063	1.2227719239446e-06\\
14.1623291013224	2.37373675443232e-13\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N15k8nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width= 2pt]
  table[row sep=crcr]{%
0	20776482.0941296\\
0.601424791752834	20776482.0941296\\
418.749417027626	22720.7327190559\\
426.739195714079	3913.12681082154\\
445.986029189457	2216.12981085465\\
473.397620300994	2322.86099725703\\
517.604574745547	1564.55547012678\\
548.816429450828	1262.10745686686\\
572.996483991298	1180.73346489696\\
638.558460807536	1167.35459650327\\
736.018227481743	1167.3545961928\\
765.881626139058	693.568032793463\\
791.606377651493	621.436853188807\\
844.064242208611	618.003818278439\\
882.148114539265	352.690656294917\\
935.017569780286	346.509440546947\\
989.795282510145	346.506703966573\\
1030.92131914899	230.787635640763\\
1052.5282078234	204.729060332869\\
1073.8503237405	200.173162257736\\
1120.44745636741	200.094207899273\\
1161.79526283897	149.558383197732\\
1186.03675259692	114.25359819534\\
1262.26153211939	114.155074207689\\
1297.31908185219	93.0634945483358\\
1320.19734806904	76.7242169367651\\
1335.16524856026	62.4679206368857\\
1397.51796769394	62.4717498840228\\
1442.39430143168	46.8468386921093\\
1456.65888258319	36.4126447690222\\
1467.50817444227	33.2727598171475\\
1501.74029430644	33.1505118679895\\
1551.721930837	23.9675929517337\\
1562.82721139286	18.8114130262382\\
1571.99825995629	17.6489892138538\\
1591.09919403775	17.6349172347247\\
1619.64394531927	14.6581266036137\\
1630.96339237109	13.1694884517906\\
1640.56296123025	11.0700837007077\\
1648.61366026256	8.01379991168983\\
1655.73723073476	7.65623927407825\\
1671.31720496552	7.64701053836551\\
1684.25739090944	6.93850679366666\\
1707.46679569817	6.05769420097955\\
1716.99597425129	5.48240970709658\\
1724.83470397234	4.39617926815342\\
1731.99683807245	2.93158406411555\\
1738.29192194649	2.41118734545237\\
1757.74933192841	2.39240405333152\\
1768.60766140947	2.1042205181945\\
1789.81090398884	1.81126295867866\\
1799.74242007623	1.7055575186204\\
1809.25412036279	1.54960622751304\\
1818.22082305051	1.30809503816746\\
1826.39350645963	0.619603855020465\\
1832.95440606522	0.522974704841096\\
1839.0451171226	0.509333344809002\\
1852.99733797687	0.509322891566543\\
1864.44621408995	0.415466401985701\\
1886.84564841538	0.310692505732944\\
1897.67513182894	0.284250824185794\\
1908.11831869613	0.238063965431103\\
1917.86776052654	0.178627585279006\\
1927.23296230361	0.162041082010408\\
1936.01499841562	0.0323860262023836\\
1944.74878370132	0.0295011204725738\\
1954.08312781945	0.0294899283017152\\
1969.58340342971	0.0248718828043048\\
1984.68072998875	0.0226912709667832\\
2000.41450928757	0.0215527345772207\\
2016.06029471696	0.0171300348447549\\
2030.5925086179	0.010991698605734\\
2045.45371564975	0.0106156925958362\\
2059.68015567597	0.0076302341040063\\
2073.14449632598	0.00578967988986684\\
2086.59472803959	0.00295641907542513\\
2098.74448982594	0.00288583174734802\\
2112.2228987871	0.00288583700422287\\
2134.72176021094	0.00253781238098861\\
2156.48488676459	0.0018226573265678\\
2178.06958207734	0.00171658212458433\\
2198.94332777266	0.00120152991258892\\
2215.71938384749	0.00030802273796428\\
2233.20846185524	0.000307862977034643\\
2259.79179301477	0.000250534305460615\\
2287.66764737452	0.000242292247104049\\
2316.38760724532	0.00024224012669129\\
2344.99423335231	0.000228523394990682\\
2375.02422419666	0.000228519113089461\\
2402.34843338335	0.000198427771475405\\
2460.36733866536	0.000193321040579651\\
2488.80843354585	0.000180361110334066\\
2515.10096316059	0.000150580195632609\\
2541.02244352769	4.71255953116157e-05\\
2568.11253194962	4.49999006477756e-05\\
2623.58916409053	4.46491139983137e-05\\
2651.22375662138	3.28055148302148e-05\\
2713.15491178547	3.175883285709e-05\\
2777.42146475845	3.17525973614498e-05\\
2808.65537683771	2.37347212632755e-05\\
2841.20938468993	2.22243252310467e-05\\
2908.23297898135	2.19826652128113e-05\\
2941.79617712097	1.43961242529174e-05\\
2975.83369603844	1.39728181338643e-05\\
3009.482353887	3.90036440057305e-06\\
3010.11223517146	3.90036440057305e-06\\
3046.49424725042	2.45563206680872e-06\\
3120.29941024962	2.41352519060058e-06\\
3157.78391984082	2.41338421892287e-06\\
3195.49001580964	1.58843250664609e-06\\
3234.85273773577	1.5060495670648e-06\\
3353.94640673917	1.48948494006132e-06\\
3394.49142400918	1.48948039258847e-06\\
3431.01457847879	6.96616562887209e-07\\
3467.82800465437	6.82854998553404e-07\\
3506.80599389253	4.8616858384359e-07\\
3546.03281878956	4.59909652814111e-07\\
3584.15575379729	3.99683823156712e-07\\
3622.16610639454	4.04834381653415e-08\\
3622.78396602532	4.04834381653415e-08\\
3662.01048601914	4.0654513169214e-09\\
3662.64978252661	4.0654513169214e-09\\
3702.23817730314	4.07463626394085e-10\\
3702.89021645562	4.07463626394085e-10\\
3743.6988963188	4.18467562815163e-11\\
3744.32760930652	4.18467562815163e-11\\
3831.06220025513	3.6479788070907e-12\\
3875.88190281841	1.09239364212794e-11\\
3923.57015318286	1.09239364212794e-11\\
3971.87132528554	1.27429258248116e-11\\
4023.35703952238	3.6479788070907e-12\\
4076.04292335896	7.28595761418781e-12\\
4131.04742463695	9.10494701772071e-12\\
4186.69360391747	8.19545231595166e-12\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width= 2pt]
  table[row sep=crcr]{%
0	821000.053817164\\
2.1723331766766	17718.8329777819\\
3.51465352860259	16114.6314841394\\
12.2770984332765	10297.7191790375\\
14.8663655836544	8346.73325745785\\
19.0183934038273	5840.46233198433\\
37.6764326922953	5155.23024788797\\
40.2091653135608	3987.18715176256\\
47.8492106085791	2219.06951559335\\
55.7153833291923	2000.76823693664\\
57.8954062247294	1926.10935066201\\
62.509008329032	1852.38994556236\\
64.66576450097	1786.55114370206\\
67.8748224783371	1717.48791964423\\
70.1233408326125	1665.05261097048\\
78.0867785329324	1553.25600230803\\
86.8738521762521	1435.42025934793\\
91.4982960913803	1363.6704619171\\
94.9798306311841	1308.46261843813\\
98.3733499198402	1251.62681247928\\
101.541220305613	1185.69036740886\\
119.133344480333	1023.58925922865\\
142.44493760175	874.934306850918\\
147.106980401951	842.050140134372\\
155.981894394014	787.570763973425\\
168.35935815522	725.398839260212\\
205.111452173173	561.512259712068\\
304.319529157599	350.144752931665\\
316.551846161149	326.882731501851\\
332.508806485672	304.463774027294\\
334.834800190041	298.225077953488\\
354.437105480689	271.815372181881\\
359.37314508304	264.250860977811\\
458.85724756644	191.458975409186\\
489.73767205329	177.158261236022\\
497.458308441457	170.953166690379\\
500.114878806319	167.818742955394\\
509.227802468904	162.254291778716\\
562.613029502058	129.621025044215\\
565.238544640952	126.74318305511\\
576.064170366059	121.092567495838\\
581.410259886155	118.847037775735\\
617.760857526384	103.631516363154\\
618.897882654599	101.213053692858\\
633.441854358897	97.9712772308705\\
660.447321234991	88.36047138904\\
671.832754815482	84.3162172432947\\
675.87864638369	82.4830941903665\\
693.920087562386	78.7388218312082\\
699.642095373554	77.283334060523\\
717.549595094522	74.4814005768037\\
740.030790520375	68.7917720955294\\
754.279290058744	67.0381668834014\\
761.653904493025	65.7476351039222\\
841.36589839325	55.7250026702282\\
899.589810673494	48.5118925870168\\
943.075394481893	45.5102180038749\\
1025.36476559015	38.035323474049\\
1039.18344525234	37.4447067728253\\
1044.42511547194	36.4888283192385\\
1063.45362841236	35.2556633408092\\
1077.29141990389	33.6210524566459\\
1080.52866068806	32.6361501566248\\
1083.70279591541	32.056255035973\\
1087.14478455146	31.3279361539835\\
1097.14657377311	30.7441543162139\\
1100.20558473209	30.1068898709466\\
1144.21176832317	26.4342566164758\\
1150.38898251703	25.7422407894545\\
1192.29751240888	23.1550280813356\\
1197.83890034711	21.8296205977856\\
1204.05627281696	21.4805208521234\\
1211.00159422044	20.9071155568915\\
1227.36193850021	20.1388654170532\\
1230.56302409249	19.6383946411118\\
1267.01006479942	17.5827116338729\\
1274.54569720845	16.3092530248299\\
1277.78335023201	16.0364554900898\\
1285.13382343068	15.158397443422\\
1304.32852059508	14.2021319590167\\
1325.8345436095	13.4879346255644\\
1347.24237111211	12.8863175528588\\
1356.18954716528	12.6512682149079\\
1369.77510116757	12.3745954053818\\
1377.58244424612	12.0951251080261\\
1395.71515197907	11.5864704108216\\
1403.85898205091	11.333813983517\\
1417.50278881668	11.0980118470614\\
1434.19400739038	10.5807644488676\\
1506.58486551117	9.01425040910005\\
1520.49515212447	8.76620149971536\\
1561.70485454663	7.51615689165912\\
1577.00224550738	7.24555760554921\\
1591.61355164346	6.93818719147838\\
1598.18622059854	6.84356246503913\\
1601.297506422	6.67638788714654\\
1634.86736496487	6.02268343078803\\
1640.04862415099	5.90618792139599\\
1653.28825712107	5.70646259097033\\
1658.87140183207	5.62296095847114\\
1660.73056177882	5.6116397467078\\
1664.48982594004	5.42951387793947\\
1685.81495924432	5.01901603180968\\
1693.14420254126	4.96839349451539\\
1697.20233898823	4.74428520763577\\
1705.44836509016	4.67521163547044\\
1745.00854840841	4.32312217336885\\
1748.83314182447	4.17380456663392\\
1768.20042446974	3.98186433905649\\
1794.69168383975	3.67961444314002\\
1804.80097731529	3.55080855959546\\
1827.67590199821	3.34223503746571\\
1837.99522418083	3.26568100369967\\
1841.6572990536	3.16863257278022\\
1853.2822971827	3.0075267462648\\
1857.80928453799	2.92293676766587\\
1862.61485122391	2.87106606670864\\
1881.01380488846	2.75229944807429\\
1924.87853092245	2.23574407262801\\
1931.30504347544	2.19202658747898\\
1938.60096080861	2.10580077095906\\
1944.11588973366	2.06283331006165\\
1949.82635740729	2.01369358836398\\
1951.90584221066	1.90595306794308\\
1963.06878111841	1.80613274842617\\
1971.61416144989	1.73592067912986\\
1984.75353771114	1.68981244418317\\
1989.99868545235	1.65088532614074\\
2005.80314542087	1.57780561237266\\
2010.27910745893	1.55479037932306\\
2012.11227750725	1.48936701274897\\
2013.70051106568	1.4881538326524\\
2017.02120852001	1.44789147319596\\
2020.5626195505	1.43616436410967\\
2027.57613108187	1.30557000305242\\
2033.96283217024	1.2865182796126\\
2038.26462391493	1.2426236580144\\
2055.28088299628	1.16346579300673\\
2081.89476947735	1.06357879667898\\
2089.40902658901	1.02896626089192\\
2111.36912916991	0.935609903207006\\
2116.92224198368	0.903203816584029\\
2121.99393529124	0.878893985576496\\
2157.17441960412	0.719534518730405\\
2170.42944569622	0.647045879787408\\
2177.43375069009	0.617336616578249\\
2179.2458208375	0.600132579380554\\
2184.05981790479	0.597941316493458\\
2191.80210242097	0.568071994673207\\
2196.09920986022	0.551976027283959\\
2200.72713942202	0.532703507422255\\
2204.4961305516	0.525696993944416\\
2214.25710824321	0.493019363501082\\
2217.41157144036	0.491147604059975\\
2220.90678557179	0.47621875996278\\
2227.31350250829	0.469009709589778\\
2262.2887296569	0.397534756741096\\
2273.44899114669	0.372966204111498\\
2278.51340611953	0.364163629608783\\
2304.71232574439	0.315632681014958\\
2310.04212582111	0.297643410576877\\
2314.18178645913	0.291919942788829\\
2316.29909679373	0.28215313193859\\
2328.40984251514	0.265035017661823\\
2334.99487223786	0.253486751724374\\
2341.43584096625	0.247233437825231\\
2343.31145071922	0.246289277497425\\
2347.89745245456	0.229270170886611\\
2353.0665864995	0.208198627457074\\
2358.90180919217	0.203148054244524\\
2365.25668616821	0.189438732785712\\
2367.99456519647	0.176474008430929\\
2371.92925689571	0.171701242447826\\
2379.84061045643	0.163469453036722\\
2382.46370646844	0.159649161538238\\
2385.61761630689	0.147620792691735\\
2387.49740618453	0.14458555988678\\
2391.86294921373	0.12712598171945\\
2396.20127161317	0.125004317413179\\
2400.4524348852	0.119547519386302\\
2402.88977599236	0.117448914074912\\
2404.95294483903	0.107140248261189\\
2406.64202652444	0.106275242214957\\
2411.2848501591	0.101274862764477\\
2413.92414367313	0.0999109557724369\\
2416.70496615916	0.0906892546090846\\
2428.67015929803	0.074146425202355\\
2431.8729284863	0.0655498320502318\\
2434.36259620167	0.0637896095750004\\
2436.53668225108	0.0586481105547057\\
2439.12739822626	0.0511717181616741\\
2441.70509658761	0.0499605028135546\\
2444.50851612202	0.0471663216394531\\
2449.46163415292	0.034999820050866\\
2451.86462211887	0.0285249293947465\\
2453.95997685643	0.0256960608867478\\
2455.59355674942	0.0255697940429017\\
2458.65268103147	0.0210393404922954\\
2460.48484100773	0.0195000656949595\\
2462.04930665523	0.019208034978874\\
2464.15709785169	0.0177333229858152\\
2465.93875379686	0.0153870394697303\\
2468.34149116914	0.0137758453256637\\
2470.13056699596	0.0123483128636633\\
2473.65768520732	0.0114017945306934\\
2475.29364488483	0.0112751574879486\\
2477.18341489031	0.00977122777658892\\
2482.17546516983	0.00882828856993666\\
2485.57505814757	0.00558961498610368\\
2489.66785306659	0.00527274878733044\\
2491.6521131332	0.00499657367527887\\
2496.68141933514	0.00477052717907156\\
2500.01551713595	0.00456589166425172\\
2501.67063397203	0.0044246622837938\\
2506.72222034538	0.00421923400427683\\
2511.73925814868	0.00394978497025605\\
2522.7409096721	0.00356474947603791\\
2530.5311867235	0.00346166145755994\\
2534.1949169684	0.00308361564112574\\
2535.95121847961	0.00306946556430365\\
2537.76249536551	0.00260992925633373\\
2540.16044494487	0.00228112681635256\\
2547.3848567019	0.00222967577429685\\
2549.22580669992	0.00201514524543389\\
2551.13772302729	0.00200562264400262\\
2554.80525365766	0.00182941457115887\\
2558.45060803174	0.00180443606224057\\
2560.36900259018	0.00162530512171676\\
2562.19168747464	0.00143769085662928\\
2564.01000450299	0.00143405980089622\\
2569.62513497206	0.00117313411011447\\
2571.50235733373	0.00116245394202506\\
2573.34808571672	0.00109524589607766\\
2575.29779892382	0.00105677660941312\\
2577.2080641554	0.000980818665094692\\
2579.06924253575	0.000812678157681641\\
2586.40832184779	0.000763043501148131\\
2592.36626786923	0.000700509509452875\\
2594.26055454753	0.000695406777604751\\
2596.20604401126	0.000652719535547616\\
2600.1771372197	0.000533059475866413\\
2602.13952208453	0.000488741184209376\\
2616.45294847392	0.000322065462579213\\
2622.05458622753	0.000308857343962674\\
2625.94097535672	0.000238916428325796\\
2628.0133357737	0.000237811129419354\\
2632.49070686657	0.000221478168906237\\
2634.64341163174	0.000198616750832056\\
2639.11619121579	0.000184605485638794\\
2649.51403859057	0.000131926169170638\\
2651.56522298774	0.000120138573048328\\
2653.62833709723	0.000104879496585461\\
2655.6597434109	9.40202790034007e-05\\
2657.67550729181	7.75426724530592e-05\\
2659.71491806314	6.69118344476247e-05\\
2661.70808061932	5.53338268318906e-05\\
2663.83296093518	4.12512072316337e-05\\
2665.95299572751	3.71717005791686e-05\\
2671.03187414553	3.45363296319039e-05\\
2673.14946372528	2.9307593659709e-05\\
2675.27229310735	1.84550135700211e-05\\
2677.38942084212	1.36052604020632e-05\\
2680.43897082123	7.81055315291969e-06\\
2684.69207213163	7.42776684182136e-06\\
2686.83268468347	4.83871555024536e-06\\
2689.03356415604	2.2017557157547e-06\\
2691.23449879343	1.14754949299364e-06\\
2693.40495422817	7.98845676355132e-08\\
2695.76631285635	4.64033391791618e-08\\
2698.16643353474	1.14132590125538e-08\\
2700.37764293995	5.72164116885438e-09\\
2703.24017221686	1.63809046319159e-11\\
2705.54772889871	6.37646291241078e-12\\
2707.93102174221	1.00144417195021e-11\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N15k8priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	103.962655496839\\
0.0104719072101034	103.962655496839\\
131.312663917549	72.2724210499553\\
146.609272735281	44.3130529629725\\
194.486238516417	42.8276851041266\\
218.111291810334	31.3167252993641\\
227.173547230277	19.4847527171659\\
241.886519985272	10.6472012990277\\
250.799077336369	8.60194110282698\\
263.432062817759	7.58577503430564\\
272.405365184672	3.1291972612865\\
285.071583405568	1.23126878129268\\
295.505675775418	0.629418200032491\\
305.289707228772	0.46251238788262\\
336.871320153931	0.45913251216824\\
352.733874233626	0.350759378032887\\
362.943599320404	0.25040225371943\\
370.086245273038	0.235037078879267\\
387.815631057706	0.234469813090239\\
411.454783024802	0.172835703949003\\
418.68945415483	0.121450771917327\\
430.568066755415	0.120324919448538\\
437.752267209819	0.120324915757237\\
448.287202575042	0.103625325740203\\
457.811949982189	0.094575225832326\\
465.489245212742	0.0826887265343108\\
471.360195463057	0.064009638150815\\
476.382479483178	0.0624174201473469\\
488.118173300485	0.0623993853876843\\
496.141448149135	0.0568075921508183\\
510.630616815348	0.0506896930145168\\
516.581511575845	0.0455552769120161\\
521.487343095653	0.0346105308367547\\
525.586701772587	0.03338735113238\\
535.277177973245	0.0333816986398967\\
548.115383842354	0.029903223238711\\
560.680956207261	0.0278084856443694\\
566.254497108551	0.0253267742304587\\
570.545914446639	0.0216215132949807\\
574.256024618048	0.0182983465505336\\
583.085452011527	0.0182962005596468\\
589.300425453303	0.0173536156231763\\
611.004767266481	0.0156363598434108\\
619.707200548056	0.0142032823032235\\
623.646895567871	0.0129039405711756\\
626.923916171716	0.0100931542973321\\
634.434323292339	0.0100840738350427\\
644.329850537558	0.00949890193011245\\
654.158664275906	0.00907052456552772\\
667.671201015033	0.00843123720165913\\
671.942026481678	0.00821726953627192\\
675.707507161804	0.00776188852274739\\
679.128210303676	0.00718890835649147\\
682.208718435782	0.00584366304247936\\
685.160235404095	0.00556824685635183\\
688.900293656431	0.00556800880242339\\
697.566612371373	0.00525328751673317\\
726.528267692191	0.00479907566356666\\
730.34114307487	0.0047251936386582\\
734.051758282313	0.00455373727690289\\
741.147365324081	0.00437800175758308\\
747.905561682604	0.00408808501345989\\
750.610474815123	0.00355310208520236\\
753.095016478885	0.00291954459903368\\
756.347123539683	0.00291970046536503\\
759.715885371787	0.0027194851400728\\
795.538444104143	0.00253524551147758\\
811.273743215048	0.00222785679273858\\
816.71198834098	0.00202362288733151\\
819.388423171447	0.00167542995456941\\
828.724724999113	0.00165168759313464\\
831.987632817849	0.00157246022815691\\
855.912386297402	0.00150148645355861\\
859.116071050573	0.00145079405099125\\
865.755074628589	0.0014289641853608\\
874.601399133699	0.00128197357652091\\
877.328145559852	0.00109229708298654\\
886.423919378972	0.00105889176004856\\
889.102665572493	0.000965193810382784\\
891.653885249484	0.000912554652255329\\
894.041041340685	0.000793836170127861\\
899.594832382346	0.000784218461812884\\
909.670558280774	0.00074277204860641\\
912.817627254327	0.000721974919353941\\
915.913820582635	0.00067956457440784\\
919.051833118305	0.000666438510573796\\
921.991415670315	0.000590263671720884\\
925.078641081025	0.000578707955678164\\
928.527424397474	0.000578344959432016\\
937.2576727204	0.000538033682157481\\
940.087719755889	0.000531616821500325\\
942.67552995642	0.000502605085880346\\
950.852411878482	0.000453047025881506\\
953.428867107102	0.000426472093788219\\
955.824383020013	0.00028880069337878\\
961.429229740935	0.000287731516020635\\
964.315352881635	0.000230398387752504\\
967.316733712588	0.000226750551358698\\
970.053398687249	0.000194602218594825\\
972.816389680844	0.000183518628215053\\
975.565258481377	0.000165552480307001\\
978.467810474217	0.000126117141501052\\
981.517461802641	0.000124791575284216\\
984.420784392377	0.000113918609098187\\
994.103531531824	0.000113038019900134\\
997.0142188384	0.000109272563274519\\
999.940486143154	9.42275154145741e-05\\
1003.08148185527	9.36623107563513e-05\\
1005.77697805424	7.98285361540838e-05\\
1008.67064038655	7.82398791827812e-05\\
1011.83509012605	7.82208378311819e-05\\
1014.49312642108	6.81350430327154e-05\\
1017.12605459948	6.62142918585964e-05\\
1019.71919397788	3.37442435622991e-05\\
1024.66860741338	2.75880294211577e-05\\
1033.08886196694	2.71776448059885e-05\\
1036.09805482014	2.58868583487098e-05\\
1042.55019891407	2.53142997721607e-05\\
1046.11307803854	2.53117343718186e-05\\
1049.12833859395	2.41838953158997e-05\\
1052.43980556326	2.41529340130385e-05\\
1055.16516517159	2.1020368204511e-05\\
1058.04456804024	2.0334691679176e-05\\
1061.1447413604	2.03163772412107e-05\\
1064.02752425007	1.86358335370102e-05\\
1067.17826916753	1.79564848779055e-05\\
1069.85902224853	9.60902449810185e-06\\
1072.68491267923	9.07929854610681e-06\\
1078.69062458974	9.01705611089984e-06\\
1081.37325669558	8.06321157687973e-06\\
1083.9301998292	6.79281675820399e-06\\
1086.9203625312	6.79286140870851e-06\\
1089.7798453418	3.16542708423729e-06\\
1092.76239829254	3.11636797368399e-06\\
1095.58405257848	2.25105081176011e-06\\
1098.40430422413	2.14276819155706e-06\\
1101.63606102683	2.14239112073756e-06\\
1104.42130311271	1.51818452854562e-06\\
1107.27984127928	1.48406304424092e-06\\
1110.33130021762	1.48058274907771e-06\\
1113.07763100896	1.14829945664045e-06\\
1115.83903419663	1.08860923409784e-06\\
1118.58717003208	9.77919977226651e-07\\
1121.52870644492	9.66044818592565e-07\\
1123.92171086195	7.64230246427322e-07\\
1124.47382001816	7.64230246427322e-07\\
1127.0805504679	2.13260118239386e-07\\
1130.20977939633	2.0514563493185e-07\\
1132.91939693309	1.5386963104461e-07\\
1135.68048794777	1.50001891138455e-07\\
1148.01985463002	1.49237801902162e-07\\
1151.55806738404	1.49238057697526e-07\\
1153.86631084647	3.8036783730718e-08\\
1154.43109679202	3.8036783730718e-08\\
1156.88746078059	4.32076353273824e-09\\
1157.47794198457	4.32076353273824e-09\\
1159.99299877226	4.648754794436e-10\\
1160.55344850664	4.648754794436e-10\\
1163.07957246839	4.79858455185124e-11\\
1163.65774208267	4.79858455185124e-11\\
1166.25484819626	4.95537744089068e-12\\
1166.78613755197	4.95537744089068e-12\\
1169.68548827491	5.78434188608048e-13\\
1170.28640632009	5.78434188608048e-13\\
1173.16710534812	1.2368683772159e-13\\
1173.70857026052	1.2368683772159e-13\\
1176.41599788236	1e-14\\
1176.95323947902	1e-14\\
1179.92779909059	1.2368683772159e-13\\
1180.55362554721	1.2368683772159e-13\\
1183.67016913362	1.52108547151997e-13\\
1187.96286552571	1.52108547151997e-13\\
1191.05624801417	1.2368683772159e-13\\
1191.67905793888	1.2368683772159e-13\\
1194.73127550036	1.80530256582404e-13\\
1202.08757307735	1.80530256582404e-13\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	103.962655496846\\
0.773692540391124	69.4009695744463\\
1.61228969482738	29.2142332504634\\
2.37044243465857	16.3548066384054\\
3.0865450446386	13.9397604280396\\
3.84779257344724	11.1757275298734\\
4.53677547534753	8.16237439897542\\
5.25630685664461	4.3601427131652\\
5.94053831453098	3.83679296828859\\
6.67755223872939	3.26425512801301\\
7.44072112816755	2.08033472512975\\
8.21889399246595	1.81549673448685\\
8.93412764967519	1.46333922214074\\
9.71792689763763	0.969227309241366\\
10.5257065907416	0.919966568480932\\
11.2406708383812	0.785389950948362\\
11.9980427180945	0.682062048568442\\
12.8099721738402	0.557427079733559\\
13.5413152404138	0.367207347866033\\
14.2367720970371	0.141680129319474\\
14.9867561676617	0.138947938380008\\
15.7512768089249	0.131067332108058\\
16.4786869234154	0.109555350305934\\
17.2245357709625	0.0766606879270005\\
18.0651184311639	0.0721933370439113\\
18.8549075518924	0.0698767141798949\\
19.6304128338166	0.066173503887978\\
21.1903181898072	0.0622843381503434\\
21.9531364191705	0.060961335329562\\
22.7506661472336	0.053002711654111\\
23.6363518181084	0.0501269915090282\\
24.4802336764528	0.0421993389393925\\
27.0105728288903	0.0385944316871391\\
28.0125130054263	0.0338212239998762\\
28.951378842454	0.0323495479105803\\
32.2016115823878	0.0306418286560965\\
33.1658429718527	0.0235189038120713\\
34.1069564544332	0.0222373770200579\\
34.9653936993227	0.0205304624931947\\
35.8759736697047	0.0198602298360228\\
37.0428117464283	0.0145091396931703\\
38.8987469033936	0.00823422091404375\\
39.6833834591932	0.00808893119274063\\
40.529760563314	0.00718860335625061\\
41.3936492894643	0.0067547750229649\\
44.1740142068647	0.00592809212538289\\
45.001920505361	0.00503459732542952\\
46.134214716006	0.00479942897758715\\
46.9350333789904	0.00475206827222071\\
47.8150601659991	0.00442604128290755\\
48.9422424369678	0.00424163432507942\\
49.9596249134575	0.00415410496197962\\
50.855437818347	0.00333138592084061\\
51.6912887057094	0.00328237405163202\\
52.8547168270224	0.0031103645828623\\
54.1235281364085	0.00212603148777218\\
55.760278081992	0.00203576224007955\\
57.4152867266181	0.00196568708686161\\
58.7585547160145	0.00140851818867852\\
61.0297898562593	0.0012056346862253\\
61.9453829828087	0.00104323899385441\\
63.0689307903921	0.000938015497250487\\
63.8834961835782	0.000923056986418688\\
65.6965584424193	0.000868567249067166\\
66.9771108774328	0.000567865512617571\\
67.8198954263235	0.00055009450921808\\
68.9168909964605	0.000490169643039515\\
70.3775103733375	0.000445467187471187\\
73.8407267729395	0.000399482852979867\\
75.4052313351553	0.000339460402482009\\
78.1973523453814	0.000293694846514878\\
80.3160430832942	0.000277014247454648\\
82.4702958844053	0.000244977036071295\\
83.768490797525	0.000204615089596465\\
84.6219337021536	0.000202953911564006\\
86.2088544234699	0.000185681772573834\\
87.0810024772852	0.000165273480386979\\
88.2870456332771	0.000126003268501108\\
91.2396487925534	8.5380519048833e-05\\
92.2451922151753	6.22603335600569e-05\\
94.246599131817	5.8810232597803e-05\\
96.2203167315744	4.87659554366887e-05\\
97.6213405734661	4.50537820413465e-05\\
98.8518456907512	3.57406622797451e-05\\
100.280578948336	2.6236045680203e-05\\
101.292243955069	1.62870118842835e-05\\
102.192705671756	1.55810674968914e-05\\
104.488569123012	1.2909319063733e-05\\
105.970923437649	1.00647191161395e-05\\
107.794007732482	5.06073827045392e-06\\
111.469598840598	3.46953715824844e-06\\
113.536090405299	2.64086655055967e-06\\
115.192383235541	2.26254722269475e-06\\
118.096886095772	1.88756417719111e-06\\
120.413368787063	1.02144677361603e-06\\
121.334943661327	9.55088818041162e-07\\
122.301705362576	8.59174444708614e-07\\
126.040455909413	3.27045721401302e-07\\
127.40128811985	5.28490702391682e-08\\
128.324189087886	1.20633487723502e-08\\
129.264608520099	5.93512136325685e-10\\
130.425967319336	1.80530256582427e-13\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N5k5nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=2pt]
  table[row sep=crcr]{%
0	206426.163866244\\
0.00842140104094646	206426.163866244\\
0.602989505428175	9448.36854838011\\
0.622138966587654	889.312993177418\\
0.652406490290351	821.785865193995\\
0.677929412126938	910.219806432438\\
0.741898790094451	750.619392717533\\
0.765902755119102	1349.00823765494\\
0.873580200876907	675.200472047672\\
0.912829326471799	1042.56658978125\\
0.98432250121555	397.255179301538\\
1.01794224970675	439.882450850675\\
1.10032513031084	164.033094462045\\
1.14352345808992	121.98341112119\\
1.18015460688226	132.877441937552\\
1.22235056000842	89.2177733018466\\
1.26217955762949	96.2939114137198\\
1.30662914318776	71.2880041853264\\
1.34524750828221	65.5802776755041\\
1.3833330411166	46.6458213937053\\
1.41161890776229	41.0197368148028\\
1.43975168135091	39.0501086222605\\
1.48329211652007	38.6703074771691\\
1.59494485015055	38.6495389564914\\
1.62603514212638	22.6242313618422\\
1.65184799997605	19.02547745527\\
1.67618124336365	18.410076239863\\
1.75078417428319	18.3630312186557\\
1.78822611759001	18.3630299626993\\
1.81798133547607	11.2687652409641\\
1.83549039170013	8.28323272338618\\
1.86297957576118	8.31833801770722\\
1.91874222507502	8.31141175065104\\
1.95340839454561	5.44548883306948\\
1.98156939199392	3.27100899600056\\
2.00635464477065	3.10043620708144\\
2.03441557580736	2.98216437569148\\
2.0953265137076	2.97996158652633\\
2.1330776365682	1.81413525184077\\
2.16397934184525	1.02613590422471\\
2.19408906851428	0.431594942574757\\
2.21801477647345	0.342164230976105\\
2.25063856482529	0.340418425659673\\
2.2796663768732	0.340416488516335\\
2.31343793551874	0.192924659715355\\
2.34490155218399	0.030720561551344\\
2.39123700473006	0.0301892317518295\\
2.42011001318396	0.0301862407670896\\
2.43998773545007	0.00527193830704255\\
2.46298932582179	0.00512201513391663\\
2.49516666402959	0.00512198950742548\\
2.51435717807588	0.00068784710857562\\
2.54147089927631	0.00067626181067771\\
2.56356462216163	7.58247908934163e-05\\
2.59286483721889	7.52612841197289e-05\\
2.61559787328941	7.82431494462354e-06\\
2.65088154659909	7.80343897167322e-06\\
2.66985824352658	7.90220620724644e-07\\
2.69295263052787	7.89524402530437e-07\\
2.71295265618592	7.92697492171247e-08\\
2.71524691387062	7.92697492171247e-08\\
2.73922650374372	7.93478283878019e-09\\
2.75618818814367	7.93478283878019e-09\\
2.78756371215597	7.93998874647765e-10\\
2.79386447501269	7.93998874647765e-10\\
2.82074770135906	7.95907864051313e-11\\
2.82715237933552	7.95907864051313e-11\\
2.85521630381189	8.19545231595635e-12\\
2.85999810985667	8.19545231595635e-12\\
2.89881446960312	1.14686837721616e-12\\
2.90061908608577	1.14686837721616e-12\\
2.9300407492665	3.51060513164848e-13\\
2.93566713293053	3.51060513164848e-13\\
2.9645670823414	2.37373675443232e-13\\
2.97607129860117	2.37373675443232e-13\\
2.99895614482603	1e-14\\
3.00371443098775	1e-14\\
3.03412606742851	2.37373675443232e-13\\
3.03650927303462	2.37373675443232e-13\\
3.06317996516492	1e-14\\
3.06897825779246	1e-14\\
3.09814376806487	2.37373675443232e-13\\
3.18046164826485	2.37373675443232e-13\\
3.21072275745399	1e-14\\
3.21347928774952	1e-14\\
3.24647383498536	2.37373675443232e-13\\
3.32279286210036	2.37373675443232e-13\\
3.35385749602193	1e-14\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	14000.2038233085\\
0.0724130159888166	637.855362172085\\
0.101583230237846	476.453519069814\\
0.122159706848178	357.182900300016\\
0.144779847479972	247.148148488476\\
0.167209690876039	148.624048243087\\
0.181933565310652	121.766966359494\\
0.203051426865779	104.722280236111\\
0.226455421055086	96.7869875577193\\
0.260856029664131	89.5903423375311\\
0.306978092725643	79.0956275672064\\
0.332806773042108	67.9041780319042\\
0.352214097646858	63.0785433922332\\
0.399835018711135	53.5081994530133\\
0.421980912973439	48.396325993515\\
0.443943779782051	40.4610731815326\\
0.466687506708512	37.8038038606994\\
0.488413464149497	35.8681952751191\\
0.509200336804726	33.305145561842\\
0.531540377010897	27.5793627043031\\
0.55554904601216	24.6255970506809\\
0.584421626831825	22.578199471993\\
0.626957121542631	21.2146122937586\\
0.66335905838362	19.6496554807932\\
0.686129726267048	16.9735461442248\\
0.707856111342272	15.9588999598707\\
0.733304197187278	14.6201561324308\\
0.752108557517019	13.5515094477305\\
0.773238820465036	12.7133623970995\\
0.798303746033158	12.2241766303322\\
0.816993928021461	11.3057180683182\\
0.837477608002233	10.8130905796334\\
0.886294194394827	9.25264322838791\\
0.913840253809473	8.34954268638401\\
0.928869031455491	7.64981421516157\\
0.952361118297743	7.49124983642151\\
0.983392396748782	7.00572111831595\\
1.01692961183213	6.54031953424237\\
1.03345083296735	6.3739926433151\\
1.05425865970022	6.23248665688504\\
1.08281778462373	5.90028224908406\\
1.1015383286429	4.88571785163368\\
1.11831270924678	4.59783297775813\\
1.13584271954849	4.47727400810959\\
1.16045734626442	4.13658643767394\\
1.18359577959218	3.97878042040078\\
1.20788027267669	3.70790437764857\\
1.23198729755261	3.38615319423049\\
1.25414388267085	3.21848844079841\\
1.27879998990783	3.12330722696106\\
1.29671957499999	2.92779888002611\\
1.32047380162989	2.73558154087483\\
1.34603136183972	2.55682851422922\\
1.36548059459975	2.3861265061737\\
1.38632819131672	2.23524123684821\\
1.41369549962005	1.99326764899821\\
1.44048464643415	1.58986280048363\\
1.49247085779579	1.40105016925169\\
1.5349460560791	1.22663625031852\\
1.55706116067629	1.1414588492354\\
1.57857672207238	0.885279164669906\\
1.6009980127837	0.856790128861812\\
1.63002625246585	0.828124433472578\\
1.65056167618937	0.717726041544902\\
1.67196049343859	0.607813136903824\\
1.69448698217236	0.407070394545041\\
1.71700320768442	0.205712598560704\\
1.75187036524668	0.128442188279233\\
1.77525169482139	0.0516063191687508\\
1.79765459726049	0.0366059257010065\\
1.82093457752089	0.0294881004902081\\
1.83958541715934	0.014500185843427\\
1.8618775623309	0.00744554685742149\\
1.88966523508978	0.00427241191256233\\
1.91591342459333	0.00110300623283455\\
1.93899840364139	0.00055280851382667\\
1.96572126714867	3.51060513164848e-13\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N5k5priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	104.409723746369\\
0.167047189865754	98.7310148122205\\
0.196771190452466	45.0579856299654\\
0.242794042370855	33.0632751907638\\
0.283092154750568	5.62648020702685\\
0.317226347229592	3.27654978793332\\
0.34163998585386	1.83486679750388\\
0.367679062215222	0.656300999481754\\
0.394211628486769	0.492892658034104\\
0.419678102603994	0.490224884852619\\
0.466282964719747	0.490250691686252\\
0.548961768216257	0.266645476070021\\
0.573127378982718	0.259967887466909\\
0.592985857708129	0.259659474751582\\
0.625751192992615	0.259659106696272\\
0.657846853061027	0.2078793095266\\
0.685554130583245	0.163671350195141\\
0.704867803289961	0.113952456739479\\
0.734368151170413	0.114353388447181\\
0.781632852914777	0.11433265737018\\
0.814319931133783	0.0832299512733626\\
0.846959114318178	0.0742433860190589\\
0.87787450389083	0.0683166399524098\\
0.899509802873446	0.0491638837645311\\
0.919871179462268	0.0489560292379097\\
0.953115037458621	0.0489556864062408\\
0.987644363973184	0.041949702379337\\
1.02007357874692	0.0328744292436155\\
1.05016534477797	0.023284740434444\\
1.07196870401596	0.0194647902829772\\
1.08961203739063	0.0138554560358941\\
1.11228392176517	0.0138175172919077\\
1.14382494022743	0.0138175237200173\\
1.17095063518651	0.0113025301411469\\
1.2006789121156	0.00836471210699165\\
1.22302066285873	0.00335514165713424\\
1.27507786150381	0.00335110580503374\\
1.30252898611771	0.00318854122350421\\
1.32164338126971	0.000916742046494842\\
1.35202722148503	0.000883099661119553\\
1.37702073213547	0.000406173171948917\\
1.39606627817522	0.000385145936955718\\
1.41914227690429	0.000385131003024293\\
1.43415908079165	0.000117187746222721\\
1.45051437984269	2.16426551944506e-05\\
1.47452219357548	2.16998843527518e-05\\
1.4864501953647	3.1166273217833e-06\\
1.51478010833686	3.11384472274323e-06\\
1.52803676970229	3.6277456706113e-07\\
1.56150385277066	3.62616911838919e-07\\
1.57659848608927	3.82678238066695e-08\\
1.60487109607359	3.82610878615344e-08\\
1.62222534870365	3.89426736102566e-09\\
1.62866423741911	3.89426736102566e-09\\
1.64394489163107	3.91689577660397e-10\\
1.65047016246252	3.91689577660397e-10\\
1.66804678489613	3.9260380723388e-11\\
1.67796233996323	3.9260380723388e-11\\
1.70002741135463	3.96061761082615e-12\\
1.70520563433766	3.96061761082615e-12\\
1.72795320997226	4.3632564145606e-13\\
1.73144527115646	4.3632564145606e-13\\
1.75615953664975	9.52651282912119e-14\\
1.75893702102293	9.52651282912119e-14\\
1.77832168101308	3.8421709430404e-14\\
1.78066468900086	3.8421709430404e-14\\
1.80229442873839	6.68434188608081e-14\\
1.80821203131822	6.68434188608081e-14\\
1.82888942960862	3.8421709430404e-14\\
1.89305466405696	3.8421709430404e-14\\
1.91165760866079	6.68434188608081e-14\\
1.99518098977655	6.68434188608081e-14\\
2.01790034155147	3.8421709430404e-14\\
2.05291118421756	3.8421709430404e-14\\
2.07820019012618	1e-14\\
2.0816811328202	1e-14\\
2.10087421267191	3.8421709430404e-14\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	104.409723746369\\
0.106360332306012	67.2487089920464\\
0.158222957372992	28.6206828885028\\
0.169599310995716	15.9195107851365\\
0.182026789574449	13.5006061856262\\
0.19730915432336	10.6853782793112\\
0.209308571030261	6.35643253876324\\
0.223052735426545	4.45950302507791\\
0.240788865430774	3.71390775628855\\
0.257024426895285	2.48998534228938\\
0.275408850403709	2.19729606369013\\
0.288854098467915	1.94286843423928\\
0.30813569860681	1.31594212001788\\
0.326309298436099	1.06122283856565\\
0.347313836918262	0.955566117500106\\
0.367018794952376	0.861410998504917\\
0.383724326444003	0.608535238868806\\
0.403235138534249	0.571122083244243\\
0.424548856570194	0.523187991152564\\
0.450472899321644	0.374854214529033\\
0.473082776731736	0.312671083118555\\
0.494167710450569	0.304763630682412\\
0.516223801522976	0.241366773461787\\
0.539809967897497	0.226180624823381\\
0.57103838573207	0.166355424252383\\
0.588309249685796	0.160563535230106\\
0.609522901310143	0.110158940038938\\
0.631330964524746	0.0847387486686942\\
0.651498195169701	0.0824584689499476\\
0.672489904624737	0.0629765464631291\\
0.699579250673631	0.0486866071716279\\
0.721602841543982	0.0256480677957526\\
0.742895605502284	0.0233944547964413\\
0.766458251993738	0.0214311111025254\\
0.786770450645236	0.0180068812162333\\
0.807979825927207	0.0172434168409936\\
0.83031088581439	0.0167833665747807\\
0.851503155726856	0.0127083747846755\\
0.876571930003118	0.0102461587573075\\
0.90281926423819	0.00726873587627643\\
0.931168420751037	0.00553139142571558\\
0.944092810313853	0.00356492639268004\\
0.972330354290689	0.00291043974764738\\
0.998178278147847	0.00239621479904462\\
1.01438304994725	0.00231771069227738\\
1.03617700123201	0.00142963176348166\\
1.05073281541125	0.00129849394648863\\
1.07517082918706	0.000436971869287158\\
1.09195205193874	8.49594158964873e-05\\
1.11378106923099	4.47355811943409e-05\\
1.13599538497131	3.8421709430404e-14\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N5k8nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	196232.905864569\\
0.031231838908468	196232.905864569\\
30.8569418079606	17206.1798823179\\
31.0961877690621	2054.69788469275\\
31.4538494992617	4864.99476782105\\
32.9847026680528	1789.58612314558\\
33.5881399065277	951.972285651742\\
34.7818804531383	870.582028711851\\
35.4938773468032	600.617338944364\\
37.0962035915289	517.09861989207\\
37.8220156368735	616.468892794846\\
39.7432398510635	342.502265410753\\
40.6321443248447	520.677087915734\\
42.5770141465682	265.114729297524\\
43.4530335731364	280.651167016048\\
44.9331984004769	177.378468793445\\
45.8041140124194	204.242844495738\\
47.0836555200952	130.838500912572\\
48.8061388605344	58.3516605855964\\
49.5366069874579	50.9770912005084\\
50.2152488382247	48.5972910225355\\
52.1852058224967	48.0130886032959\\
52.9425593139378	48.0130838282803\\
53.779610142971	30.3857104781888\\
54.2674817945414	26.8142974774696\\
55.6677683950075	27.0357885304541\\
56.2559232687335	19.2155488057858\\
56.6163304107384	14.7074710514841\\
56.9358283510381	15.0813070391829\\
57.6621591167129	15.0671650244312\\
58.2160391062958	11.4311711752789\\
58.5583932413264	9.17784592078047\\
59.0398272870841	8.50293302132225\\
59.9155298366822	8.40170347721262\\
60.4012650276017	8.40170338237057\\
61.3080984944281	5.87855537428281\\
61.5846850495222	4.64362858873684\\
62.3990853758926	4.65913955481036\\
62.7435456095434	4.04378952998429\\
63.0188017945243	3.70622234345672\\
63.2343675097191	3.20124889269781\\
63.4052103810777	2.55156836308495\\
63.9386344869052	2.5631824357996\\
64.1577290398286	2.24726384047265\\
64.3687306148055	2.09253448993119\\
64.5369738976338	1.88227558829775\\
64.6706758801889	1.51091224205663\\
64.8065707711143	1.36779397527085\\
65.137641776786	1.36480437774595\\
65.8257523048416	1.03753360373026\\
65.9578083232162	0.849909061739598\\
66.088642590574	0.736621131539782\\
66.401148711089	0.735475450852627\\
66.73467690309	0.649842645213998\\
67.0487562899651	0.595532491274526\\
67.3208856134007	0.490928417787826\\
67.5594255503759	0.338988402599403\\
67.8440482080629	0.338252694029975\\
68.2877251440807	0.275626019545604\\
68.4291467798928	0.240731672414667\\
68.5754887752427	0.22289195681118\\
68.8269928717649	0.180459227335758\\
68.9288202811524	0.142620875448768\\
69.0445860008801	0.135010521477181\\
69.3133096452475	0.135012891152893\\
69.4686905454774	0.125630189016883\\
69.6142846085458	0.114105881883243\\
69.9178831078917	0.109643566533928\\
70.048950435909	0.0789578174931281\\
70.2217557207839	0.0787192948544188\\
70.3460420526957	0.0557893837291299\\
70.4901761724769	0.0536585212804638\\
70.6121160753269	0.0486192584793451\\
70.7304818112192	0.0456508220488652\\
70.844154688988	0.0359198447238309\\
70.9590604362639	0.0349908347054774\\
71.2413678821885	0.0349886293847805\\
71.3950737391098	0.0292508381262553\\
71.5548391731778	0.0287377635252238\\
71.7089384535976	0.0261243702646073\\
71.8923417977829	0.0210349226226851\\
72.0473463798837	0.0165251711364464\\
72.3628305452294	0.0161220394084109\\
72.5057561706551	0.015305442558666\\
72.6303615177081	0.011234005069592\\
72.7653091987973	0.0107281373625583\\
72.8839806931694	0.00460855560528299\\
73.4342668446195	0.00455570837085457\\
73.5696207782344	0.00280944639201702\\
73.7289902229984	0.00271061986201036\\
73.8930636443759	0.00254183977404956\\
74.0513764049388	0.00253585878227662\\
74.1675877195421	0.00168862666579209\\
74.6145899393914	0.00161746633603888\\
74.747006025794	0.000609594079615821\\
74.8893197066258	0.000506183563639744\\
75.0382159612769	0.000388128427185616\\
75.203680049195	0.000380262678855608\\
75.3227479605054	0.00017886633441867\\
75.4390358216372	7.18577634970598e-05\\
75.5992122122075	7.18951084863822e-05\\
75.7180765696208	1.58538232526506e-05\\
75.8240195309109	5.70992461779963e-06\\
75.985306059962	5.7104212019068e-06\\
76.099096109512	6.62876014753333e-07\\
76.2583924288214	6.62929106506553e-07\\
76.3766927366752	6.99778965964608e-08\\
76.4181570076209	6.99778965964608e-08\\
76.527289265055	7.12487780685143e-09\\
76.5680458013374	7.12487780685143e-09\\
76.6767927603234	7.16919198672515e-10\\
76.7205072426273	7.16919198672515e-10\\
76.8425643172584	7.22011419532261e-11\\
76.8829680552948	7.22011419532261e-11\\
77.0076833043469	7.51333128962655e-12\\
77.0474652622018	7.51333128962655e-12\\
77.1752979648459	9.19494701772931e-13\\
77.2157307820105	9.19494701772931e-13\\
77.3417618616116	4.64747350886462e-13\\
77.5396025652923	4.64747350886462e-13\\
77.6632311957466	3.51060513164844e-13\\
77.7047651710729	3.51060513164844e-13\\
77.8300055549688	2.37373675443231e-13\\
77.8725812472979	2.37373675443231e-13\\
78.0053137830363	4.64747350886462e-13\\
78.3822802056236	4.64747350886462e-13\\
78.5203641562114	1e-14\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	13326.3135303115\\
0.0863111287106353	635.0399998221\\
0.198574096398165	355.657816296928\\
0.25180087468307	254.64630122951\\
0.309493437311172	152.281485278351\\
0.36026131872991	120.888480665596\\
0.410449328122468	102.983305346059\\
0.563958473294456	84.0805188174932\\
0.61663959029219	79.0694116396661\\
0.666180589083268	68.9685752800946\\
0.865013831829415	49.8090708664451\\
0.921705302707309	42.0663627564121\\
1.04179825328519	36.9769690352235\\
1.09443917266459	31.6267780759443\\
1.19974025496409	26.7716221089852\\
1.25160587347073	24.8132774801875\\
1.30056742786986	22.0581337754403\\
1.35712590449987	20.4973182317055\\
1.45462522776869	17.4873059746585\\
1.55967571640495	14.6180457437016\\
1.60439941550952	13.4617341397829\\
1.85348267461268	11.6064271716603\\
2.06232512432396	10.2030198921648\\
2.11295359698124	9.9746564640914\\
2.49037502239734	7.13838660390651\\
2.59411695026657	6.67949961480826\\
2.85178026271282	5.60182127224642\\
2.9105145423437	5.33442406600285\\
2.96406247394104	4.74133708856949\\
3.13002732155144	4.19226291271913\\
3.24084702368709	3.99503173673533\\
3.29664773244807	3.84355818746008\\
3.36045332650259	3.42316002333042\\
3.41313829220846	3.35930489313183\\
3.47909830755198	3.16747648648119\\
3.54108773899943	2.87923333187815\\
3.61061807259262	2.70176778562587\\
3.65914942694874	2.65467861315302\\
3.71800002309225	2.48631100703438\\
3.82019904663223	2.36679114805328\\
3.87450089739045	2.2944659770376\\
3.99051721078134	1.71517015907546\\
4.05456912215671	1.61454586594426\\
4.1041909438187	1.58262255395494\\
4.25882049069318	1.39265835215941\\
4.30462781495582	1.35914558406706\\
4.3500806304355	1.21682110997018\\
4.40135825186545	1.16518992059412\\
4.46170556784054	1.00890966868577\\
4.52632366694648	0.954007221791937\\
4.57633335286196	0.943898900619511\\
4.63938374485289	0.897721817447985\\
4.69106163192922	0.885234172103662\\
4.7552272940118	0.76078307810759\\
4.94238056282653	0.709922058326026\\
5.01183221172	0.622069447412751\\
5.07398200600655	0.595545027563628\\
5.1429555598224	0.491182289476239\\
5.23531471955533	0.476116262800711\\
5.43989878752865	0.390576309701611\\
5.50170604679088	0.330912626226687\\
5.61281440203691	0.29579662047605\\
5.83437554924272	0.270255796206367\\
6.01568990017734	0.221610986234746\\
6.06338993357558	0.207496440160649\\
6.18303686164365	0.18948740771044\\
6.23880507020258	0.175479818476798\\
6.38517528941216	0.16336013572187\\
6.43343424075893	0.153802237710703\\
6.48819537068833	0.151527313760094\\
6.70417418055658	0.124050170219003\\
6.92843156163043	0.104972353362665\\
6.98268637262252	0.0956192220292094\\
7.10376844119195	0.0882342550613755\\
7.23725703426248	0.0797550772362099\\
7.49574867422696	0.0637354226911483\\
7.56178395319629	0.0591713464130053\\
7.61233288588538	0.058082605286937\\
7.69672650267464	0.052822565393636\\
7.76666864803864	0.0444839209960819\\
7.87974283787488	0.0366770771406764\\
8.00719836712143	0.0251529802052446\\
8.07000629049963	0.0230439124696986\\
8.14312362007777	0.0168902831047817\\
8.21811655342199	0.0147000573171099\\
8.26865607815785	0.0117093772880807\\
8.32422073281969	0.0109283509973566\\
8.37605000241613	0.00854184925016032\\
8.4294640844971	0.00761471371925926\\
8.48928754853114	0.00611544291019617\\
8.56216198186232	0.00489079447425956\\
8.62608603060065	0.00476332920505773\\
8.69327763254844	0.00382420797746908\\
8.89997635182666	0.00158810475114569\\
9.04478698897174	0.000310457057149502\\
9.10504963336779	0.000275787310339179\\
9.15506102982022	0.000242214018395312\\
9.21222460889642	0.000238861544527021\\
9.27198777650295	0.00022956557871657\\
9.38133941030094	0.000158045142835358\\
9.49388932056189	0.000152267674148784\\
9.5800704484643	7.66542662049642e-05\\
9.628512854899	7.55335706899087e-05\\
9.72190988292657	2.37373675443232e-13\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Beta1N5k8priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	104.675716451193\\
3.27303932909319	72.8778882821779\\
3.99411489762223	48.7653687004406\\
5.24024662521751	37.6291771383738\\
5.69797348411146	25.3934506113196\\
6.15329105171082	9.95871601436878\\
6.66318159017502	6.50999066854583\\
7.06541392642211	4.37891015868511\\
7.41286417866216	1.64066062252808\\
7.85108663997944	0.702922372146374\\
8.39947238487765	0.693453064183081\\
8.84659904629012	0.63416808282814\\
10.2919163872433	0.633593248305806\\
11.718964338298	0.35173498607288\\
12.484042614607	0.352839575468677\\
13.3473771267854	0.269056389340915\\
13.6261882351834	0.199987187490944\\
13.8554993976772	0.196472769884347\\
15.1041567330797	0.196380866595813\\
15.7567291454542	0.171696861662392\\
16.2784164019967	0.16079989088551\\
16.6706177219326	0.138444889969132\\
16.9862498487244	0.108467713247005\\
17.8960032021252	0.108488732879902\\
18.2350286322504	0.097565705813916\\
18.8089402924248	0.0872295678342238\\
19.0425166788044	0.0799207520326871\\
19.2390881640679	0.0643927099813581\\
19.4160949553272	0.0595230599398448\\
19.860072518214	0.0595032848509719\\
20.0793261510738	0.054892334038054\\
20.6728529660925	0.0483207466667562\\
20.8345410436927	0.0447874136439266\\
20.9782620688004	0.0354964088960896\\
21.120122029706	0.0327952417562857\\
21.4464599796361	0.0327862140123429\\
21.6292736162077	0.0308867592400574\\
22.4728321830685	0.0262007096169259\\
22.7465202333001	0.0232237369926437\\
22.8698413947376	0.0182605246553565\\
22.9901263530882	0.0178734897525133\\
23.1606711633832	0.0178732013026873\\
23.4771705324089	0.0163275151543117\\
23.6395761802598	0.0159988974851148\\
24.0856294797359	0.0142826845439388\\
24.2194824171769	0.0130943483147904\\
24.3421180809315	0.0123178323865816\\
24.4652241423475	0.0112030982927351\\
24.603858458199	0.00907898844222228\\
24.9095711812156	0.00907388725304803\\
25.0655114270283	0.00871137967551345\\
25.8135407815529	0.0080336009302286\\
25.9702524795302	0.00799518951792357\\
26.1079947503621	0.00759954691319404\\
26.5252310614694	0.00695595441247155\\
26.7847135299624	0.00648058835191569\\
26.8909622497324	0.0051735020623298\\
27.0023755081898	0.00475356507920859\\
27.2750077294888	0.00475341564561951\\
27.4235922387807	0.00458918349125818\\
28.3178861868582	0.00424473672795076\\
28.4372949226559	0.00388297174587682\\
28.5680693212205	0.00381403230452837\\
28.6955141596111	0.00348726642549057\\
28.8346364061277	0.00343873181044366\\
28.9495990287571	0.00220882013395431\\
29.0694208592284	0.00215244551882711\\
29.1782653188206	0.00197255283297725\\
29.4332460816944	0.00197013633843858\\
29.7075144315864	0.00179647887572832\\
29.8470976678112	0.00169164357346153\\
29.9996608860496	0.00154639478104035\\
30.163685557124	0.00154446755173445\\
30.2846051246832	0.00141536540429432\\
30.4308697182361	0.0014077176167675\\
30.5560168778681	0.00119207269623733\\
30.9193926567504	0.00118257969979686\\
31.0485595782158	0.0011639213489716\\
31.1639596706703	0.000934349550173913\\
31.2972583941394	0.00092083577508651\\
31.422271704255	0.000882219419945374\\
31.558934198637	0.000878000634610087\\
31.6685458340514	0.000815374172826515\\
31.7785658601628	0.000776555038622508\\
32.0819915952767	0.000766518108359597\\
32.2313548265152	0.00075830036588377\\
32.3556475729405	0.000547575061811805\\
32.6452307877835	0.000532442150539274\\
32.9175670861901	0.00050583837538488\\
33.0548778740763	0.000493903278577135\\
33.2198976500216	0.000493458112497132\\
33.4875624720167	0.000467203524986867\\
33.5954883732665	0.000359547389631182\\
33.726291423325	0.000353487437290364\\
33.8512431541104	0.000341238311345701\\
33.9937723625979	0.000340014998623466\\
34.0974373163044	0.000297458714679575\\
34.2484054588366	0.000297459455406165\\
34.3788779476293	0.000276014354720696\\
34.4914214433767	0.000207886260066967\\
34.6410677684805	0.000204893120876244\\
34.7946303679322	0.000194116954712395\\
34.9137696941603	6.15138543580494e-05\\
35.0361273956605	4.9800624178483e-05\\
35.1859195440393	4.95714954340613e-05\\
35.2935901476493	4.20940951457805e-05\\
35.5435231159825	4.16841967123631e-05\\
35.6648399557484	2.31687858545185e-05\\
35.9309952288848	2.10860063234531e-05\\
36.0854579984066	2.10456966087759e-05\\
36.1856864833798	1.53919771819302e-05\\
36.3424353855358	1.5391983065224e-05\\
36.4694239381949	8.26319013503523e-06\\
36.6114002156132	7.6893191576301e-06\\
36.7412436544425	5.44648305412473e-06\\
36.8795478366625	5.04412816871549e-06\\
38.2298478434619	5.03493783844091e-06\\
38.331071433306	1.87973848687318e-06\\
38.4881705679025	1.88001952073603e-06\\
38.5924004264369	2.66303924031595e-07\\
38.7443551211552	2.66293209047141e-07\\
38.8510075276455	2.93178559287445e-08\\
39.0036592661711	2.89710542302749e-08\\
39.1143044935378	3.03530645861999e-09\\
39.1552714258651	3.03530645861999e-09\\
39.2709379344497	3.08215017063299e-10\\
39.3124676334336	3.08215017063299e-10\\
39.4237863847246	3.09896632791406e-11\\
39.4664240840182	3.09896632791406e-11\\
39.5714437829893	3.13638803734445e-12\\
39.6103294194822	3.13638803734445e-12\\
39.7328714313388	4.07903932025653e-13\\
39.7743485313116	4.07903932025653e-13\\
39.8856578746493	9.52651282912111e-14\\
39.9288839986538	9.52651282912111e-14\\
40.0457979163094	3.84217094304037e-14\\
40.0882850883514	3.84217094304037e-14\\
40.201683852574	1e-14\\
40.2417946611576	1e-14\\
40.3523671907039	6.68434188608078e-14\\
40.3985114907458	6.68434188608078e-14\\
40.5010885429518	1e-14\\
40.5442270019376	1e-14\\
40.6561735202893	6.68434188608078e-14\\
40.8581999078876	6.68434188608078e-14\\
40.9742872085619	3.84217094304037e-14\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	104.675716451193\\
0.064285399669096	70.0204214239763\\
0.115223907148634	29.7057986116172\\
0.165993499104321	15.6676989119976\\
0.217451154548296	13.1922951422013\\
0.313863003950912	7.80095813825517\\
0.359957698421217	4.50416382709343\\
0.452177021758457	3.47385963172338\\
0.50041587429606	2.32636777827504\\
0.546575141536241	2.06530182447211\\
0.597524339871718	1.69305236647558\\
0.645595987422421	1.11789007987856\\
0.851554471835367	0.760950019794006\\
0.897999398746261	0.5445288075402\\
0.95229226918549	0.238403814513599\\
1.00555838982025	0.208599941441814\\
1.05783026085261	0.169480211822001\\
1.10958854316561	0.115424091581825\\
1.15634949177809	0.114300464900235\\
1.24913842391981	0.100912594331287\\
1.30465304537584	0.0862434519429585\\
1.35983111868689	0.0818927463502733\\
1.41255670964533	0.0795228855167054\\
1.51283266201885	0.068846844594684\\
1.56895580699498	0.0613068965724992\\
1.6279714699542	0.045513216120962\\
1.74386205887925	0.0345740178229434\\
1.79449010390229	0.0335621198308146\\
1.86108900479677	0.0314415286852736\\
1.91321248674868	0.0269641251952167\\
1.96575505025344	0.024880249152669\\
2.07049635933592	0.0242645381114628\\
2.11879337012983	0.0205741709794538\\
2.23045080773693	0.0101981432710361\\
2.28268632985909	0.00890699809535113\\
2.34326157488282	0.00601697046017625\\
2.38882429236156	0.00596450758718992\\
2.44218705833401	0.0054157191903912\\
2.50200368022025	0.00401298469598578\\
2.55136721080273	0.00389112448949481\\
2.6102413268293	0.0035802550816968\\
2.67466570762562	0.00346257924619953\\
2.73303949159421	0.0032345106993248\\
2.7819232165621	0.00320704781766357\\
2.84171503566256	0.00305940055578025\\
2.90139652512971	0.00221255620153761\\
2.95200660951478	0.00217753031874258\\
3.02715220828182	0.00186012342883691\\
3.07610863107011	0.00178876464088807\\
3.13121700000043	0.000995727127285358\\
3.19402663391559	0.000722721638577236\\
3.36962992960713	0.000603792026349534\\
3.42322361806789	0.000423920054497325\\
3.49183838675839	0.000403580839768887\\
3.60540948757872	0.000230824953813221\\
3.66659539429373	0.000184540987827172\\
3.72130178704072	0.000177490749261774\\
3.85878106281648	0.000125122134743147\\
3.9040581206245	0.000116126108945077\\
3.99133399217515	7.34395859283222e-05\\
4.04240335573139	6.84944567226423e-05\\
4.10860241861372	5.99163151477979e-05\\
4.1588293427219	3.26970090995884e-05\\
4.27400065085931	2.04879020870931e-05\\
4.35843617580386	1.24421369591756e-05\\
4.41282996792316	4.36787392322468e-06\\
4.52017728004954	3.08586531195498e-06\\
4.57272454753091	2.77620456335637e-06\\
4.62908203606924	2.59695105887214e-06\\
4.68403859484521	5.06334355118375e-07\\
4.73326613774013	3.8421709430404e-14\\
};
\addlegendentry{PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/MultiBeta1N15k8nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	20776482.0941296\\
0.601424791752834	20776482.0941296\\
418.749417027626	22720.7327190559\\
426.739195714079	3913.12681082154\\
445.986029189457	2216.12981085465\\
473.397620300994	2322.86099725703\\
517.604574745547	1564.55547012678\\
548.816429450828	1262.10745686686\\
572.996483991298	1180.73346489696\\
638.558460807536	1167.35459650327\\
736.018227481743	1167.3545961928\\
765.881626139058	693.568032793463\\
791.606377651493	621.436853188807\\
844.064242208611	618.003818278439\\
882.148114539265	352.690656294917\\
935.017569780286	346.509440546947\\
989.795282510145	346.506703966573\\
1030.92131914899	230.787635640763\\
1052.5282078234	204.729060332869\\
1073.8503237405	200.173162257736\\
1120.44745636741	200.094207899273\\
1161.79526283897	149.558383197732\\
1186.03675259692	114.25359819534\\
1262.26153211939	114.155074207689\\
1297.31908185219	93.0634945483358\\
1320.19734806904	76.7242169367651\\
1335.16524856026	62.4679206368857\\
1397.51796769394	62.4717498840228\\
1442.39430143168	46.8468386921093\\
1456.65888258319	36.4126447690222\\
1467.50817444227	33.2727598171475\\
1501.74029430644	33.1505118679895\\
1551.721930837	23.9675929517337\\
1562.82721139286	18.8114130262382\\
1571.99825995629	17.6489892138538\\
1591.09919403775	17.6349172347247\\
1619.64394531927	14.6581266036137\\
1630.96339237109	13.1694884517906\\
1640.56296123025	11.0700837007077\\
1648.61366026256	8.01379991168983\\
1655.73723073476	7.65623927407825\\
1671.31720496552	7.64701053836551\\
1684.25739090944	6.93850679366666\\
1707.46679569817	6.05769420097955\\
1716.99597425129	5.48240970709658\\
1724.83470397234	4.39617926815342\\
1731.99683807245	2.93158406411555\\
1738.29192194649	2.41118734545237\\
1757.74933192841	2.39240405333152\\
1768.60766140947	2.1042205181945\\
1789.81090398884	1.81126295867866\\
1799.74242007623	1.7055575186204\\
1809.25412036279	1.54960622751304\\
1818.22082305051	1.30809503816746\\
1826.39350645963	0.619603855020465\\
1832.95440606522	0.522974704841096\\
1839.0451171226	0.509333344809002\\
1852.99733797687	0.509322891566543\\
1864.44621408995	0.415466401985701\\
1886.84564841538	0.310692505732944\\
1897.67513182894	0.284250824185794\\
1908.11831869613	0.238063965431103\\
1917.86776052654	0.178627585279006\\
1927.23296230361	0.162041082010408\\
1936.01499841562	0.0323860262023836\\
1944.74878370132	0.0295011204725738\\
1954.08312781945	0.0294899283017152\\
1969.58340342971	0.0248718828043048\\
1984.68072998875	0.0226912709667832\\
2000.41450928757	0.0215527345772207\\
2016.06029471696	0.0171300348447549\\
2030.5925086179	0.010991698605734\\
2045.45371564975	0.0106156925958362\\
2059.68015567597	0.0076302341040063\\
2073.14449632598	0.00578967988986684\\
2086.59472803959	0.00295641907542513\\
2098.74448982594	0.00288583174734802\\
2112.2228987871	0.00288583700422287\\
2134.72176021094	0.00253781238098861\\
2156.48488676459	0.0018226573265678\\
2178.06958207734	0.00171658212458433\\
2198.94332777266	0.00120152991258892\\
2215.71938384749	0.00030802273796428\\
2233.20846185524	0.000307862977034643\\
2259.79179301477	0.000250534305460615\\
2287.66764737452	0.000242292247104049\\
2316.38760724532	0.00024224012669129\\
2344.99423335231	0.000228523394990682\\
2375.02422419666	0.000228519113089461\\
2402.34843338335	0.000198427771475405\\
2460.36733866536	0.000193321040579651\\
2488.80843354585	0.000180361110334066\\
2515.10096316059	0.000150580195632609\\
2541.02244352769	4.71255953116157e-05\\
2568.11253194962	4.49999006477756e-05\\
2623.58916409053	4.46491139983137e-05\\
2651.22375662138	3.28055148302148e-05\\
2713.15491178547	3.175883285709e-05\\
2777.42146475845	3.17525973614498e-05\\
2808.65537683771	2.37347212632755e-05\\
2841.20938468993	2.22243252310467e-05\\
2908.23297898135	2.19826652128113e-05\\
2941.79617712097	1.43961242529174e-05\\
2975.83369603844	1.39728181338643e-05\\
3009.482353887	3.90036440057305e-06\\
3010.11223517146	3.90036440057305e-06\\
3046.49424725042	2.45563206680872e-06\\
3120.29941024962	2.41352519060058e-06\\
3157.78391984082	2.41338421892287e-06\\
3195.49001580964	1.58843250664609e-06\\
3234.85273773577	1.5060495670648e-06\\
3353.94640673917	1.48948494006132e-06\\
3394.49142400918	1.48948039258847e-06\\
3431.01457847879	6.96616562887209e-07\\
3467.82800465437	6.82854998553404e-07\\
3506.80599389253	4.8616858384359e-07\\
3546.03281878956	4.59909652814111e-07\\
3584.15575379729	3.99683823156712e-07\\
3622.16610639454	4.04834381653415e-08\\
3622.78396602532	4.04834381653415e-08\\
3662.01048601914	4.0654513169214e-09\\
3662.64978252661	4.0654513169214e-09\\
3702.23817730314	4.07463626394085e-10\\
3702.89021645562	4.07463626394085e-10\\
3743.6988963188	4.18467562815163e-11\\
3744.32760930652	4.18467562815163e-11\\
3831.06220025513	3.6479788070907e-12\\
3875.88190281841	1.09239364212794e-11\\
3923.57015318286	1.09239364212794e-11\\
3971.87132528554	1.27429258248116e-11\\
4023.35703952238	3.6479788070907e-12\\
4076.04292335896	7.28595761418781e-12\\
4131.04742463695	9.10494701772071e-12\\
4186.69360391747	8.19545231595166e-12\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	821000.053817164\\
2.1723331766766	17718.8329777819\\
3.51465352860259	16114.6314841394\\
12.2770984332765	10297.7191790375\\
14.8663655836544	8346.73325745785\\
19.0183934038273	5840.46233198433\\
37.6764326922953	5155.23024788797\\
40.2091653135608	3987.18715176256\\
47.8492106085791	2219.06951559335\\
55.7153833291923	2000.76823693664\\
57.8954062247294	1926.10935066201\\
62.509008329032	1852.38994556236\\
64.66576450097	1786.55114370206\\
67.8748224783371	1717.48791964423\\
70.1233408326125	1665.05261097048\\
78.0867785329324	1553.25600230803\\
86.8738521762521	1435.42025934793\\
91.4982960913803	1363.6704619171\\
94.9798306311841	1308.46261843813\\
98.3733499198402	1251.62681247928\\
101.541220305613	1185.69036740886\\
119.133344480333	1023.58925922865\\
142.44493760175	874.934306850918\\
147.106980401951	842.050140134372\\
155.981894394014	787.570763973425\\
168.35935815522	725.398839260212\\
205.111452173173	561.512259712068\\
304.319529157599	350.144752931665\\
316.551846161149	326.882731501851\\
332.508806485672	304.463774027294\\
334.834800190041	298.225077953488\\
354.437105480689	271.815372181881\\
359.37314508304	264.250860977811\\
458.85724756644	191.458975409186\\
489.73767205329	177.158261236022\\
497.458308441457	170.953166690379\\
500.114878806319	167.818742955394\\
509.227802468904	162.254291778716\\
562.613029502058	129.621025044215\\
565.238544640952	126.74318305511\\
576.064170366059	121.092567495838\\
581.410259886155	118.847037775735\\
617.760857526384	103.631516363154\\
618.897882654599	101.213053692858\\
633.441854358897	97.9712772308705\\
660.447321234991	88.36047138904\\
671.832754815482	84.3162172432947\\
675.87864638369	82.4830941903665\\
693.920087562386	78.7388218312082\\
699.642095373554	77.283334060523\\
717.549595094522	74.4814005768037\\
740.030790520375	68.7917720955294\\
754.279290058744	67.0381668834014\\
761.653904493025	65.7476351039222\\
841.36589839325	55.7250026702282\\
899.589810673494	48.5118925870168\\
943.075394481893	45.5102180038749\\
1025.36476559015	38.035323474049\\
1039.18344525234	37.4447067728253\\
1044.42511547194	36.4888283192385\\
1063.45362841236	35.2556633408092\\
1077.29141990389	33.6210524566459\\
1080.52866068806	32.6361501566248\\
1083.70279591541	32.056255035973\\
1087.14478455146	31.3279361539835\\
1097.14657377311	30.7441543162139\\
1100.20558473209	30.1068898709466\\
1144.21176832317	26.4342566164758\\
1150.38898251703	25.7422407894545\\
1192.29751240888	23.1550280813356\\
1197.83890034711	21.8296205977856\\
1204.05627281696	21.4805208521234\\
1211.00159422044	20.9071155568915\\
1227.36193850021	20.1388654170532\\
1230.56302409249	19.6383946411118\\
1267.01006479942	17.5827116338729\\
1274.54569720845	16.3092530248299\\
1277.78335023201	16.0364554900898\\
1285.13382343068	15.158397443422\\
1304.32852059508	14.2021319590167\\
1325.8345436095	13.4879346255644\\
1347.24237111211	12.8863175528588\\
1356.18954716528	12.6512682149079\\
1369.77510116757	12.3745954053818\\
1377.58244424612	12.0951251080261\\
1395.71515197907	11.5864704108216\\
1403.85898205091	11.333813983517\\
1417.50278881668	11.0980118470614\\
1434.19400739038	10.5807644488676\\
1506.58486551117	9.01425040910005\\
1520.49515212447	8.76620149971536\\
1561.70485454663	7.51615689165912\\
1577.00224550738	7.24555760554921\\
1591.61355164346	6.93818719147838\\
1598.18622059854	6.84356246503913\\
1601.297506422	6.67638788714654\\
1634.86736496487	6.02268343078803\\
1640.04862415099	5.90618792139599\\
1653.28825712107	5.70646259097033\\
1658.87140183207	5.62296095847114\\
1660.73056177882	5.6116397467078\\
1664.48982594004	5.42951387793947\\
1685.81495924432	5.01901603180968\\
1693.14420254126	4.96839349451539\\
1697.20233898823	4.74428520763577\\
1705.44836509016	4.67521163547044\\
1745.00854840841	4.32312217336885\\
1748.83314182447	4.17380456663392\\
1768.20042446974	3.98186433905649\\
1794.69168383975	3.67961444314002\\
1804.80097731529	3.55080855959546\\
1827.67590199821	3.34223503746571\\
1837.99522418083	3.26568100369967\\
1841.6572990536	3.16863257278022\\
1853.2822971827	3.0075267462648\\
1857.80928453799	2.92293676766587\\
1862.61485122391	2.87106606670864\\
1881.01380488846	2.75229944807429\\
1924.87853092245	2.23574407262801\\
1931.30504347544	2.19202658747898\\
1938.60096080861	2.10580077095906\\
1944.11588973366	2.06283331006165\\
1949.82635740729	2.01369358836398\\
1951.90584221066	1.90595306794308\\
1963.06878111841	1.80613274842617\\
1971.61416144989	1.73592067912986\\
1984.75353771114	1.68981244418317\\
1989.99868545235	1.65088532614074\\
2005.80314542087	1.57780561237266\\
2010.27910745893	1.55479037932306\\
2012.11227750725	1.48936701274897\\
2013.70051106568	1.4881538326524\\
2017.02120852001	1.44789147319596\\
2020.5626195505	1.43616436410967\\
2027.57613108187	1.30557000305242\\
2033.96283217024	1.2865182796126\\
2038.26462391493	1.2426236580144\\
2055.28088299628	1.16346579300673\\
2081.89476947735	1.06357879667898\\
2089.40902658901	1.02896626089192\\
2111.36912916991	0.935609903207006\\
2116.92224198368	0.903203816584029\\
2121.99393529124	0.878893985576496\\
2157.17441960412	0.719534518730405\\
2170.42944569622	0.647045879787408\\
2177.43375069009	0.617336616578249\\
2179.2458208375	0.600132579380554\\
2184.05981790479	0.597941316493458\\
2191.80210242097	0.568071994673207\\
2196.09920986022	0.551976027283959\\
2200.72713942202	0.532703507422255\\
2204.4961305516	0.525696993944416\\
2214.25710824321	0.493019363501082\\
2217.41157144036	0.491147604059975\\
2220.90678557179	0.47621875996278\\
2227.31350250829	0.469009709589778\\
2262.2887296569	0.397534756741096\\
2273.44899114669	0.372966204111498\\
2278.51340611953	0.364163629608783\\
2304.71232574439	0.315632681014958\\
2310.04212582111	0.297643410576877\\
2314.18178645913	0.291919942788829\\
2316.29909679373	0.28215313193859\\
2328.40984251514	0.265035017661823\\
2334.99487223786	0.253486751724374\\
2341.43584096625	0.247233437825231\\
2343.31145071922	0.246289277497425\\
2347.89745245456	0.229270170886611\\
2353.0665864995	0.208198627457074\\
2358.90180919217	0.203148054244524\\
2365.25668616821	0.189438732785712\\
2367.99456519647	0.176474008430929\\
2371.92925689571	0.171701242447826\\
2379.84061045643	0.163469453036722\\
2382.46370646844	0.159649161538238\\
2385.61761630689	0.147620792691735\\
2387.49740618453	0.14458555988678\\
2391.86294921373	0.12712598171945\\
2396.20127161317	0.125004317413179\\
2400.4524348852	0.119547519386302\\
2402.88977599236	0.117448914074912\\
2404.95294483903	0.107140248261189\\
2406.64202652444	0.106275242214957\\
2411.2848501591	0.101274862764477\\
2413.92414367313	0.0999109557724369\\
2416.70496615916	0.0906892546090846\\
2428.67015929803	0.074146425202355\\
2431.8729284863	0.0655498320502318\\
2434.36259620167	0.0637896095750004\\
2436.53668225108	0.0586481105547057\\
2439.12739822626	0.0511717181616741\\
2441.70509658761	0.0499605028135546\\
2444.50851612202	0.0471663216394531\\
2449.46163415292	0.034999820050866\\
2451.86462211887	0.0285249293947465\\
2453.95997685643	0.0256960608867478\\
2455.59355674942	0.0255697940429017\\
2458.65268103147	0.0210393404922954\\
2460.48484100773	0.0195000656949595\\
2462.04930665523	0.019208034978874\\
2464.15709785169	0.0177333229858152\\
2465.93875379686	0.0153870394697303\\
2468.34149116914	0.0137758453256637\\
2470.13056699596	0.0123483128636633\\
2473.65768520732	0.0114017945306934\\
2475.29364488483	0.0112751574879486\\
2477.18341489031	0.00977122777658892\\
2482.17546516983	0.00882828856993666\\
2485.57505814757	0.00558961498610368\\
2489.66785306659	0.00527274878733044\\
2491.6521131332	0.00499657367527887\\
2496.68141933514	0.00477052717907156\\
2500.01551713595	0.00456589166425172\\
2501.67063397203	0.0044246622837938\\
2506.72222034538	0.00421923400427683\\
2511.73925814868	0.00394978497025605\\
2522.7409096721	0.00356474947603791\\
2530.5311867235	0.00346166145755994\\
2534.1949169684	0.00308361564112574\\
2535.95121847961	0.00306946556430365\\
2537.76249536551	0.00260992925633373\\
2540.16044494487	0.00228112681635256\\
2547.3848567019	0.00222967577429685\\
2549.22580669992	0.00201514524543389\\
2551.13772302729	0.00200562264400262\\
2554.80525365766	0.00182941457115887\\
2558.45060803174	0.00180443606224057\\
2560.36900259018	0.00162530512171676\\
2562.19168747464	0.00143769085662928\\
2564.01000450299	0.00143405980089622\\
2569.62513497206	0.00117313411011447\\
2571.50235733373	0.00116245394202506\\
2573.34808571672	0.00109524589607766\\
2575.29779892382	0.00105677660941312\\
2577.2080641554	0.000980818665094692\\
2579.06924253575	0.000812678157681641\\
2586.40832184779	0.000763043501148131\\
2592.36626786923	0.000700509509452875\\
2594.26055454753	0.000695406777604751\\
2596.20604401126	0.000652719535547616\\
2600.1771372197	0.000533059475866413\\
2602.13952208453	0.000488741184209376\\
2616.45294847392	0.000322065462579213\\
2622.05458622753	0.000308857343962674\\
2625.94097535672	0.000238916428325796\\
2628.0133357737	0.000237811129419354\\
2632.49070686657	0.000221478168906237\\
2634.64341163174	0.000198616750832056\\
2639.11619121579	0.000184605485638794\\
2649.51403859057	0.000131926169170638\\
2651.56522298774	0.000120138573048328\\
2653.62833709723	0.000104879496585461\\
2655.6597434109	9.40202790034007e-05\\
2657.67550729181	7.75426724530592e-05\\
2659.71491806314	6.69118344476247e-05\\
2661.70808061932	5.53338268318906e-05\\
2663.83296093518	4.12512072316337e-05\\
2665.95299572751	3.71717005791686e-05\\
2671.03187414553	3.45363296319039e-05\\
2673.14946372528	2.9307593659709e-05\\
2675.27229310735	1.84550135700211e-05\\
2677.38942084212	1.36052604020632e-05\\
2680.43897082123	7.81055315291969e-06\\
2684.69207213163	7.42776684182136e-06\\
2686.83268468347	4.83871555024536e-06\\
2689.03356415604	2.2017557157547e-06\\
2691.23449879343	1.14754949299364e-06\\
2693.40495422817	7.98845676355132e-08\\
2695.76631285635	4.64033391791618e-08\\
2698.16643353474	1.14132590125538e-08\\
2700.37764293995	5.72164116885438e-09\\
2703.24017221686	1.63809046319159e-11\\
2705.54772889871	6.37646291241078e-12\\
2707.93102174221	1.00144417195021e-11\\
};
\addlegendentry{PDAP}

\addplot [color=black, line width=2pt]
  table[row sep=crcr]{%
0	821000.053817433\\
1.67617782228974	317.527016985185\\
3.30431778013357	170.738729554779\\
7.36038832609847	103.106625730827\\
12.2406310683971	30.7111787716965\\
24.7120477821392	11.9435104117309\\
33.2550508948888	2.99077186359413\\
46.3688512076605	0.73431139483729\\
56.5779750407001	0.115836998462337\\
65.4136133938464	0.0313269806920392\\
70.1141548215546	1.92160587275746e-05\\
72.5803663713567	1.14059830549341e-08\\
73.4953817640511	1e-14\\
};
\addlegendentry{Multi-PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/MultiBeta1N5k8nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-10,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2pt]
  table[row sep=crcr]{%
0	196232.905864566\\
0.0289107638991343	196232.905864566\\
25.1840652538426	17206.1798823182\\
25.3948646040069	2054.69788469274\\
25.6792669633606	4864.99476782108\\
26.8598619505251	1789.58612314556\\
27.3717897895047	951.972285651735\\
28.3279891654126	870.582028711854\\
28.9567407631679	600.617338944357\\
30.1676722528766	517.098619892077\\
30.689516544598	616.468892794842\\
32.054008724631	342.502265410751\\
32.6673004233169	520.677087915728\\
34.0967911472492	265.114729297524\\
34.7474573828587	280.651167016044\\
35.9541608347798	177.378468793444\\
36.6495338553059	204.242844495737\\
37.6557119135559	130.838500912572\\
38.3744026458699	82.5288740506117\\
38.9623915461481	58.3516605855963\\
39.5607775621067	50.977091200509\\
40.1338449571231	48.5972910225353\\
40.6466699765698	48.065513938347\\
41.1557134102822	48.0150569278227\\
41.6761315357224	48.0130886032966\\
42.2015153711646	48.013083828281\\
42.2700307940731	48.013083828281\\
42.9358627151384	30.3857104781884\\
43.3279348556322	26.8142974774698\\
43.6848211005898	27.0381157724967\\
44.0141945239491	27.0357887457069\\
44.4027621868795	27.0357885304538\\
44.4568850903403	27.0357885304538\\
44.9105133043995	19.2155488057858\\
45.1881427637349	14.7074710514839\\
45.4210585959767	15.081307039183\\
45.6573215357095	15.0671773553262\\
45.8978492899317	15.067165024431\\
45.9402015106672	15.067165024431\\
46.3187962728951	11.4311711752789\\
46.548559572056	9.17784592078057\\
46.9327251493198	8.5029330213223\\
47.2367910702747	8.40249892075691\\
47.5463722135768	8.40170347721256\\
47.8608168618611	8.40170338237045\\
47.9004762582871	8.40170338237045\\
48.2807580447966	6.81217500151366\\
48.5439017600218	5.87855537428278\\
48.7371261231327	4.64362858873688\\
48.8989393342647	4.66133999908994\\
49.0629933583843	4.65914140635654\\
49.2337082418727	4.6591395548104\\
49.269604440915	4.6591395548104\\
49.4817012389044	4.04378952998423\\
49.6572697917455	3.70622234345673\\
49.803041091122	3.20124889269779\\
49.9196600122218	2.55156836308494\\
50.0351867508083	2.56343201434244\\
50.1505933236602	2.56318247394485\\
50.2644236299716	2.56318243579961\\
50.2966584090142	2.56318243579961\\
50.4434859694745	2.24726384047268\\
50.5826430218133	2.09253448993116\\
50.6996134597597	1.88227558829773\\
50.8026818768263	1.51091224205664\\
50.89769619622	1.36779397527085\\
50.9923850845672	1.36481093189151\\
51.0887635630124	1.36480437774595\\
51.1191099011861	1.36480437774595\\
51.2456076430539	1.26182989993277\\
51.3709973798738	1.17469953302635\\
51.4800206291638	1.09246504801628\\
51.5862454280359	1.03753360373026\\
51.677664183384	0.849909061739605\\
51.7656712581951	0.736621131539788\\
51.8583387108569	0.735476819440702\\
51.9498793424839	0.735475450852628\\
51.9786767828255	0.735475450852628\\
52.1038971757631	0.683643172305106\\
52.2182047239246	0.649842645214004\\
52.3330271459099	0.622511205883721\\
52.4420649348261	0.595532491274535\\
52.5456362519067	0.54528339889158\\
52.6410764968225	0.490928417787823\\
52.7271934202204	0.411949212097862\\
52.8102403442984	0.338988402599408\\
52.8930465092709	0.338253864629461\\
52.9765360366775	0.338252694029971\\
53.0067164520575	0.338252694029971\\
53.1120034450362	0.314509144263649\\
53.2186605839713	0.300064199458585\\
53.3211611003418	0.275626019545608\\
53.4168720388875	0.240731672414664\\
53.5161640018525	0.222891956811178\\
53.6065247855726	0.201202356781106\\
53.6966439549152	0.180459227335756\\
53.7772520705069	0.142620875448766\\
53.8554307856059	0.13501052147718\\
53.9366944672873	0.135012898787419\\
54.0182130200643	0.135012891152893\\
54.0494766376002	0.135012891152893\\
54.1608279376353	0.125630189016884\\
54.2743520565232	0.114105881883243\\
54.3917407225425	0.112485663711833\\
54.5044339445536	0.109643566533929\\
54.6000833035057	0.0789578174931294\\
54.7171414068457	0.0787192948544189\\
54.8069351451418	0.0557893837291303\\
54.904190705159	0.0536585212804639\\
54.9962958163936	0.0486192584793443\\
55.0864141304641	0.0456508220488658\\
55.1701508315169	0.0359198447238314\\
55.2533889089165	0.0349908347054779\\
55.3364811624175	0.0349886297001476\\
55.4196952921973	0.0349886293847803\\
55.4489545794905	0.0349886293847803\\
55.5549634221491	0.0292508381262551\\
55.6707771045361	0.0287377635252242\\
55.7793504806843	0.026124370264607\\
55.8811535226307	0.0210349226226854\\
55.9782397387657	0.0165251711364463\\
56.0942757919072	0.0163682430804884\\
56.2012451051707	0.0161220394084112\\
56.30292498793	0.0153054425586661\\
56.3902230421431	0.0112340050695921\\
56.4809370532539	0.0107281373625583\\
56.5629760391236	0.00460855560528307\\
56.6478741997326	0.00460643614122636\\
56.7303557889308	0.00460420486980274\\
56.8199091957577	0.00460420443892962\\
56.8496461525369	0.00460420443892962\\
56.9642432103153	0.00455570837085451\\
57.0590056520659	0.00280944639201698\\
57.1614155095904	0.00271061986201039\\
57.2664788489063	0.00254183977404954\\
57.3827633586023	0.00253585878227659\\
57.4706472742263	0.00168862666579207\\
57.5551002656903	0.00167112602185716\\
57.6409772852551	0.00167112770089806\\
57.6709195073461	0.00167112770089806\\
57.7785657685026	0.00161746633603888\\
57.8791953770831	0.000609594079615813\\
57.983697230244	0.000506183563639747\\
58.0883799734609	0.000388128427185616\\
58.2062022624514	0.000380262678855611\\
58.2984510594042	0.000178866334418667\\
58.3825123362314	7.18577634970599e-05\\
58.469561506254	7.1895108486383e-05\\
58.4986437522157	7.1895108486383e-05\\
58.5875137966086	1.58538232526508e-05\\
58.6758039664956	5.70992461779962e-06\\
58.7581726597723	5.71042120190679e-06\\
58.7893674279016	5.71042120190679e-06\\
58.8709629551705	6.62876014753343e-07\\
58.9570572138569	6.62929106506559e-07\\
58.9861339005498	6.62929106506559e-07\\
59.0700155702292	6.99778965964618e-08\\
59.0982699127665	6.99778965964618e-08\\
59.1809832807127	7.1248778068514e-09\\
59.2110161616499	7.1248778068514e-09\\
59.2968833455851	7.16919198672511e-10\\
59.3266194470922	7.16919198672511e-10\\
59.4201567115129	7.22011419532262e-11\\
59.4499154777315	7.22011419532262e-11\\
59.5360897043624	7.51333128962666e-12\\
59.5678181623024	7.51333128962666e-12\\
59.6577714088513	9.19494701772928e-13\\
59.6875156354437	9.19494701772928e-13\\
59.7758430096684	4.64747350886464e-13\\
59.8058934236843	4.64747350886464e-13\\
59.8929541398806	4.64747350886464e-13\\
59.9220184251276	4.64747350886464e-13\\
60.0118510783057	3.51060513164848e-13\\
60.0424659719291	3.51060513164848e-13\\
60.1337525877327	2.37373675443232e-13\\
60.1622010770442	2.37373675443232e-13\\
60.2526619276038	4.64747350886464e-13\\
60.2844057804422	4.64747350886464e-13\\
60.3748820259002	4.64747350886464e-13\\
60.4045082249383	4.64747350886464e-13\\
60.4949066406322	4.64747350886464e-13\\
60.5246388934147	4.64747350886464e-13\\
60.6166272600032	1e-14\\
};
\addlegendentry{Path-following}

\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
0	13326.3135303115\\
0.0633431646864979	635.0399998221\\
0.107640701887628	475.781689265499\\
0.206030352752715	355.657816296927\\
0.242721099606275	254.64630122951\\
0.288619706239681	152.281485278351\\
0.323372406440712	120.888480665596\\
0.366277560609929	102.983305346059\\
0.409373012828654	95.9746209066036\\
0.450513312952198	89.2571189502292\\
0.488155550053305	84.0805188174931\\
0.524403265942166	79.0694116396662\\
0.559808966416457	68.9685752800945\\
0.598780724047729	64.1180250734196\\
0.634112015846482	59.2231239741552\\
0.672121164692485	54.6436657497603\\
0.708364176584616	49.8090708664452\\
0.744472910751925	42.0663627564121\\
0.779693017173437	39.1302956130091\\
0.815078618752611	36.9769690352234\\
0.847924917370021	31.6267780759442\\
0.881959188979648	28.6670280359681\\
0.920159491147292	26.7716221089852\\
0.954493535639404	24.8132774801875\\
0.989897953205496	22.0581337754403\\
1.02492305758077	20.4973182317056\\
1.06131959082071	18.6682014928534\\
1.09847261226195	17.4873059746585\\
1.13669344096078	16.1698578252379\\
1.17197469933977	14.6180457437016\\
1.20602351057565	13.461734139783\\
1.24089167251459	13.1453511456426\\
1.27499436589483	12.7427834213901\\
1.30986124492556	12.3991991823687\\
1.34533964353113	12.1041829645495\\
1.38136669920977	11.6064271716603\\
1.42373559775183	11.1767504606007\\
1.46088648101274	10.6707536001254\\
1.49641234722167	10.410705790327\\
1.53255914099888	10.2030198921648\\
1.56947910078399	9.97465646409138\\
1.60689340786175	9.50306609788641\\
1.64169742439074	8.92782513477347\\
1.67693164280244	8.67558699284315\\
1.71209829471566	8.27017152375971\\
1.74901868213683	7.79321396241631\\
1.7854960385933	7.51196891731298\\
1.82319087493056	7.13838660390651\\
1.85911914667789	6.89371621846568\\
1.89777659180042	6.67949961480827\\
1.93201484581368	6.47960651675545\\
1.97804217090304	6.14442223552124\\
2.01965800233233	5.96184109288721\\
2.06069053816716	5.75616770673197\\
2.09528415775152	5.60182127224642\\
2.13878543659718	5.33442406600285\\
2.17261658107531	4.74133708856949\\
2.20932699918792	4.51888908771333\\
2.24677808296738	4.34091721038045\\
2.28681679258411	4.19226291271913\\
2.322219927242	4.13032935131174\\
2.36076062771843	3.99503173673532\\
2.3980795719534	3.84355818746009\\
2.43509746039769	3.42316002333042\\
2.47165948879529	3.35930489313183\\
2.52172968525558	3.16747648648119\\
2.55805309272818	2.87923333187815\\
2.59541608347798	2.70176778562587\\
2.63110274084784	2.65467861315302\\
2.66930133247122	2.48631100703438\\
2.70541263245493	2.45216935488999\\
2.74273457014236	2.36679114805328\\
2.77975801785552	2.2944659770376\\
2.82070844756562	1.94101397197063\\
2.85505745932005	1.71517015907547\\
2.89689608913988	1.61454586594426\\
2.93161457845561	1.58262255395494\\
2.96821509409918	1.50395786301943\\
3.0031392763628	1.40890510731857\\
3.03806132044609	1.39265835215941\\
3.07281786937172	1.35914558406706\\
3.1088470632307	1.21682110997018\\
3.14468638667623	1.16518992059413\\
3.1911148343958	1.00890966868577\\
3.23532299565907	0.954007221791936\\
3.27084757895979	0.943898900619512\\
3.31147129471523	0.897721817447983\\
3.34596655800434	0.885234172103661\\
3.38688748082587	0.760783078107589\\
3.42424705048714	0.7491320397835\\
3.47130112977172	0.720308899661301\\
3.50796664609737	0.709922058326025\\
3.55250066604317	0.622069447412751\\
3.60416765557507	0.595545027563627\\
3.66636561087598	0.491182289476238\\
3.70379873394066	0.483355147357439\\
3.7422072948726	0.476116262800711\\
3.78347246472751	0.453848476390941\\
3.82721108158997	0.429311858781954\\
3.87708371018762	0.390576309701611\\
3.91840575563934	0.330912626226687\\
3.95589318848445	0.312707449546006\\
3.99307443390607	0.29579662047605\\
4.02950517803131	0.289150416260905\\
4.06652520465593	0.280761386300706\\
4.10090842729567	0.276705037446855\\
4.13708344505326	0.270255796206367\\
4.17259776508839	0.256207729133858\\
4.21549479417235	0.237300428207742\\
4.253276012995	0.221610986234747\\
4.29270534121723	0.207496440160649\\
4.34113726390747	0.198137633538305\\
4.38230407746713	0.18948740771044\\
4.42138702047564	0.175479818476798\\
4.45936965588553	0.171249761033106\\
4.50702712965968	0.163360135721869\\
4.54277023499029	0.153802237710703\\
4.57995832258898	0.151527313760094\\
4.61444246734036	0.143438099777664\\
4.64928283293499	0.139132038227\\
4.68416168577558	0.12791663266115\\
4.72086611698327	0.124050170219003\\
4.76810407977636	0.117466217558\\
4.81911379267434	0.112141498956599\\
4.85455113821754	0.104972353362665\\
4.89092671729022	0.0956192220292096\\
4.92821872045302	0.093331024930204\\
4.97358876890846	0.0882342550613757\\
5.025285692965	0.0838448763554525\\
5.06428824039305	0.0797550772362101\\
5.09792181700854	0.0763754744832668\\
5.13374104155896	0.0740418097470965\\
5.19222112889935	0.0677962426069698\\
5.22996001175144	0.0637354226911484\\
5.2724456549396	0.0591713464130053\\
5.30828241256874	0.058082605286937\\
5.36102319626314	0.0528225653936361\\
5.40697269158844	0.0444839209960819\\
5.44926889199923	0.0393497519749062\\
5.48609135076121	0.0366770771406764\\
5.53630223948732	0.02996398294341\\
5.57104809751129	0.0251529802052446\\
5.61492099209857	0.0230439124696986\\
5.65836282953101	0.0168902831047817\\
5.70650310442402	0.0147000573171099\\
5.74143883286144	0.0117093772880808\\
5.77769296329129	0.0109283509973566\\
5.81320685569036	0.00854184925016034\\
5.84809810997688	0.00761471371925927\\
5.88258268236433	0.00611544291019618\\
5.91923109324733	0.00489079447425956\\
5.95593595209108	0.00476332920505774\\
5.99253646773465	0.00382420797746908\\
6.06437804396697	0.00251800844422268\\
6.13273566916705	0.00158810475114569\\
6.19525862787837	0.000573001343819665\\
6.22948661862603	0.000310457057149502\\
6.26603410739738	0.000275787310339179\\
6.30368147613128	0.000242214018395312\\
6.34216701155515	0.000238861544527022\\
6.37715405632053	0.00022956557871657\\
6.44295484548012	0.000158045142835358\\
6.47845676406933	0.000153415764553752\\
6.51542846781846	0.000152267674148784\\
6.57868396711137	7.66542662049643e-05\\
6.61483717542957	7.55335706899087e-05\\
6.67560853681326	2.37373675443232e-13\\
};
\addlegendentry{PDAP}

\addplot [color=black, line width=2pt]
  table[row sep=crcr]{%
0	13326.3135303115\\
0.13007919392312	15.1374736208267\\
0.214836662266292	7.338478617869\\
0.28019655864152	1.324622171\\
0.341364766294752	0.348701250061264\\
0.412614494211304	0.133692938957675\\
0.469298082437115	0.0380994456040853\\
0.601923421499061	0.0044815043717208\\
0.636653884624645	2.37373675443232e-13\\
};
\addlegendentry{Multi-PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/Multisupport.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymode=log,
ymin=256,
ymax=630,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{\# supp }\omega{}_\text{k}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	256\\
2	257\\
3	258\\
4	259\\
5	260\\
6	261\\
7	262\\
8	263\\
9	264\\
10	265\\
12	267\\
14	269\\
16	271\\
18	273\\
20	275\\
22	277\\
24	279\\
26	281\\
29	284\\
32	287\\
33	288\\
35	288\\
38	291\\
41	294\\
44	297\\
47	300\\
49	302\\
51	302\\
52	303\\
53	301\\
55	303\\
56	301\\
57	302\\
58	302\\
60	304\\
61	303\\
62	301\\
63	297\\
64	297\\
66	299\\
67	298\\
68	296\\
69	292\\
71	294\\
74	294\\
75	293\\
77	295\\
78	294\\
79	294\\
80	293\\
81	294\\
82	290\\
83.0000000000001	291\\
84	291\\
87	294\\
89	294\\
90	293\\
94	297\\
95.0000000000001	297\\
99	301\\
101	301\\
103	303\\
104	302\\
107	305\\
109	303\\
110	304\\
111	304\\
112	303\\
113	304\\
114	302\\
115	301\\
120	306\\
121	306\\
122	305\\
123	306\\
125	306\\
126	307\\
127	306\\
130	309\\
131	309\\
133	311\\
134	310\\
135	308\\
136	309\\
137	308\\
138	309\\
142	309\\
143	310\\
144	309\\
146	311\\
147	311\\
154	318\\
155	318\\
156	317\\
157	318\\
158	318\\
162	322\\
163	322\\
165	324\\
168	324\\
170	326\\
173	326\\
175	328\\
177	328\\
178	329\\
179	329\\
183	333\\
184	333\\
190	339\\
191	339\\
193	341\\
194	341\\
199	346\\
200	345\\
201	346\\
202	346\\
203	347\\
206	347\\
213	354\\
214	354\\
216	356\\
221	356\\
234	369\\
237	372\\
238	371\\
241	374\\
242	374\\
243	375\\
245	375\\
246	374\\
247	375\\
248	375\\
250	377\\
252	375\\
254	377\\
255	376\\
256	377\\
257	377\\
259	379\\
261	379\\
262	380\\
263	379\\
265	381\\
269	381\\
270	382\\
271	382\\
274	385\\
275	385\\
277	383\\
278	383\\
279	382\\
283	386\\
284	386\\
286	388\\
287	388\\
291	392\\
292	392\\
293	387\\
294	387\\
296	389\\
297	388\\
299	390\\
300	390\\
301	391\\
302	389\\
304	389\\
305	390\\
306	390\\
307	389\\
309	391\\
310	391\\
312	393\\
313	392\\
314	392\\
319	397\\
320	397\\
322	395\\
324	397\\
325	397\\
326	396\\
328	398\\
332	398\\
333	397\\
335	399\\
336	398\\
337	399\\
338	399\\
339	400\\
340	400\\
341	398\\
342	398\\
343	399\\
344	399\\
347	402\\
348	402\\
350	404\\
351	404\\
355	408\\
357	408\\
358	409\\
359	409\\
361	411\\
362	410\\
364	412\\
365	412\\
366	413\\
367	412\\
368	412\\
369	411\\
370	411\\
374	415\\
375	415\\
378	418\\
382	418\\
384	420\\
385	419\\
388	422\\
389	422\\
391	420\\
395	424\\
398	424\\
399	425\\
400	425\\
402	427\\
403	426\\
406	426\\
409	429\\
410	428\\
412	430\\
413	430\\
414	431\\
415	430\\
416	431\\
417	430\\
418	431\\
419	431\\
421	433\\
422	433\\
424	435\\
425	435\\
426	436\\
428	436\\
431	439\\
432	439\\
433	440\\
435	440\\
438	443\\
441	443\\
442	444\\
443	444\\
445	442\\
446	442\\
447	441\\
448	441\\
450	443\\
451	443\\
452	444\\
453	444\\
454	445\\
455	445\\
456	446\\
457	444\\
458	444\\
460	446\\
461	445\\
462	446\\
463	444\\
464	444\\
465	443\\
466	444\\
467	444\\
468	445\\
469	445\\
470	444\\
471	444\\
473	446\\
475	444\\
476	444\\
477	443\\
478	444\\
479	444\\
481	446\\
482	446\\
484	448\\
485	448\\
486	449\\
487	448\\
488	449\\
489	449\\
490	450\\
491	449\\
492	450\\
494	450\\
495	451\\
496	450\\
497	450\\
498	449\\
499	450\\
500	450\\
503	453\\
505	453\\
506	454\\
507	454\\
508	452\\
509	453\\
511	451\\
512	452\\
514	452\\
515	453\\
516	452\\
517	452\\
518	450\\
521	450\\
523	448\\
524	449\\
525	447\\
526	448\\
527	447\\
528	447\\
529	448\\
531	446\\
532	447\\
533	445\\
536	445\\
537	446\\
538	444\\
539	445\\
540	445\\
542	447\\
544	447\\
547	450\\
549	450\\
551	448\\
552	448\\
554	450\\
556	450\\
559	453\\
560	453\\
564	457\\
566	457\\
567	454\\
569	456\\
571	456\\
572	455\\
573	456\\
574	456\\
575	457\\
576	457\\
578	459\\
581	456\\
583	458\\
584	458\\
585	459\\
587	459\\
588	460\\
589	460\\
590	461\\
591	460\\
592	461\\
593	459\\
594	459\\
597	462\\
599	462\\
600	463\\
601	463\\
602	464\\
603	464\\
604	465\\
605	463\\
606	464\\
608	464\\
609	465\\
610	465\\
611	466\\
613	466\\
614	467\\
615	467\\
617	469\\
618	469\\
619	470\\
620	470\\
624	474\\
625	474\\
629	478\\
630	478\\
631	479\\
632	478\\
633	476\\
634	476\\
636	478\\
638	476\\
640	476\\
642	478\\
643	477\\
644	478\\
647	478\\
648	479\\
649	479\\
651	481\\
652	481\\
654	483\\
658	483\\
660	485\\
661	485\\
662	483\\
663	484\\
664	483\\
665	481\\
666	481\\
668	483\\
669	482\\
671	482\\
672	481\\
677	481\\
678	482\\
679	481\\
680	482\\
682	482\\
683	481\\
685	481\\
686	480\\
687	480\\
688	481\\
689	480\\
690	481\\
692	481\\
694	483\\
695	483\\
697	485\\
701	485\\
702	486\\
704	486\\
705	487\\
708	487\\
712	491\\
713	490\\
716	493\\
717	493\\
718	491\\
719	491\\
720	492\\
721	492\\
722	491\\
723	492\\
724	491\\
726	493\\
728	493\\
729	492\\
732	495\\
734	493\\
737	496\\
738	495\\
739	495\\
740	494\\
742	494\\
746	498\\
748	498\\
750	500\\
752	500\\
756	504\\
757	504\\
758	505\\
761	505\\
762	504\\
763	504\\
765	500\\
769	500\\
770	501\\
771	500\\
772	501\\
773	501\\
775	503\\
780	503\\
781	502\\
783	502\\
784	503\\
785	503\\
786	504\\
788	504\\
789	505\\
791	503\\
792	503\\
794	505\\
798	505\\
799	506\\
800	504\\
801	503\\
804	503\\
805	501\\
806	502\\
807	502\\
808	500\\
809	499\\
811	499\\
812	500\\
815	500\\
816	499\\
818	499\\
819	498\\
820	498\\
821	499\\
822	498\\
823	498\\
824	497\\
825	498\\
826	497\\
828	499\\
829	499\\
830	497\\
831	497\\
832	495\\
833	495\\
834	494\\
836	494\\
837	493\\
840	493\\
842	491\\
843	492\\
844	490\\
845	491\\
846	491\\
847	490\\
848	490\\
849	488\\
851	488\\
852	487\\
854	489\\
856	489\\
857	488\\
858	488\\
859	489\\
860	489\\
861	490\\
862	490\\
869	483\\
871	483\\
873	485\\
874	484\\
875	485\\
876	484\\
877	482\\
880	482\\
881	483\\
883	481\\
884	482\\
885	482\\
886	481\\
887	481\\
888	480\\
889	480\\
890	481\\
891	481\\
892	480\\
893	478\\
897	482\\
898	481\\
900	481\\
901	480\\
903	482\\
904	482\\
905	483\\
906	483\\
907	484\\
909	484\\
911	482\\
915	482\\
916	481\\
918	483\\
919	481\\
922	481\\
924	479\\
927	479\\
930	476\\
934	476\\
935	477\\
936	476\\
937	476\\
939	478\\
944	478\\
945	477\\
949	477\\
950	478\\
951	478\\
952	479\\
953	479\\
956	482\\
958	482\\
959	483\\
960	481\\
962	481\\
963	482\\
964	482\\
965	481\\
966	482\\
967	482\\
968	481\\
969.000000000001	481\\
972	484\\
973	483\\
974	483\\
975	482\\
979	486\\
980.000000000001	486\\
981	487\\
982.000000000001	487\\
983	488\\
984	488\\
985	489\\
986	488\\
987	489\\
988	488\\
989	488\\
989.999999999999	487\\
991	488\\
992	488\\
995	491\\
996	490\\
998	490\\
999	489\\
1000	489\\
1001	490\\
1006	490\\
1007	489\\
1012	494\\
1018	494\\
1019	492\\
1020	493\\
1022	493\\
1024	491\\
1025	491\\
1026	492\\
1027	492\\
1028	493\\
1029	493\\
1030	494\\
1033	494\\
1034	495\\
1036	495\\
1037	494\\
1040	497\\
1043	497\\
1044	495\\
1045	494\\
1046	494\\
1047	493\\
1051	497\\
1052	495\\
1053	494\\
1054	495\\
1055	495\\
1056	496\\
1057	496\\
1058	495\\
1059	493\\
1060	493\\
1061	491\\
1062	492\\
1063	492\\
1064	493\\
1066	493\\
1068	495\\
1069	494\\
1070	494\\
1071	493\\
1072	493\\
1073	492\\
1074	493\\
1076	493\\
1078	491\\
1079	491\\
1080	490\\
1081	490\\
1083	488\\
1085	488\\
1086	489\\
1088	489\\
1091	486\\
1093	486\\
1094	487\\
1095	487\\
1096	485\\
1097	486\\
1098	485\\
1104	485\\
1105	486\\
1106	486\\
1107	485\\
1108	485\\
1111	488\\
1112	487\\
1113	487\\
1114	486\\
1115	487\\
1116	487\\
1117	488\\
1119	488\\
1120	487\\
1121	487\\
1122	488\\
1123	488\\
1124	489\\
1125	489\\
1126	490\\
1128	488\\
1131	491\\
1133	491\\
1134	492\\
1138	492\\
1142	496\\
1143	496\\
1144	497\\
1145	497\\
1146	498\\
1149	498\\
1151	500\\
1152	499\\
1153	500\\
1154	500\\
1155	501\\
1156	501\\
1159	498\\
1162	498\\
1163	499\\
1164	498\\
1165	498\\
1167	496\\
1168	496\\
1169	497\\
1170	497\\
1171	496\\
1172	497\\
1173	497\\
1174	496\\
1175	496\\
1177	494\\
1178	495\\
1181	495\\
1182	494\\
1188	494\\
1192	498\\
1193	498\\
1194	497\\
1195	498\\
1196	498\\
1197	497\\
1198	498\\
1200	498\\
1201	499\\
1204	499\\
1206	497\\
1208	497\\
1209	498\\
1211	498\\
1212	497\\
1213	498\\
1218	498\\
1219	499\\
1220	498\\
1223	498\\
1224	497\\
1225	497\\
1226	496\\
1227	497\\
1229	497\\
1230	498\\
1231	497\\
1234	497\\
1235	496\\
1238	496\\
1239	497\\
1244	497\\
1245	498\\
1249	498\\
1251	500\\
1252	500\\
1253	501\\
1265	501\\
1267	503\\
1268	503\\
1270	501\\
1273	501\\
1274	500\\
1277	503\\
1281	503\\
1282	501\\
1283	500\\
1284	500\\
1286	502\\
1287	502\\
1288	503\\
1290	503\\
1291	502\\
1293	502\\
1294	501\\
1295	501\\
1296	502\\
1297	502\\
1298	501\\
1299	501\\
1300	502\\
1302	500\\
1304	502\\
1306	502\\
1307	503\\
1308	503\\
1309	504\\
1310	503\\
1311	504\\
1312	504\\
1313	503\\
1314	503\\
1315	502\\
1316	502\\
1317	503\\
1320	503\\
1321	502\\
1322	503\\
1323	503\\
1325	501\\
1326	501\\
1327	502\\
1328	502\\
1330	504\\
1332	504\\
1334	506\\
1335	506\\
1336	507\\
1340	507\\
1341	508\\
1342	507\\
1352	507\\
1353	508\\
1356	508\\
1357	509\\
1358	509\\
1360	511\\
1361	511\\
1362	512\\
1367	512\\
1368	513\\
1370	513\\
1372	515\\
1375	515\\
1378	518\\
1379	517\\
1380	518\\
1381	518\\
1382	519\\
1384	517\\
1385	517\\
1386	518\\
1387	517\\
1389	517\\
1391	519\\
1394	519\\
1395	518\\
1396	519\\
1397	518\\
1398	519\\
1399	518\\
1403	518\\
1404	517\\
1408	517\\
1409	518\\
1410	518\\
1411	517\\
1413	517\\
1414	518\\
1415	518\\
1417	520\\
1418	519\\
1419	519\\
1420	518\\
1421	518\\
1422	516\\
1423	515\\
1424	515\\
1425	514\\
1427	514\\
1428	515\\
1429	515\\
1430	513\\
1431	514\\
1432	514\\
1433	515\\
1434	515\\
1435	516\\
1437	516\\
1438	517\\
1440	517\\
1441	516\\
1442	514\\
1444	516\\
1445	516\\
1446	515\\
1447	516\\
1448	516\\
1452	520\\
1453	520\\
1458	525\\
1459	525\\
1460	526\\
1463	526\\
1464	527\\
1472	527\\
1475	530\\
1477	530\\
1478	529\\
1479	529\\
1480	530\\
1484	530\\
1486	532\\
1489	532\\
1490	533\\
1492	533\\
1494	535\\
1498	535\\
1499	536\\
1501	534\\
1502	534\\
1503	535\\
1505	535\\
1506	536\\
1507	536\\
1508	535\\
1509	536\\
1510	535\\
1511	536\\
1512	536\\
1513	537\\
1514	537\\
1515	536\\
1523	536\\
1524	535\\
1525	535\\
1528	538\\
1531	538\\
1532	537\\
1534	537\\
1535	536\\
1536	537\\
1537	537\\
1538	536\\
1554	536\\
1555	535\\
1558	535\\
1559	534\\
1561	534\\
1562	535\\
1564	535\\
1565	536\\
1570	536\\
1572	538\\
1573	538\\
1575	540\\
1576	540\\
1579	543\\
1581	543\\
1597	559\\
1599	559\\
1602	562\\
1604	562\\
1606	564\\
1607	564\\
1613	570\\
1614	570\\
1627	583\\
1629	583\\
1640	594\\
1641	594\\
1643	596\\
1644	596\\
1648	600\\
1649	600\\
1665	616\\
1666	615\\
1669	618\\
1670	618\\
1682	630\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	256\\
2	428\\
3	482\\
4	552\\
5	508\\
6	530\\
7	524\\
8	550\\
9	570\\
10	600\\
11	622\\
12	626\\
13	630\\
};
\addlegendentry{Multi-PDAP}

\end{axis}
\end{tikzpicture}%

==> figures/independenceGCG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1e-4,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={${r}_{F}{(}\omega^{k}{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	279400.769073642\\
2	165957.456049663\\
3	115160.135864053\\
4	83085.4931870154\\
5	47007.5866788493\\
6	37244.774942607\\
7	23049.8039325459\\
8	14384.1496055133\\
9.00000000000001	10846.7298698063\\
10	6847.68828457786\\
12	2631.02581172232\\
13	1488.97057800386\\
14	637.895172273396\\
15	316.781390488019\\
16	126.427692357655\\
18	28.9389308520267\\
19	19.044665559692\\
20	14.1215295928355\\
21	12.0043529577865\\
22	11.6035782956412\\
23	11.3340418949529\\
24	11.2115110612835\\
28	11.1880206252417\\
32	11.1877266969673\\
33	11.1236395320957\\
39	11.0936074814435\\
43.0000000000001	11.0933941999485\\
44	11.0374386196488\\
57	11.0020896858159\\
61	11.0020884195014\\
62.0000000000001	10.9485291618537\\
68	10.9146997151147\\
81	10.9133954107988\\
82	10.8616184928037\\
93.9999999999999	10.8261147885703\\
97.0000000000001	10.8261140968689\\
98.9999999999999	10.7647494674056\\
103	10.7425140407263\\
111	10.7410998103719\\
113	10.6807077386284\\
117	10.6586175648686\\
125	10.6572726720938\\
126	10.6094725117059\\
137	10.5737000115514\\
139	10.5736960314594\\
141	10.5150027413017\\
151	10.4928280000754\\
156	10.4928236013018\\
158	10.4340083493216\\
162	10.4122669880749\\
170	10.4099284567656\\
172	10.351917586147\\
176	10.3305737349488\\
187	10.2829286779656\\
192	10.2491134579141\\
201	10.2477220446856\\
203	10.1906821272464\\
207	10.1683601223381\\
215	10.1669902754547\\
217	10.1115570303996\\
221	10.0890388705725\\
229	10.0876578745133\\
231	10.032401459041\\
235	10.0108613741709\\
245	9.96582304531513\\
250	9.93182864247956\\
258	9.93045401822564\\
260	9.8759647170939\\
264	9.8549914350906\\
277	9.80462617764283\\
282	9.77682596785144\\
290	9.77549031343302\\
292	9.7226175260389\\
296	9.70113292508472\\
305	9.65864014353019\\
310	9.62552291547536\\
322	9.62477836402354\\
324	9.57316898825002\\
331	9.55004483150515\\
337	9.55002367842781\\
339	9.49722426358767\\
345	9.47388161785534\\
352.000000000001	9.4737095452731\\
355	9.41091099444134\\
365	9.39988309564683\\
367	9.39988276934081\\
370	9.3371100205884\\
380	9.32580771055472\\
384.000000000001	9.32580550609055\\
387	9.26469279794584\\
397	9.253057533002\\
402	9.18639217863302\\
440	9.108872313456\\
442	9.08039192624847\\
454	9.07306945668825\\
459	9.04337471749249\\
549.000000000001	8.83320981290694\\
649	8.62194901205931\\
654.000000000001	8.58908795943012\\
665	8.56059650963197\\
726	8.45458081287097\\
731	8.42228097082558\\
745	8.39293127861174\\
790.000000000001	8.32299101956823\\
795	8.29119335108953\\
808	8.26082252349897\\
837	8.22561975497456\\
842	8.19422639681511\\
855	8.16576886424583\\
885.000000000001	8.10192033939392\\
931	8.03426267644318\\
937	8.00325914135329\\
948	7.97740567536175\\
995.000000000001	7.90920257920789\\
1001	7.87868610669785\\
1012	7.85328869572436\\
1054	7.78628613842693\\
1060	7.75628580302327\\
1074	7.73113222136476\\
1120	7.64379138680488\\
1371	7.17796992678769\\
1432	7.06773569683265\\
1504	6.93071111884182\\
1627	6.71406439794373\\
1660	6.66145791874624\\
1706	6.603768604258\\
1715	6.57780240597141\\
1726	6.5578483431591\\
1758	6.50683178949475\\
1806	6.45001092528651\\
1815	6.424811999957\\
1826	6.40554724702588\\
1871	6.34961444314558\\
1881	6.32477832962696\\
1891	6.30593630403565\\
1936	6.25078151534853\\
1946	6.22634262476641\\
1956	6.20788052688931\\
1987	6.16074829665672\\
2032	6.10535443835988\\
2042	6.08154231983804\\
2071	6.03400529013675\\
2081	6.01629243296612\\
2112	5.97066309410547\\
2155	5.91676737261287\\
2166	5.89369771034353\\
2186	5.87050875049067\\
2201	5.84760191726127\\
2216	5.8246696179649\\
2234	5.80194925029627\\
2246	5.77913003063532\\
2281	5.73400524853446\\
2294	5.71164027606664\\
2320	5.66704358182824\\
2330	5.65069316031804\\
2361	5.60947362121215\\
2491	5.43201164235143\\
2522	5.40643240167447\\
2534	5.38522417393369\\
2571	5.34312030788305\\
2585	5.3222649239392\\
2601	5.30140010339438\\
2616	5.28073584775711\\
2631	5.25995109552151\\
2662	5.21888940491818\\
2763	5.0974732994448\\
2779	5.07759327722465\\
2793	5.05767754794602\\
2810	5.03795787910281\\
2828	5.01812024715537\\
2842	4.99853638579725\\
2858	4.97893181623022\\
2872	4.9595160181002\\
2897	4.92109112503272\\
2910	4.90739847966097\\
2943	4.8690473419158\\
2977	4.83252819221275\\
3030	4.77308127675451\\
3063	4.75003331129802\\
3077	4.73151457252106\\
3092	4.71289265392943\\
3108	4.69521534024693\\
3123	4.67629602329453\\
3140	4.65785583045135\\
3162	4.62179403024311\\
3267	4.54056400812897\\
3312	4.51395769843839\\
3380	4.47871900725432\\
3426	4.45248082191575\\
3477	4.42636781639044\\
3527	4.40043698901286\\
3587	4.36609658405996\\
3647	4.3320216095608\\
3710	4.29820450905936\\
3778	4.26465219975534\\
3839	4.23136679236837\\
3906	4.19832740515767\\
3974	4.16555889833717\\
4052.00000000001	4.12492709860703\\
4119.00000000001	4.09272775114369\\
4197	4.05285068195826\\
4294	4.00550131475393\\
4379	3.96642599723873\\
4464	3.92777518129423\\
4561	3.88188456217495\\
4693	3.82151891902004\\
4838.00000000001	3.75470243211658\\
4984	3.68910745396624\\
5183	3.60338400597994\\
5412.00000000001	3.50588525006833\\
5832	3.33829983279815\\
5906	3.30576807883108\\
6701.00000000001	3.00469058671979\\
7068.00000000001	2.87796626080603\\
8238.00000000001	2.50518311821497\\
9150	2.2671734541882\\
9405.00000000001	2.23193339848603\\
9686.00000000001	2.19508582384606\\
9967.00000000001	2.15885668123337\\
10381	2.10459159712878\\
11002	2.02574156350784\\
13914	1.70396885739365\\
14722	1.62680343454167\\
15041	1.59682518701243\\
15320	1.57046301529681\\
15600	1.54454510111577\\
16199	1.49105205895558\\
16553	1.46070468812195\\
16955	1.42818078252026\\
17304	1.39912513800618\\
17635	1.37332826858437\\
18204	1.32966182632936\\
18560	1.3026038874691\\
19209	1.25503306970086\\
19701	1.21989663068643\\
19958	1.2021137068266\\
20001	1.19863714718622\\
};
\addlegendentry{${h}_{5}$}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	280148.3952623\\
2	166284.106242162\\
3	115789.317446329\\
4	83120.6055198945\\
5	45850.2347164014\\
6	35578.6297528611\\
7	20415.1466510556\\
8	13207.596124639\\
9.00000000000001	10259.2022484914\\
10	7106.9610353399\\
11	4057.91452358202\\
12	2657.23138701339\\
13	1480.8245561726\\
14	766.4203921528\\
16	205.697255407803\\
17	143.843223989003\\
18	38.2029742283876\\
19	28.9295700790856\\
20	18.5448000201091\\
21	12.8077954812843\\
22	10.7630814011677\\
23	10.124583583211\\
24	10.0691784059423\\
28	10.0520833272385\\
33	10.0516038377116\\
34	9.99208275465845\\
44	9.96554361693826\\
48	9.96553808796579\\
49	9.91855092327478\\
54.0000000000001	9.88607644541526\\
62.0000000000001	9.88396194474307\\
63.0000000000001	9.83899481628647\\
74	9.8038934489673\\
77.0000000000001	9.80389226255738\\
79.0000000000001	9.74830620090846\\
83	9.72723876389319\\
91.0000000000001	9.72508430894436\\
93.0000000000001	9.67116841437427\\
97.0000000000001	9.64962838820226\\
107	9.60665699643322\\
112	9.57308374093599\\
124	9.53111880223424\\
135	9.49533850097579\\
138	9.49533580902198\\
140	9.45014892036262\\
145	9.42147472139776\\
155	9.42058433959845\\
157	9.37019927807842\\
161	9.34887153429418\\
174	9.30881745654368\\
179	9.27550499215931\\
191	9.23612466483337\\
196	9.20285984017301\\
209	9.15778758629177\\
213	9.13074944229219\\
252	9.05702778568685\\
254	9.02757297887297\\
278	8.98626043822242\\
282	8.95699337184168\\
293	8.95108433055339\\
298	8.9219419077756\\
309	8.91605015385176\\
315	8.88701811455053\\
386	8.71756914084312\\
487	8.50603241006047\\
490	8.47707702470734\\
545	8.37358060092083\\
548	8.34525385354277\\
609	8.21528725314124\\
665	8.11487577841036\\
670.000000000001	8.08398387469355\\
683	8.05434997891188\\
710	8.01996691470004\\
715.000000000001	7.98941230466016\\
728.000000000001	7.96159054390865\\
755	7.90410983434595\\
782.000000000001	7.86416732148154\\
790.000000000001	7.83398638940707\\
801	7.80706772411759\\
831	7.74604864620665\\
859.000000000001	7.68727010131374\\
950	7.5320873645835\\
956.000000000001	7.50291865703366\\
967	7.47759229238659\\
999.000000000001	7.42075968823883\\
1043	7.35685681893028\\
1049	7.32867805525393\\
1062	7.30363086295892\\
1087	7.27074964228654\\
1093	7.24288597308077\\
1104	7.21831462863611\\
1133	7.16645680422266\\
1420	6.64785935268583\\
1448	6.61749995951845\\
1455	6.59182425352401\\
1467	6.57007494748587\\
1493	6.54004368116238\\
1502	6.51447440392985\\
1511	6.49334833650141\\
1540	6.44715712402353\\
1702	6.17534274937202\\
1809	6.00374530401678\\
1836	5.97584712863727\\
1846	5.95244902594868\\
1880	5.90595330198426\\
1897	5.88284640414804\\
1914	5.85975666523064\\
1926	5.83682030726959\\
1943	5.81397616684308\\
1958	5.79122169582888\\
1973	5.76856031776174\\
1990	5.74599043817853\\
2003	5.72351039501927\\
2020	5.70104593876226\\
2033	5.67873341132099\\
2051	5.6565025486093\\
2063	5.63436957635418\\
2081	5.61231869687936\\
2093	5.59036090110476\\
2119	5.54668124207001\\
2129	5.53094663176308\\
2159	5.48772783388608\\
2204	5.43894694789311\\
2215	5.41767052068917\\
2247	5.37527897030487\\
2262	5.35424193074914\\
2276	5.33328815449113\\
2292	5.31241999206486\\
2308	5.29163544876929\\
2323	5.27087682397974\\
2336	5.25024164360548\\
2352	5.22969094754717\\
2367	5.20922412268464\\
2383	5.18883841059051\\
2416	5.14831444129936\\
2431	5.12817427798655\\
2455	5.08826517907301\\
2914	4.54990782071264\\
2954	4.52323655310738\\
3001	4.49673066320338\\
3047	4.47038390336707\\
3101	4.43547995336985\\
3162	4.40084431381592\\
3208	4.37505507116157\\
3254	4.34942306233279\\
3300	4.32392008521856\\
3345	4.29858569198314\\
3391	4.27338479194895\\
3446	4.24003424798275\\
3508	4.20692403979502\\
3569	4.17407938637416\\
3640	4.13339521143257\\
3703	4.10111871290542\\
3765	4.06911134626308\\
3826	4.037337980242\\
3915	3.99015037701588\\
4004	3.94351602379402\\
4083	3.90508137232018\\
4162	3.8670049775958\\
4271	3.81432958273649\\
4381	3.76237173063919\\
4491.00000000001	3.71112177483405\\
4601.00000000001	3.66057146001913\\
4773	3.58253141649311\\
4932	3.51300940054625\\
5493	3.27375803340556\\
6395	2.92357476629922\\
6648	2.83747219726365\\
6898	2.75139949762251\\
7150.00000000001	2.67025021744803\\
7352	2.60531154733121\\
7650.00000000001	2.51782455044577\\
7800.00000000001	2.47382182156866\\
7944.00000000001	2.43057207964512\\
8077.00000000001	2.39277296878095\\
8183	2.36129952406077\\
8484	2.28734776913734\\
8711.00000000001	2.2539985292342\\
8955	2.21895864966154\\
9202	2.18446698101343\\
9509.00000000001	2.14210462195706\\
9894	2.09030676785483\\
10478	2.01396277885169\\
13487	1.66717210383513\\
13766	1.63804752386841\\
14445	1.57051335094275\\
14998	1.51909023273129\\
15365	1.48526333251539\\
15923	1.43663144142079\\
16228	1.41015485828461\\
16533	1.38416183562708\\
17056	1.34146838930837\\
17500	1.30646795597318\\
17898	1.2748744346186\\
18389	1.23797183799979\\
18996	1.19509548116116\\
19578	1.15483407752004\\
19859	1.13800187850575\\
20001	1.13299565759894\\
};
\addlegendentry{${h}_{6}$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	280337.255976643\\
2	165788.104671203\\
3	115857.373048769\\
4	83233.9599353818\\
5	45879.5044199465\\
6	35448.3931164709\\
7	20566.1293881501\\
8	13021.3345982199\\
9.00000000000001	10372.8861749066\\
10	7056.80299321025\\
11	4077.13424193608\\
12	2641.0690391965\\
13	1497.04998189373\\
17	118.615490631377\\
18	30.7708513838806\\
19	22.6305656502932\\
20	15.8875033645895\\
21	14.690182505148\\
22	13.9145739122275\\
23	13.6816593460708\\
24	13.5801590041913\\
27	13.5438211935175\\
33	13.5433218877288\\
34	13.450045728069\\
40	13.4209362045087\\
43.0000000000001	13.4208689470877\\
44	13.3428510214985\\
50	13.3107671218765\\
60	13.3105759934647\\
61	13.2394599808574\\
67.0000000000001	13.2058904193159\\
74	13.2046401766349\\
75	13.1351386536214\\
81	13.1011243541539\\
88.0000000000001	13.1002622109061\\
89.0000000000001	13.0324214173302\\
95	12.9981183032992\\
103	12.9972080049952\\
104	12.9304229464994\\
117	12.8947504614277\\
120	12.8947492604746\\
121	12.8297303431002\\
127	12.7943987197059\\
134	12.7934769750595\\
135	12.7290170385841\\
141	12.6940233990904\\
151	12.6931166340798\\
153	12.6174370146098\\
158	12.5945749235152\\
165	12.5936589218864\\
167	12.5186175486485\\
172	12.4960002445305\\
178	12.495085655846\\
180	12.4206128730978\\
185	12.3974102638479\\
193	12.3969207423647\\
195	12.3298203430336\\
200	12.3007314765796\\
209	12.2998257939171\\
211	12.2274605456769\\
216	12.2044540258949\\
226	12.2035534692459\\
228	12.1316042519434\\
233	12.1090042160952\\
241	12.1080959615401\\
243	12.0424866849362\\
248	12.0134723111028\\
258	12.0129999556034\\
260	11.9489682709418\\
265	11.9199103188776\\
272	11.9189857259187\\
274	11.8553373724001\\
279	11.8267167138615\\
287	11.8258083643186\\
289	11.7568996757889\\
294	11.7335669494951\\
302	11.7330348536611\\
304	11.6653248072323\\
309	11.6421135863593\\
317	11.641227821443\\
319	11.5740250612958\\
324	11.5510751172883\\
332	11.5501819004308\\
334	11.4833978932154\\
341	11.4599480154216\\
348	11.4598861023346\\
350	11.3935543001207\\
357	11.3700041561506\\
363	11.36991800131\\
365	11.305162669109\\
372	11.2810245987598\\
378.000000000001	11.2809615512924\\
380	11.2167329469503\\
386	11.1929240163265\\
393	11.192733171973\\
395	11.1289277898918\\
401	11.1054467240183\\
408	11.1052587648151\\
411	11.0295016260991\\
437	10.9319550507148\\
440	10.8578484672303\\
451	10.8464868606991\\
453	10.8464864394209\\
456	10.7788071484247\\
463	10.7617114309069\\
468.000000000001	10.7616950978959\\
471	10.6885628340799\\
482	10.6771773632172\\
485	10.6771763318943\\
488	10.61156844371\\
495.000000000001	10.593650005447\\
501	10.593634754041\\
504.000000000001	10.5283486606461\\
511	10.5108260996667\\
516	10.5108102255531\\
519	10.439939570583\\
530	10.4286472095591\\
532	10.4286466661313\\
535	10.364171466385\\
542.000000000001	10.3468252047005\\
547	10.3468228844015\\
550	10.2776598710966\\
561	10.2658850873072\\
564	10.2658844586672\\
567	10.20308059797\\
574	10.185658590879\\
579	10.1856420196436\\
582.000000000001	10.1172406668466\\
593.000000000001	10.1060348774895\\
595	10.1060343690888\\
598.000000000001	10.0439685424706\\
605.000000000001	10.026724146953\\
611	10.0266788156418\\
614.000000000001	9.96613767414146\\
621	9.94825859586445\\
627.000000000001	9.94824288703308\\
630.000000000001	9.88795729831714\\
637.000000000001	9.87050271829684\\
642	9.87048584434751\\
645	9.80458426528822\\
674	9.71644147581491\\
678.000000000001	9.64663031002601\\
693	9.59469644036244\\
698	9.56600293244516\\
708	9.56508967500395\\
712.000000000001	9.49587141186204\\
724	9.45155632043726\\
730	9.41624568986344\\
739	9.41577350697094\\
743.000000000001	9.34833965897337\\
757.000000000001	9.2929777392178\\
765.000000000001	9.26907346756024\\
770.000000000001	9.26905929345071\\
774	9.20234053917647\\
787	9.16014837135685\\
793	9.12493744497942\\
802	9.09471958056952\\
862	8.98300454012497\\
867.000000000001	8.94845275834177\\
877.000000000001	8.9186112829484\\
941	8.80832251616493\\
947.000000000001	8.77442351362198\\
960.000000000001	8.74387108016936\\
991.000000000001	8.70526014339613\\
997	8.67170299725354\\
1011	8.64161711281282\\
1042	8.60333050291093\\
1048	8.57027973757795\\
1061	8.5419707078263\\
1109	8.46937056353635\\
1115	8.43685263697239\\
1128	8.40906606227873\\
1175	8.33752610998887\\
1181	8.30553237604453\\
1195	8.27671004824993\\
1228	8.21670556900631\\
1421	7.83646029084138\\
1454	7.77368785172666\\
1483	7.73892406096616\\
1490	7.70890188847648\\
1499	7.68441360524593\\
1529	7.62448272642905\\
1576	7.55898706240304\\
1585	7.52947938287934\\
1595	7.50727434063356\\
1644	7.44136207887868\\
1653	7.41231846361871\\
1662	7.38911990783845\\
1697	7.33152125316019\\
1725	7.29685687663073\\
1733	7.26837574216915\\
1743	7.24727263166642\\
1788	7.18332198442568\\
1798	7.15525118674236\\
1807	7.13312378206205\\
1830	7.09987330511194\\
1838	7.07231077210258\\
1847	7.05021055719272\\
1881	6.99354021038516\\
1912	6.96176199724142\\
1922	6.93449282882647\\
1931	6.91331205363281\\
1963	6.88030048005839\\
1973	6.85329293909717\\
1994	6.82644002639063\\
2007	6.79972536309287\\
2028	6.77312369589095\\
2041	6.74654428387611\\
2052	6.7246083746486\\
2083	6.69385598955342\\
2093	6.66760705208958\\
2112	6.64151874275103\\
2126	6.61556380348589\\
2145	6.58961602881209\\
2156	6.5638509739024\\
2193	6.51255470326783\\
2206	6.48708911402082\\
2223	6.46173549403739\\
2238	6.43639909502418\\
2260	6.41121429879195\\
2273	6.38614808414354\\
2293	6.361194898848\\
2309	6.33624699187295\\
2322	6.31147022332516\\
2339	6.28680683545235\\
2356	6.26215096009241\\
2370	6.23766405240713\\
2389	6.21328812140815\\
2404	6.1889243507926\\
2438	6.1406170670216\\
2477	6.09262536446931\\
2495	6.06879055909758\\
2512	6.04506948808694\\
2527	6.02137179499186\\
2541	5.99783226108957\\
2562	5.97439646059774\\
2581	5.95096387919489\\
2610	5.90455991897784\\
2623	5.88731340426284\\
2653	5.85837496649265\\
2665	5.83547845104772\\
2698	5.7898693111822\\
2714	5.76724818771755\\
2729	5.74462646276925\\
2744	5.72217036799725\\
2763	5.69981706769613\\
2781	5.67745548487529\\
2802	5.65524685452374\\
2817	5.63314673404193\\
2833	5.611058772565\\
2847	5.58912103202419\\
2866	5.56728550063167\\
2900	5.52375592215913\\
2950	5.45916873896386\\
2979	5.41655413877242\\
3015	5.37425804383111\\
3047	5.33225228208335\\
3086	5.29056948569496\\
3101	5.26987518548139\\
3131	5.22872696915443\\
3167	5.18791570563417\\
3225	5.12722881252284\\
3251	5.08728254883863\\
3347	4.97478917786089\\
3378	4.94949509697017\\
3398	4.91168055847425\\
3413	4.89596764276189\\
3443	4.87242177504527\\
3459	4.85366287942793\\
3478	4.83440210829986\\
3496	4.81550016242022\\
3513	4.79669606929633\\
3538.00000000001	4.75921399897515\\
3629	4.66688090614889\\
3656	4.63070456018113\\
3782.00000000001	4.53163959022299\\
3871.00000000001	4.47868717082474\\
3950	4.43504893870636\\
4028	4.39181752459649\\
4106	4.34901474637877\\
4185	4.30664773488479\\
4282	4.25644927941357\\
4379	4.20666253522904\\
4464	4.16564300448454\\
4561	4.11696491931775\\
4720.00000000001	4.03711225162442\\
4866	3.96656075816281\\
4998.00000000001	3.90487810621062\\
5360.00000000001	3.73286120667671\\
6732	3.17281887394028\\
6816	3.14190612326001\\
6900.00000000001	3.11130314787033\\
6967	3.08702905879091\\
7058	3.05097409446626\\
7381	2.94105410732527\\
8282.00000000001	2.65126452441746\\
8520.00000000001	2.5831754106473\\
8623	2.55302765683518\\
8861	2.48395783258843\\
8990	2.44534000816748\\
9208.00000000001	2.38387695104302\\
9377.00000000001	2.33772349346896\\
9610	2.28562627670636\\
9894	2.2479034887474\\
10238	2.20216412706827\\
10595	2.15735007256058\\
11070	2.09901199634874\\
14245	1.74284839221446\\
14643	1.70403767427183\\
14977	1.67263763093479\\
15335	1.64021134553491\\
15738	1.60369776549487\\
16397	1.54664049100165\\
16776	1.51517326010116\\
17380	1.46416856345172\\
17820	1.43017298985933\\
18493	1.379298409581\\
18954	1.34594860045672\\
19381	1.31469589642074\\
19850	1.28165999559064\\
20001	1.27047318090217\\
};
\addlegendentry{${h}_{7}$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	280384.608757359\\
2	165686.555512838\\
3	116042.566735636\\
4	83358.6427664654\\
5	45861.6125636151\\
6	35444.1681760785\\
7	20458.0108984741\\
8	13052.5933084283\\
9.00000000000001	10394.8195073626\\
10	7099.2505499167\\
11	4064.65942256344\\
12	2635.46479916679\\
13	1493.9192300498\\
16	219.825959202935\\
17	118.231641641712\\
18	32.4937400132401\\
19	24.6123924298343\\
20	16.8703898082074\\
21	15.6710905069244\\
22	14.8935446535393\\
23	14.4084191039051\\
25	14.340159567251\\
31	14.332790770058\\
32	14.1058896034451\\
35	13.9978072524173\\
41	13.9873343828588\\
46	13.9873158298105\\
47.0000000000001	13.8200068657118\\
50	13.7117629421937\\
57	13.6101739461806\\
63.0000000000001	13.5807120625468\\
65	13.580705843648\\
66.0000000000001	13.502170985741\\
72.0000000000001	13.4714273828508\\
79.0000000000001	13.4711375113834\\
80	13.4005787610447\\
85.9999999999999	13.3656763086447\\
95	13.3647131303612\\
96.0000000000001	13.2952431429212\\
102	13.260493622498\\
110	13.2595534741245\\
111	13.1911043978223\\
117	13.1565044147751\\
124	13.1555502069027\\
125	13.0879545355533\\
131	13.0534325763585\\
140	13.0525220720331\\
141	12.9857111339938\\
147	12.950523568788\\
156	12.9500183807863\\
158	12.8726741558989\\
163	12.8496749631918\\
171	12.8487258206592\\
173	12.7718949623943\\
178	12.7490865555883\\
188	12.748184001875\\
190	12.6719869655649\\
195	12.6493736324051\\
205	12.6484727441998\\
207	12.5729751573081\\
212	12.5497041664371\\
221	12.5492025622393\\
223	12.4752943611522\\
228	12.4518782094972\\
236	12.4509937132466\\
238	12.3776217906893\\
243	12.354471660052\\
251	12.3535896896306\\
253	12.2807506765675\\
258	12.2578614338067\\
266	12.2569815728016\\
268	12.184674068365\\
273	12.1620402023486\\
281	12.1611621775981\\
283	12.0893811131441\\
288	12.0662090529238\\
297	12.0657105314854\\
299	12.001304019602\\
304	11.9722737994812\\
313	11.9713757199929\\
315	11.9016364340164\\
320	11.8786479384962\\
328	11.8777576392865\\
330	11.8085237009923\\
337	11.7849679481797\\
343	11.7849049346403\\
345	11.7161755906732\\
352.000000000001	11.6925128442172\\
360	11.6924170905365\\
362	11.6251331673207\\
369	11.6010409290875\\
377.000000000001	11.6009195449756\\
379	11.5398543286819\\
384.000000000001	11.5111539429261\\
392	11.5102704368487\\
394	11.4495634216541\\
399	11.4205287520012\\
408	11.4200096818609\\
410	11.3549771568\\
417	11.3308107824221\\
425	11.33068329359\\
427	11.2716795155134\\
432	11.2430104761906\\
442	11.2421146628499\\
445	11.16539898781\\
457	11.1542486759702\\
459	11.1542482168788\\
462.000000000001	11.0840103742271\\
469.000000000001	11.0666950898865\\
475	11.066655328616\\
478	10.9979747114771\\
485	10.9801019352026\\
492	10.9800845173709\\
495.000000000001	10.9057565191984\\
506.000000000001	10.8942200561091\\
511	10.814723228646\\
523	10.7600301736697\\
529	10.7248123264833\\
537	10.7242763194363\\
540.000000000001	10.6521745637981\\
551	10.640374094588\\
556	10.5629994215076\\
571	10.5039670025781\\
576	10.47495099041\\
583.000000000001	10.4744335437581\\
586.000000000001	10.4102012437052\\
593.000000000001	10.3925698741487\\
600	10.3925522757349\\
603	10.3226295305369\\
614.000000000001	10.3113377901932\\
618	10.3113368044937\\
621	10.2417902787374\\
632.000000000001	10.2304071099802\\
636.000000000001	10.2304066232237\\
639.000000000001	10.1681982257176\\
646	10.1504454595713\\
652.000000000001	10.1504273190838\\
655	10.0885288119007\\
662	10.0711238036188\\
668	10.0711065083099\\
672.000000000001	9.99790773953556\\
686.000000000001	9.94964573312109\\
694.000000000001	9.91400127509678\\
705.000000000001	9.91389785483261\\
709.000000000001	9.84262366438816\\
725	9.78338107170611\\
731	9.75966950786323\\
740	9.75947144549537\\
744	9.68876101413685\\
759	9.64285021309298\\
765.000000000001	9.60763167494815\\
775	9.6071649997141\\
779	9.53823598569465\\
794	9.48133841536901\\
802	9.45756443718756\\
810	9.45754890634907\\
814.000000000001	9.38922180684539\\
826.000000000001	9.34565987541736\\
832.000000000001	9.31043894201526\\
843	9.3099605834118\\
847	9.24325741658868\\
862	9.19450601216568\\
868.000000000001	9.16523011903838\\
878.000000000001	9.1348268082113\\
941	9.02215699153748\\
947.000000000001	8.98745538604725\\
959	8.95765562846828\\
989.999999999999	8.88763897247577\\
1017	8.84696304281305\\
1023	8.81297278850025\\
1036	8.78219664303606\\
1066	8.74350088999132\\
1072	8.70990593595161\\
1083	8.68252048871636\\
1166	8.5401574201319\\
1172	8.5073756532579\\
1185	8.47775145678134\\
1214	8.44023706263078\\
1221	8.40746398829742\\
1233	8.38022618675427\\
1281	8.30887125517029\\
1288	8.27662261303703\\
1299	8.25131454041274\\
1345	8.17959663138459\\
1352	8.14763450496024\\
1361	8.12314049466568\\
1405	8.05221484694584\\
1412	8.02094315997646\\
1423	7.99529840865898\\
1453	7.93587485402349\\
1535	7.77728618492574\\
1561	7.7425306039031\\
1569	7.71231272019031\\
1579	7.68940510537687\\
1627	7.59505171995466\\
1656	7.56248416120025\\
1665	7.53295919287189\\
1674	7.51074603135612\\
1722	7.44477870609421\\
1730	7.41572582790513\\
1739	7.39393967342584\\
1785	7.3288897677221\\
1793	7.30028928806542\\
1802	7.27896579720891\\
1849	7.21480437883179\\
1859	7.18659749541666\\
1879	7.15841624638643\\
1891	7.13041800852397\\
1922	7.07468115524899\\
1943	7.04701265463564\\
1955	7.01947704357509\\
1976	6.99192350308158\\
1987	6.96456570796909\\
2008	6.93731492895404\\
2021	6.91020653174792\\
2040	6.883088728036\\
2056	6.85615819517761\\
2072	6.82934475466595\\
2087	6.80258113178229\\
2103	6.77597924277462\\
2122	6.74949674712889\\
2135	6.7230169523068\\
2145	6.70275245287848\\
2175	6.67051588372487\\
2186	6.64437007378637\\
2219	6.59251901705762\\
2229	6.57257398313754\\
2262	6.54097074183801\\
2273	6.51539654873886\\
2290	6.48984924188448\\
2307	6.46447104116259\\
2323	6.43921010930081\\
2339	6.41393983120634\\
2373	6.36388336418077\\
2423	6.28944176996811\\
2453	6.24027155223166\\
2487	6.19148762518717\\
2505	6.16726870398406\\
2519	6.1431604271445\\
2537	6.1190547009071\\
2556	6.09512519757687\\
2570	6.0713056640393\\
2600	6.02384221033844\\
2639	5.97674941870469\\
2656	5.95337953657349\\
2670	5.93010368760497\\
2686	5.90684553643087\\
2700	5.88373942300495\\
2717	5.86073552011203\\
2742	5.81515855055045\\
3305	5.11504272201955\\
3338	5.08908404176327\\
3353	5.06909405837451\\
3370	5.04957758914088\\
3386	5.02951744349684\\
3409	4.9910966567868\\
3488	4.89768800875958\\
3522.00000000001	4.87413578442125\\
3538.00000000001	4.85508186921561\\
3555	4.83611684456718\\
3582	4.79836324586086\\
3665	4.7140249718027\\
3753	4.61973018315439\\
3784	4.59573570400221\\
3801	4.577679750485\\
3867	4.5419516224174\\
3945	4.49766726957932\\
4012	4.46256377025588\\
4090	4.41905571549524\\
4158	4.38455665979246\\
4255	4.33332616338225\\
4353	4.28267598049319\\
4463	4.22435099252766\\
4573	4.16682364784606\\
4718	4.09399397864831\\
4836	4.03821917296159\\
4968	3.97543771446044\\
5139.00000000001	3.89829833067734\\
5354.00000000001	3.80027255320283\\
5759	3.62572794775088\\
6800	3.21212433794176\\
7669	2.91291106988592\\
9066.00000000001	2.49507290062593\\
9978	2.27239032437183\\
10392	2.21526504098574\\
10983	2.13644649401499\\
13327	1.85225598676175\\
15514	1.62623837865522\\
16687	1.51864150176743\\
18228	1.38905785840006\\
18700	1.35141700746681\\
20001	1.25424966101173\\
};
\addlegendentry{${h}_{8}$}

\addplot [color=mycolor5,line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	165827.032898043\\
3	116070.489625029\\
4	83389.6808941777\\
5	45798.0921353539\\
6	35459.4315841801\\
7	20484.8006553696\\
8	13066.9840166661\\
9.00000000000001	10381.9122170414\\
10	7080.75483032915\\
11	4060.05248147208\\
12	2644.44709939808\\
13	1490.48434063383\\
16	215.653890222356\\
17	118.776192598674\\
18	32.8601682143817\\
19	24.9262668416907\\
20	16.8624586108765\\
21	15.7596245528964\\
22	14.6652444896172\\
24	14.2847131490396\\
27	14.2303860717714\\
31	14.2299604545099\\
32	14.0423536497772\\
35	13.9338567174093\\
44	13.9241504854347\\
45	13.8202843912161\\
51	13.7907507215887\\
58.0000000000001	13.7906392122329\\
59.0000000000001	13.7012512548547\\
65	13.6712602453147\\
69.0000000000001	13.6712554297408\\
70	13.5944721581113\\
76	13.5625091933207\\
83	13.5622614386659\\
84.0000000000001	13.4905795493271\\
90.0000000000001	13.456339924938\\
98.0000000000001	13.4553648137223\\
98.9999999999999	13.3847580416093\\
112	13.3491950528025\\
114	13.3491942301209\\
115	13.2805730196435\\
121	13.2453538907828\\
130	13.2444117216755\\
131	13.1765352408804\\
144	13.1406480614974\\
145	13.1406478764223\\
146	13.0734176023027\\
152	13.03876680657\\
159	13.0378376306726\\
160	12.9711884919109\\
173	12.9354561133785\\
175	12.9354555826994\\
177	12.8584091092009\\
182	12.835153041945\\
190	12.8342354043041\\
192	12.7576920585502\\
197	12.7348106973802\\
205	12.7338990926451\\
207	12.663599670133\\
212	12.6345300869227\\
219	12.6340188122056\\
221	12.5591907841365\\
226	12.5361535101817\\
234	12.5352288441961\\
236	12.4666845384686\\
241	12.4381481938012\\
251	12.4372523502289\\
253	12.3633968702111\\
258	12.3401443263444\\
268	12.3396527117836\\
270	12.2730820488712\\
275	12.2440223233702\\
286	12.2431293600159\\
288	12.1769811351535\\
293	12.1483025330324\\
303	12.1474103299622\\
305	12.0759277082418\\
310	12.0526879059846\\
318	12.0521631550216\\
320	11.9820475938248\\
327	11.9580053170455\\
335	11.9579347312326\\
337	11.8881723433381\\
344	11.8645708182487\\
350	11.8644562018028\\
352.000000000001	11.8009061825876\\
357	11.7718635696008\\
366	11.7713647227236\\
368	11.7092720189803\\
373	11.6801775026167\\
384.000000000001	11.6792811659577\\
386	11.6175747766438\\
391	11.5888725982243\\
401	11.5879802687025\\
403.000000000001	11.5208806380754\\
410	11.4972028309726\\
416	11.4971071041475\\
419	11.4189611601585\\
431	11.4072279786753\\
435.000000000001	11.4072267858803\\
438	11.3294567685705\\
466	11.2292766065518\\
469.000000000001	11.1531513145835\\
480	11.1414674004257\\
483.000000000001	11.1414668052109\\
486	11.0657125953135\\
498	11.0543817683158\\
503	10.9733759150818\\
516	10.9180085142229\\
522	10.8827699403571\\
534	10.8818593023873\\
537	10.8142113329079\\
544.000000000001	10.7968042951654\\
550	10.7967869229167\\
553.000000000001	10.7235460327413\\
565	10.7120986405243\\
570	10.6343703029286\\
583.000000000001	10.5810174253022\\
591.000000000001	10.5453692973849\\
598.000000000001	10.545252348312\\
601.000000000001	10.4739260587733\\
612.000000000001	10.4625309990468\\
617	10.3867492397578\\
631	10.335315856955\\
637.000000000001	10.3004738743855\\
645	10.2995927572776\\
648	10.2361328734244\\
655	10.2187632685784\\
661.000000000001	10.2187241285917\\
665	10.1449527085301\\
678.000000000001	10.0953601877752\\
686.000000000001	10.0597043597306\\
693	10.0595914410026\\
697	9.98646587813732\\
709.000000000001	9.93870960840127\\
717.000000000001	9.90276612999264\\
725	9.9026451111065\\
729	9.83095004897019\\
743.000000000001	9.78392208911965\\
749	9.74865777289711\\
759	9.748153184049\\
763	9.67815388765734\\
780.000000000001	9.62022538066913\\
788.000000000001	9.59634469394791\\
795	9.59632763147625\\
799	9.52690347551721\\
811	9.48224844871629\\
817.000000000001	9.44698791314546\\
828.000000000001	9.44652849018645\\
832.000000000001	9.38270258682428\\
846	9.37387092134645\\
852.000000000001	9.30282741730024\\
866	9.26277705423195\\
873	9.22702425054808\\
882.000000000001	9.22683553259254\\
886	9.16035619909804\\
914.000000000001	9.08740674014985\\
964	9.01200439598188\\
970.000000000001	8.97734771963428\\
985.000000000001	8.94601181437496\\
1013	8.90659425410082\\
1019	8.87234781859933\\
1030	8.84301189688586\\
1077	8.76797964056391\\
1083	8.73429003262572\\
1097	8.70542532948162\\
1146	8.63153568982603\\
1152	8.59831958954714\\
1163	8.5700732931789\\
1209	8.49713724045091\\
1216	8.46412480491722\\
1226	8.43672332155734\\
1275	8.36489489234987\\
1282	8.33241409082007\\
1295	8.30546282730757\\
1329	8.24064452267976\\
1364	8.17481621186448\\
1394	8.13838465599042\\
1401	8.10680126031525\\
1414	8.08213543433567\\
1480	7.98037972549651\\
1487	7.94920534873449\\
1498	7.925444430163\\
1564	7.82535870992546\\
1573	7.79479162905636\\
1584	7.77017505811886\\
1614	7.73382866002908\\
1622	7.70363884931043\\
1634	7.68078592145094\\
1682	7.61347860948512\\
1691	7.58366001284435\\
1699	7.55998279626852\\
1734	7.5008804502943\\
1764	7.46560711664166\\
1772	7.43647227130168\\
1784	7.4146438619855\\
1837	7.32656720827231\\
1869	7.27238177314961\\
1970	7.12238417134585\\
1980	7.09454584989476\\
1990	7.07266512938599\\
2021	7.03907977887479\\
2031	7.01156720629956\\
2040	6.99001966471861\\
2071	6.95674759755706\\
2081	6.92955713006018\\
2091	6.90832654851533\\
2122	6.87537920699402\\
2133	6.84850170431378\\
2154	6.82164038994438\\
2165	6.79496771525442\\
2176	6.77429228048572\\
2212	6.72295623997593\\
2264	6.64592214652885\\
2352	6.51397149522472\\
2383	6.48257125877103\\
2395	6.45723332807983\\
2428	6.40674814221098\\
2451	6.38170132997971\\
2464	6.35667199814975\\
2480	6.33181253177531\\
2503	6.30706169906376\\
2516	6.28232306946416\\
2533	6.25775339516281\\
2549	6.23329364786946\\
2567	6.20883225069133\\
2585	6.18454281317941\\
2603	6.16036119133855\\
2621	6.13621200599982\\
2636	6.1122075975934\\
2657	6.08830903627813\\
2671	6.06443998764121\\
2687	6.04071892898469\\
2708	6.01710208962437\\
2722	5.99350717321772\\
2738	5.9700627365562\\
2757	5.9467239007497\\
2776	5.92339913681531\\
2790	5.90023518108115\\
2811	5.87717189872706\\
2827	5.85411517167745\\
2843	5.8312206986941\\
2863	5.80843213870048\\
2881	5.78563391590274\\
2900	5.7630010224168\\
2916	5.74046980880325\\
2946	5.69560208019857\\
3449	5.08762807832614\\
3481	5.06338448263455\\
3497	5.0436004917774\\
3517	5.0238014871959\\
3545	4.9848150294954\\
3559	4.97098150829493\\
3591	4.94560243834645\\
3606	4.92625236495451\\
3624.00000000001	4.90699430735799\\
3644	4.88782370001286\\
3667	4.85017265311376\\
3825	4.68431994755633\\
3844	4.66454590907347\\
3971	4.57254334786262\\
4060.00000000001	4.51910615499355\\
4127	4.48383444970591\\
4194	4.44884204248706\\
4303	4.38823432656568\\
4413	4.32846791895349\\
4523	4.26952177508496\\
4620.00000000001	4.21962308722732\\
4765.00000000001	4.14587634272653\\
4924	4.06542968630651\\
5153	3.95544607084366\\
5382	3.84843416478998\\
6788.00000000001	3.25807587273539\\
6864	3.22631091618428\\
7091.00000000001	3.1401211481309\\
7414.00000000001	3.02654946319467\\
7851.00000000001	2.87978042705458\\
7967	2.84054112376816\\
8072.00000000001	2.80335635768483\\
8543	2.6585987573078\\
10056	2.26533011580455\\
10842	2.15287881971494\\
12684	1.91235562376505\\
12901	1.88447613955327\\
13345	1.83171963307018\\
13701	1.79093492618267\\
14074	1.7476268903406\\
14485	1.70203239281159\\
14765	1.67229902382155\\
15039	1.64308514620984\\
15495	1.59552515979362\\
15826	1.56305460399972\\
16085	1.53725639462846\\
16560	1.49129570805485\\
16870	1.4623798347759\\
17405	1.41449775414389\\
17712	1.38707207350262\\
18135	1.35088358303051\\
18853	1.29265440039831\\
19233	1.26263353440936\\
19797	1.22009811696785\\
20001	1.20476579124784\\
};
\addlegendentry{${h}_{9}$}

\end{axis}
\end{tikzpicture}%

==> figures/independencePDAP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1e-04,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={${r}_{F}{(}\omega^{k}{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	279400.769073642\\
2	174.987298973513\\
3	74.9433053392409\\
4	45.0668130236877\\
5	27.7543999899349\\
6	7.77169524714964\\
7	5.80043882471318\\
8	1.54501568497221\\
9.00000000000001	0.495836814160157\\
10	0.310438267687914\\
};
\addlegendentry{${h}_{5}$}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	280148.3952623\\
2	176.817072817774\\
3	77.785015171622\\
4	41.4113211751264\\
5	32.1440574235667\\
6	9.22761908344001\\
7	6.08241292512594\\
8	1.78302326151243\\
9.00000000000001	0.221272545287775\\
10	0.196611820710587\\
11	0.140133131538732\\
12	0.0353571199780163\\
};
\addlegendentry{${h}_{6}$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	280337.255976643\\
2	171.061305723443\\
3	76.2477079334453\\
4	39.0685983893177\\
5	32.0736057356462\\
6	8.0021963262393\\
7	3.64718603813071\\
8	1.95783708510498\\
9.00000000000001	0.564893475284862\\
10	0.161508521925043\\
11	0.0431134331652174\\
12	0.0300318815739047\\
};
\addlegendentry{${h}_{7}$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	280384.608757359\\
2	170.924608016832\\
3	77.258603746674\\
4	39.7439568870178\\
5	31.6513303019369\\
6	8.51907166558204\\
7	3.74031609756503\\
8	1.88623197313859\\
9.00000000000001	0.559291200554298\\
10	0.132268659694091\\
11	0.119985496459322\\
12	0.0473737268566765\\
13	0.00728807906170914\\
14	0.00631128567147244\\
15	0.0049164653439675\\
16	6.89650421463738e-05\\
};
\addlegendentry{${h}_{8}$}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	172.402160364329\\
3	77.4077916686927\\
4	39.9485675580459\\
5	32.2455507986074\\
6	8.76060171108588\\
7	4.19388073633172\\
8	1.88095329659132\\
9.00000000000001	0.563801182415091\\
10	0.176466474949621\\
11	0.0843199148378062\\
12	0.058357032337426\\
13	0.0198952803254997\\
14	0.00661927371697857\\
15	0.00077966635649318\\
16	7.98427711288242e-05\\
};
\addlegendentry{${h}_{9}$}

\end{axis}
\end{tikzpicture}%

==> figures/independencesupportGCG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$\text{\# supp }\omega{}^{k}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
13	14\\
17	18\\
18	19\\
19	19\\
21	21\\
35	21\\
36	22\\
50	22\\
51	23\\
20001	23\\
};
\addlegendentry{$h_5$}

\addplot [color=mycolor2,line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
20	22\\
21	22\\
25	26\\
26	26\\
27	27\\
28	27\\
29	28\\
37	28\\
38	29\\
125	29\\
126	30\\
177	30\\
178	31\\
209	31\\
210	32\\
20001	32\\
};
\addlegendentry{$h_{6}$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
24	26\\
28	30\\
46	30\\
47.0000000000001	31\\
48	31\\
49	32\\
51	32\\
52	33\\
80	33\\
81	34\\
93.9999999999999	34\\
96.0000000000001	36\\
171	36\\
172	37\\
247	37\\
248	38\\
277	38\\
278	39\\
373	39\\
374	40\\
20001	40\\
};
\addlegendentry{$h_{7}$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
24	26\\
25	26\\
26	27\\
27	27\\
28	28\\
49	28\\
52	31\\
59.0000000000001	31\\
60	32\\
61	32\\
62.0000000000001	33\\
68	33\\
70	35\\
71	35\\
72.0000000000001	36\\
85	36\\
85.9999999999999	37\\
100	37\\
101	38\\
121	38\\
122	39\\
135	39\\
136	40\\
209	40\\
210	41\\
211	41\\
212	42\\
217	42\\
218	43.0000000000001\\
299	43.0000000000001\\
301	45\\
20001	45\\
};
\addlegendentry{$h_{8}$}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
24	26\\
25	27\\
27	27\\
28	28\\
30	28\\
31	29\\
33	29\\
37	33\\
61	33\\
62.0000000000001	34\\
63.0000000000001	34\\
64.0000000000001	35\\
72.0000000000001	35\\
73	36\\
74	36\\
76	38\\
77.0000000000001	38\\
78.0000000000001	39\\
80	39\\
81	40\\
85.9999999999999	40\\
88.0000000000001	42\\
89.0000000000001	42\\
90.0000000000001	43.0000000000001\\
102	43.0000000000001\\
103	44\\
120	44\\
121	45\\
132	45\\
134	47.0000000000001\\
135	47.0000000000001\\
136	48\\
148	48\\
149	49\\
150	49\\
151	50\\
161	50\\
162	51\\
165	51\\
166	52\\
167	52\\
168	53\\
236	53\\
237	54.0000000000001\\
257	54.0000000000001\\
258	55\\
261	55\\
262	56\\
270	56\\
271	57\\
830	57\\
832.000000000001	58.0000000000001\\
20001	58.0000000000001\\
};
\addlegendentry{$h_{9}$}

\end{axis}
\end{tikzpicture}%


==> figures/independencesupportPDAP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
xlabel={iteration counter $k$},
ymode=log,
ymin=3,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{\# supp }\omega{}^{k}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
11	5\\
};
\addlegendentry{${h}_{5}$}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
13	5\\
};
\addlegendentry{${h}_{6}$}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
13	5\\
};
\addlegendentry{${h}_{7}$}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
17	5\\
};
\addlegendentry{${h}_{8}$}

\addplot [color=mycolor5,line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
17	5\\
};
\addlegendentry{$h_{9}$}

\end{axis}
\end{tikzpicture}%

==> figures/neggrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%%KP: manually created labels!!

\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(0.758in,0.499in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.9769,0.9839,0.0805); rgb(1pt)=(0.969114,0.960629,0.106362); rgb(2pt)=(0.962795,0.937338,0.12651); rgb(3pt)=(0.959671,0.913457,0.142257); rgb(4pt)=(0.96101,0.889019,0.153676); rgb(5pt)=(0.967648,0.8639,0.16429); rgb(6pt)=(0.978629,0.838629,0.176557); rgb(7pt)=(0.9892,0.813567,0.188533); rgb(8pt)=(0.995205,0.789252,0.202762); rgb(9pt)=(0.996986,0.765857,0.219943); rgb(10pt)=(0.995648,0.743371,0.237148); rgb(11pt)=(0.972757,0.729771,0.239443); rgb(12pt)=(0.939257,0.728786,0.209957); rgb(13pt)=(0.903543,0.733029,0.177414); rgb(14pt)=(0.863433,0.7406,0.159633); rgb(15pt)=(0.820314,0.749814,0.153529); rgb(16pt)=(0.773833,0.759805,0.16461); rgb(17pt)=(0.7242,0.769843,0.191029); rgb(18pt)=(0.671986,0.779271,0.2227); rgb(19pt)=(0.617395,0.787619,0.261238); rgb(20pt)=(0.561562,0.794233,0.304481); rgb(21pt)=(0.5044,0.7993,0.348); rgb(22pt)=(0.445629,0.802419,0.390919); rgb(23pt)=(0.3909,0.802871,0.435448); rgb(24pt)=(0.340643,0.8008,0.478857); rgb(25pt)=(0.290614,0.79729,0.518829); rgb(26pt)=(0.246957,0.791795,0.556743); rgb(27pt)=(0.216086,0.7843,0.5923); rgb(28pt)=(0.193767,0.775767,0.6251); rgb(29pt)=(0.1717,0.766962,0.655443); rgb(30pt)=(0.140771,0.7584,0.684157); rgb(31pt)=(0.0963952,0.75,0.712038); rgb(32pt)=(0.0433286,0.741095,0.73941); rgb(33pt)=(0.00665714,0.731214,0.766014); rgb(34pt)=(0.00357143,0.720267,0.7917); rgb(35pt)=(0.0296667,0.708167,0.816333); rgb(36pt)=(0.0688714,0.694771,0.839357); rgb(37pt)=(0.0952095,0.679829,0.859781); rgb(38pt)=(0.111252,0.6635,0.876314); rgb(39pt)=(0.124814,0.645929,0.888343); rgb(40pt)=(0.138024,0.627629,0.89729); rgb(41pt)=(0.146029,0.609119,0.907857); rgb(42pt)=(0.154,0.5902,0.9218); rgb(43pt)=(0.168743,0.570262,0.935871); rgb(44pt)=(0.176438,0.549905,0.952019); rgb(45pt)=(0.178643,0.528857,0.968157); rgb(46pt)=(0.183405,0.507371,0.979795); rgb(47pt)=(0.196333,0.484719,0.989152); rgb(48pt)=(0.220643,0.460257,0.997286); rgb(49pt)=(0.244033,0.435833,0.998833); rgb(50pt)=(0.260243,0.412329,0.995157); rgb(51pt)=(0.269914,0.3892,0.9906); rgb(52pt)=(0.275971,0.366681,0.982905); rgb(53pt)=(0.279467,0.344671,0.971676); rgb(54pt)=(0.281014,0.322757,0.957886); rgb(55pt)=(0.281338,0.300595,0.941376); rgb(56pt)=(0.280333,0.278233,0.9221); rgb(57pt)=(0.2783,0.255871,0.899071); rgb(58pt)=(0.275114,0.234238,0.870986); rgb(59pt)=(0.270648,0.214676,0.836371); rgb(60pt)=(0.264729,0.197757,0.795214); rgb(61pt)=(0.257771,0.181781,0.751138); rgb(62pt)=(0.25039,0.164995,0.707614); rgb(63pt)=(0.2422,0.1504,0.6603)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$x_\text{2}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt] table[row sep=crcr] {%
%
0.3	1815\\
0.6139	0.08398\\
0.6152	0.08396\\
0.6172	0.08392\\
0.6191	0.08389\\
0.6211	0.08386\\
0.623	0.08383\\
0.625	0.08381\\
0.627	0.08379\\
0.6289	0.08378\\
0.6309	0.08376\\
0.6328	0.08375\\
0.6348	0.08375\\
0.6367	0.08374\\
0.6387	0.08374\\
0.6406	0.08374\\
0.6426	0.08375\\
0.6445	0.08376\\
0.6465	0.08378\\
0.6484	0.08379\\
0.6504	0.08381\\
0.6523	0.08384\\
0.6543	0.08387\\
0.6562	0.0839\\
0.6582	0.08393\\
0.6602	0.08397\\
0.6608	0.08398\\
0.6621	0.08401\\
0.6641	0.08406\\
0.666	0.08411\\
0.668	0.08416\\
0.6699	0.08422\\
0.6719	0.08428\\
0.6738	0.08435\\
0.6758	0.08442\\
0.6777	0.0845\\
0.6797	0.08457\\
0.6816	0.08466\\
0.6836	0.08474\\
0.6855	0.08484\\
0.6875	0.08493\\
0.6895	0.08503\\
0.6914	0.08514\\
0.6934	0.08525\\
0.6953	0.08536\\
0.6973	0.08548\\
0.6992	0.08561\\
0.7012	0.08574\\
0.7031	0.08587\\
0.704	0.08594\\
0.7051	0.08601\\
0.707	0.08616\\
0.709	0.08631\\
0.7109	0.08646\\
0.7129	0.08662\\
0.7148	0.08679\\
0.7168	0.08696\\
0.7188	0.08714\\
0.7207	0.08732\\
0.7227	0.08751\\
0.7246	0.08771\\
0.7264	0.08789\\
0.7266	0.08791\\
0.7285	0.08812\\
0.7305	0.08834\\
0.7324	0.08856\\
0.7344	0.08879\\
0.7363	0.08902\\
0.7383	0.08927\\
0.7402	0.08952\\
0.7422	0.08977\\
0.7427	0.08984\\
0.7441	0.09004\\
0.7461	0.09031\\
0.748	0.09059\\
0.75	0.09088\\
0.752	0.09118\\
0.7539	0.09148\\
0.7559	0.0918\\
0.7559	0.0918\\
0.7578	0.09212\\
0.7598	0.09245\\
0.7617	0.09279\\
0.7637	0.09314\\
0.7656	0.0935\\
0.7669	0.09375\\
0.7676	0.09387\\
0.7695	0.09425\\
0.7715	0.09464\\
0.7734	0.09505\\
0.7754	0.09546\\
0.7765	0.0957\\
0.7773	0.09588\\
0.7793	0.09632\\
0.7812	0.09677\\
0.7832	0.09723\\
0.785	0.09766\\
0.7852	0.0977\\
0.7871	0.09819\\
0.7891	0.09869\\
0.791	0.0992\\
0.7925	0.09961\\
0.793	0.09973\\
0.7949	0.1003\\
0.7969	0.1008\\
0.7988	0.1014\\
0.7993	0.1016\\
0.8008	0.102\\
0.8027	0.1026\\
0.8047	0.1032\\
0.8056	0.1035\\
0.8066	0.1039\\
0.8086	0.1045\\
0.8105	0.1052\\
0.8113	0.1055\\
0.8125	0.1059\\
0.8145	0.1066\\
0.8164	0.1074\\
0.8166	0.1074\\
0.8184	0.1081\\
0.8203	0.1089\\
0.8215	0.1094\\
0.8223	0.1097\\
0.8242	0.1105\\
0.826	0.1113\\
0.8262	0.1114\\
0.8281	0.1123\\
0.8301	0.1132\\
0.8303	0.1133\\
0.832	0.1141\\
0.834	0.1151\\
0.8343	0.1152\\
0.8359	0.1161\\
0.8379	0.1171\\
0.838	0.1172\\
0.8398	0.1182\\
0.8416	0.1191\\
0.8418	0.1193\\
0.8438	0.1204\\
0.8449	0.1211\\
0.8457	0.1215\\
0.8477	0.1227\\
0.8481	0.123\\
0.8496	0.124\\
0.8511	0.125\\
0.8516	0.1253\\
0.8535	0.1266\\
0.854	0.127\\
0.8555	0.128\\
0.8567	0.1289\\
0.8574	0.1294\\
0.8594	0.1309\\
0.8594	0.1309\\
0.8613	0.1324\\
0.8618	0.1328\\
0.8633	0.134\\
0.8642	0.1348\\
0.8652	0.1356\\
0.8665	0.1367\\
0.8672	0.1373\\
0.8687	0.1387\\
0.8691	0.1391\\
0.8708	0.1406\\
0.8711	0.1409\\
0.8728	0.1426\\
0.873	0.1428\\
0.8747	0.1445\\
0.875	0.1448\\
0.8766	0.1465\\
0.877	0.1469\\
0.8784	0.1484\\
0.8789	0.149\\
0.8801	0.1504\\
0.8809	0.1513\\
0.8818	0.1523\\
0.8828	0.1536\\
0.8834	0.1543\\
0.8848	0.156\\
0.8849	0.1562\\
0.8864	0.1582\\
0.8867	0.1586\\
0.8879	0.1602\\
0.8887	0.1612\\
0.8893	0.1621\\
0.8906	0.164\\
0.8907	0.1641\\
0.892	0.166\\
0.8926	0.1669\\
0.8933	0.168\\
0.8945	0.1699\\
0.8945	0.17\\
0.8957	0.1719\\
0.8965	0.1732\\
0.8969	0.1738\\
0.898	0.1758\\
0.8984	0.1766\\
0.8991	0.1777\\
0.9002	0.1797\\
0.9004	0.1801\\
0.9012	0.1816\\
0.9022	0.1836\\
0.9023	0.1838\\
0.9032	0.1855\\
0.9042	0.1875\\
0.9043	0.1878\\
0.9051	0.1895\\
0.906	0.1914\\
0.9062	0.1919\\
0.9069	0.1934\\
0.9078	0.1953\\
0.9082	0.1963\\
0.9086	0.1973\\
0.9094	0.1992\\
0.9102	0.201\\
0.9102	0.2012\\
0.911	0.2031\\
0.9118	0.2051\\
0.9121	0.2059\\
0.9125	0.207\\
0.9133	0.209\\
0.914	0.2109\\
0.9141	0.2112\\
0.9147	0.2129\\
0.9154	0.2148\\
0.916	0.2168\\
0.916	0.2168\\
0.9167	0.2188\\
0.9173	0.2207\\
0.9179	0.2227\\
0.918	0.2227\\
0.9186	0.2246\\
0.9192	0.2266\\
0.9198	0.2285\\
0.9199	0.2291\\
0.9203	0.2305\\
0.9209	0.2324\\
0.9215	0.2344\\
0.9219	0.2359\\
0.922	0.2363\\
0.9225	0.2383\\
0.9231	0.2402\\
0.9236	0.2422\\
0.9238	0.2432\\
0.9241	0.2441\\
0.9246	0.2461\\
0.9251	0.248\\
0.9255	0.25\\
0.9258	0.251\\
0.926	0.252\\
0.9265	0.2539\\
0.9269	0.2559\\
0.9274	0.2578\\
0.9277	0.2594\\
0.9278	0.2598\\
0.9282	0.2617\\
0.9287	0.2637\\
0.9291	0.2656\\
0.9295	0.2676\\
0.9297	0.2685\\
0.9299	0.2695\\
0.9303	0.2715\\
0.9307	0.2734\\
0.9311	0.2754\\
0.9315	0.2773\\
0.9316	0.2783\\
0.9318	0.2793\\
0.9322	0.2812\\
0.9326	0.2832\\
0.9329	0.2852\\
0.9333	0.2871\\
0.9336	0.2889\\
0.9336	0.2891\\
0.934	0.291\\
0.9343	0.293\\
0.9346	0.2949\\
0.935	0.2969\\
0.9353	0.2988\\
0.9355	0.3004\\
0.9356	0.3008\\
0.9359	0.3027\\
0.9362	0.3047\\
0.9365	0.3066\\
0.9368	0.3086\\
0.9371	0.3105\\
0.9374	0.3125\\
0.9375	0.3129\\
0.9377	0.3145\\
0.938	0.3164\\
0.9383	0.3184\\
0.9386	0.3203\\
0.9389	0.3223\\
0.9391	0.3242\\
0.9394	0.3262\\
0.9395	0.3264\\
0.9397	0.3281\\
0.94	0.3301\\
0.9402	0.332\\
0.9405	0.334\\
0.9407	0.3359\\
0.941	0.3379\\
0.9412	0.3398\\
0.9414	0.3412\\
0.9415	0.3418\\
0.9417	0.3438\\
0.942	0.3457\\
0.9422	0.3477\\
0.9424	0.3496\\
0.9427	0.3516\\
0.9429	0.3535\\
0.9431	0.3555\\
0.9434	0.3573\\
0.9434	0.3574\\
0.9436	0.3594\\
0.9438	0.3613\\
0.944	0.3633\\
0.9443	0.3652\\
0.9445	0.3672\\
0.9447	0.3691\\
0.9449	0.3711\\
0.9451	0.373\\
0.9453	0.3748\\
0.9453	0.375\\
0.9455	0.377\\
0.9457	0.3789\\
0.9459	0.3809\\
0.9462	0.3828\\
0.9464	0.3848\\
0.9465	0.3867\\
0.9467	0.3887\\
0.9469	0.3906\\
0.9471	0.3926\\
0.9473	0.3939\\
0.9473	0.3945\\
0.9475	0.3965\\
0.9477	0.3984\\
0.9479	0.4004\\
0.9481	0.4023\\
0.9483	0.4043\\
0.9484	0.4062\\
0.9486	0.4082\\
0.9488	0.4102\\
0.949	0.4121\\
0.9492	0.4141\\
0.9492	0.4147\\
0.9493	0.416\\
0.9495	0.418\\
0.9497	0.4199\\
0.9499	0.4219\\
0.95	0.4238\\
0.9502	0.4258\\
0.9504	0.4277\\
0.9505	0.4297\\
0.9507	0.4316\\
0.9509	0.4336\\
0.951	0.4355\\
0.9512	0.4374\\
0.9512	0.4375\\
0.9513	0.4395\\
0.9515	0.4414\\
0.9517	0.4434\\
0.9518	0.4453\\
0.952	0.4473\\
0.9521	0.4492\\
0.9523	0.4512\\
0.9524	0.4531\\
0.9526	0.4551\\
0.9527	0.457\\
0.9529	0.459\\
0.953	0.4609\\
0.9531	0.462\\
0.9532	0.4629\\
0.9533	0.4648\\
0.9535	0.4668\\
0.9536	0.4688\\
0.9538	0.4707\\
0.9539	0.4727\\
0.9541	0.4746\\
0.9542	0.4766\\
0.9544	0.4785\\
0.9545	0.4805\\
0.9546	0.4824\\
0.9548	0.4844\\
0.9549	0.4863\\
0.955	0.4883\\
0.9551	0.4887\\
0.9552	0.4902\\
0.9553	0.4922\\
0.9555	0.4941\\
0.9556	0.4961\\
0.9557	0.498\\
0.9559	0.5\\
0.956	0.502\\
0.9561	0.5039\\
0.9563	0.5059\\
0.9564	0.5078\\
0.9565	0.5098\\
0.9566	0.5117\\
0.9568	0.5137\\
0.9569	0.5156\\
0.957	0.5176\\
0.957	0.5176\\
0.9572	0.5195\\
0.9573	0.5215\\
0.9574	0.5234\\
0.9575	0.5254\\
0.9577	0.5273\\
0.9578	0.5293\\
0.9579	0.5312\\
0.958	0.5332\\
0.9582	0.5352\\
0.9583	0.5371\\
0.9584	0.5391\\
0.9585	0.541\\
0.9586	0.543\\
0.9587	0.5449\\
0.9589	0.5469\\
0.959	0.5488\\
0.959	0.5488\\
0.9591	0.5508\\
0.9592	0.5527\\
0.9593	0.5547\\
0.9595	0.5566\\
0.9596	0.5586\\
0.9597	0.5605\\
0.9598	0.5625\\
0.9599	0.5645\\
0.96	0.5664\\
0.9601	0.5684\\
0.9603	0.5703\\
0.9604	0.5723\\
0.9605	0.5742\\
0.9606	0.5762\\
0.9607	0.5781\\
0.9608	0.5801\\
0.9609	0.582\\
0.9609	0.5825\\
0.961	0.584\\
0.9611	0.5859\\
0.9612	0.5879\\
0.9613	0.5898\\
0.9615	0.5918\\
0.9616	0.5938\\
0.9617	0.5957\\
0.9618	0.5977\\
0.9619	0.5996\\
0.962	0.6016\\
0.9621	0.6035\\
0.9622	0.6055\\
0.9623	0.6074\\
0.9624	0.6094\\
0.9625	0.6113\\
0.9626	0.6133\\
0.9627	0.6152\\
0.9628	0.6172\\
0.9629	0.6188\\
0.9629	0.6191\\
0.963	0.6211\\
0.9631	0.623\\
0.9632	0.625\\
0.9633	0.627\\
0.9634	0.6289\\
0.9635	0.6309\\
0.9636	0.6328\\
0.9637	0.6348\\
0.9638	0.6367\\
0.9639	0.6387\\
0.964	0.6406\\
0.9641	0.6426\\
0.9642	0.6445\\
0.9643	0.6465\\
0.9644	0.6484\\
0.9645	0.6504\\
0.9646	0.6523\\
0.9647	0.6543\\
0.9648	0.6562\\
0.9648	0.6582\\
0.9648	0.6582\\
0.9649	0.6602\\
0.965	0.6621\\
0.9651	0.6641\\
0.9652	0.666\\
0.9653	0.668\\
0.9654	0.6699\\
0.9655	0.6719\\
0.9656	0.6738\\
0.9657	0.6758\\
0.9658	0.6777\\
0.9658	0.6797\\
0.9659	0.6816\\
0.966	0.6836\\
0.9661	0.6855\\
0.9662	0.6875\\
0.9663	0.6895\\
0.9664	0.6914\\
0.9665	0.6934\\
0.9665	0.6953\\
0.9666	0.6973\\
0.9667	0.6992\\
0.9668	0.7012\\
0.9668	0.7014\\
0.9669	0.7031\\
0.967	0.7051\\
0.967	0.707\\
0.9671	0.709\\
0.9672	0.7109\\
0.9673	0.7129\\
0.9674	0.7148\\
0.9674	0.7168\\
0.9675	0.7188\\
0.9676	0.7207\\
0.9677	0.7227\\
0.9678	0.7246\\
0.9678	0.7266\\
0.9679	0.7285\\
0.968	0.7305\\
0.9681	0.7324\\
0.9681	0.7344\\
0.9682	0.7363\\
0.9683	0.7383\\
0.9684	0.7402\\
0.9684	0.7422\\
0.9685	0.7441\\
0.9686	0.7461\\
0.9687	0.748\\
0.9687	0.75\\
0.9688	0.7507\\
0.9688	0.752\\
0.9689	0.7539\\
0.9689	0.7559\\
0.969	0.7578\\
0.9691	0.7598\\
0.9691	0.7617\\
0.9692	0.7637\\
0.9693	0.7656\\
0.9693	0.7676\\
0.9694	0.7695\\
0.9695	0.7715\\
0.9695	0.7734\\
0.9696	0.7754\\
0.9696	0.7773\\
0.9697	0.7793\\
0.9698	0.7812\\
0.9698	0.7832\\
0.9699	0.7852\\
0.9699	0.7871\\
0.97	0.7891\\
0.9701	0.791\\
0.9701	0.793\\
0.9702	0.7949\\
0.9702	0.7969\\
0.9703	0.7988\\
0.9703	0.8008\\
0.9704	0.8027\\
0.9704	0.8047\\
0.9704	0.8066\\
0.9705	0.8086\\
0.9705	0.8105\\
0.9706	0.8125\\
0.9706	0.8145\\
0.9707	0.8164\\
0.9707	0.8184\\
0.9707	0.8187\\
0.9707	0.8203\\
0.9708	0.8223\\
0.9708	0.8242\\
0.9708	0.8262\\
0.9709	0.8281\\
0.9709	0.8301\\
0.9709	0.832\\
0.9709	0.834\\
0.971	0.8359\\
0.971	0.8379\\
0.971	0.8398\\
0.971	0.8418\\
0.971	0.8438\\
0.971	0.8457\\
0.971	0.8477\\
0.9711	0.8496\\
0.9711	0.8516\\
0.9711	0.8535\\
0.9711	0.8555\\
0.971	0.8574\\
0.971	0.8594\\
0.971	0.8613\\
0.971	0.8633\\
0.971	0.8652\\
0.971	0.8672\\
0.9709	0.8691\\
0.9709	0.8711\\
0.9709	0.873\\
0.9708	0.875\\
0.9708	0.877\\
0.9707	0.8789\\
0.9707	0.8793\\
0.9707	0.8809\\
0.9706	0.8828\\
0.9705	0.8848\\
0.9704	0.8867\\
0.9704	0.8887\\
0.9703	0.8906\\
0.9702	0.8926\\
0.9701	0.8945\\
0.9699	0.8965\\
0.9698	0.8984\\
0.9697	0.9004\\
0.9695	0.9023\\
0.9694	0.9043\\
0.9692	0.9062\\
0.969	0.9082\\
0.9688	0.9102\\
0.9688	0.9104\\
0.9686	0.9121\\
0.9683	0.9141\\
0.9681	0.916\\
0.9678	0.918\\
0.9675	0.9199\\
0.9672	0.9219\\
0.9668	0.9238\\
0.9668	0.9239\\
0.9664	0.9258\\
0.966	0.9277\\
0.9655	0.9297\\
0.965	0.9316\\
0.9648	0.9324\\
0.9645	0.9336\\
0.9639	0.9355\\
0.9633	0.9375\\
0.9629	0.9385\\
0.9625	0.9395\\
0.9617	0.9414\\
0.9609	0.9432\\
0.9608	0.9434\\
0.9599	0.9453\\
0.959	0.9469\\
0.9587	0.9473\\
0.9575	0.9492\\
0.957	0.9499\\
0.9561	0.9512\\
0.9551	0.9524\\
0.9544	0.9531\\
0.9531	0.9545\\
0.9526	0.9551\\
0.9512	0.9564\\
0.9504	0.957\\
0.9492	0.958\\
0.9478	0.959\\
0.9473	0.9594\\
0.9453	0.9606\\
0.9447	0.9609\\
0.9434	0.9617\\
0.9414	0.9627\\
0.9409	0.9629\\
0.9395	0.9635\\
0.9375	0.9643\\
0.9361	0.9648\\
0.9355	0.9651\\
0.9336	0.9657\\
0.9316	0.9663\\
0.9299	0.9668\\
0.9297	0.9669\\
0.9277	0.9674\\
0.9258	0.9678\\
0.9238	0.9683\\
0.9219	0.9687\\
0.9214	0.9688\\
0.9199	0.969\\
0.918	0.9694\\
0.916	0.9697\\
0.9141	0.97\\
0.9121	0.9702\\
0.9102	0.9705\\
0.9084	0.9707\\
0.9082	0.9707\\
0.9062	0.9709\\
0.9043	0.9711\\
0.9023	0.9713\\
0.9004	0.9715\\
0.8984	0.9717\\
0.8965	0.9718\\
0.8945	0.972\\
0.8926	0.9721\\
0.8906	0.9722\\
0.8887	0.9724\\
0.8867	0.9725\\
0.8848	0.9726\\
0.8828	0.9727\\
0.8828	0.9727\\
0.8809	0.9727\\
0.8789	0.9728\\
0.877	0.9729\\
0.875	0.973\\
0.873	0.973\\
0.8711	0.9731\\
0.8691	0.9731\\
0.8672	0.9732\\
0.8652	0.9732\\
0.8633	0.9733\\
0.8613	0.9733\\
0.8594	0.9733\\
0.8574	0.9734\\
0.8555	0.9734\\
0.8535	0.9734\\
0.8516	0.9734\\
0.8496	0.9734\\
0.8477	0.9735\\
0.8457	0.9735\\
0.8438	0.9735\\
0.8418	0.9735\\
0.8398	0.9735\\
0.8379	0.9735\\
0.8359	0.9735\\
0.834	0.9735\\
0.832	0.9734\\
0.8301	0.9734\\
0.8281	0.9734\\
0.8262	0.9734\\
0.8242	0.9734\\
0.8223	0.9734\\
0.8203	0.9733\\
0.8184	0.9733\\
0.8164	0.9733\\
0.8145	0.9733\\
0.8125	0.9732\\
0.8105	0.9732\\
0.8086	0.9732\\
0.8066	0.9731\\
0.8047	0.9731\\
0.8027	0.9731\\
0.8008	0.973\\
0.7988	0.973\\
0.7969	0.9729\\
0.7949	0.9729\\
0.793	0.9729\\
0.791	0.9728\\
0.7891	0.9728\\
0.7871	0.9727\\
0.7852	0.9727\\
0.7842	0.9727\\
0.7832	0.9726\\
0.7812	0.9726\\
0.7793	0.9725\\
0.7773	0.9725\\
0.7754	0.9724\\
0.7734	0.9724\\
0.7715	0.9723\\
0.7695	0.9723\\
0.7676	0.9722\\
0.7656	0.9721\\
0.7637	0.9721\\
0.7617	0.972\\
0.7598	0.972\\
0.7578	0.9719\\
0.7559	0.9718\\
0.7539	0.9718\\
0.752	0.9717\\
0.75	0.9717\\
0.748	0.9716\\
0.7461	0.9715\\
0.7441	0.9715\\
0.7422	0.9714\\
0.7402	0.9713\\
0.7383	0.9713\\
0.7363	0.9712\\
0.7344	0.9711\\
0.7324	0.971\\
0.7305	0.971\\
0.7285	0.9709\\
0.7266	0.9708\\
0.7246	0.9707\\
0.7235	0.9707\\
0.7227	0.9707\\
0.7207	0.9706\\
0.7188	0.9705\\
0.7168	0.9704\\
0.7148	0.9704\\
0.7129	0.9703\\
0.7109	0.9702\\
0.709	0.9701\\
0.707	0.9701\\
0.7051	0.97\\
0.7031	0.9699\\
0.7012	0.9698\\
0.6992	0.9697\\
0.6973	0.9696\\
0.6953	0.9696\\
0.6934	0.9695\\
0.6914	0.9694\\
0.6895	0.9693\\
0.6875	0.9692\\
0.6855	0.9691\\
0.6836	0.9691\\
0.6816	0.969\\
0.6797	0.9689\\
0.6777	0.9688\\
0.6769	0.9688\\
0.6758	0.9687\\
0.6738	0.9686\\
0.6719	0.9685\\
0.6699	0.9684\\
0.668	0.9683\\
0.666	0.9682\\
0.6641	0.9682\\
0.6621	0.9681\\
0.6602	0.968\\
0.6582	0.9679\\
0.6562	0.9678\\
0.6543	0.9677\\
0.6523	0.9676\\
0.6504	0.9675\\
0.6484	0.9674\\
0.6465	0.9673\\
0.6445	0.9672\\
0.6426	0.9671\\
0.6406	0.967\\
0.6387	0.9669\\
0.6367	0.9668\\
0.6367	0.9668\\
0.6348	0.9667\\
0.6328	0.9666\\
0.6309	0.9665\\
0.6289	0.9664\\
0.627	0.9663\\
0.625	0.9662\\
0.623	0.9661\\
0.6211	0.966\\
0.6191	0.9659\\
0.6172	0.9658\\
0.6152	0.9657\\
0.6133	0.9656\\
0.6113	0.9655\\
0.6094	0.9653\\
0.6074	0.9652\\
0.6055	0.9651\\
0.6035	0.965\\
0.6016	0.9649\\
0.6005	0.9648\\
0.5996	0.9648\\
0.5977	0.9647\\
0.5957	0.9646\\
0.5938	0.9645\\
0.5918	0.9643\\
0.5898	0.9642\\
0.5879	0.9641\\
0.5859	0.964\\
0.584	0.9639\\
0.582	0.9638\\
0.5801	0.9637\\
0.5781	0.9635\\
0.5762	0.9634\\
0.5742	0.9633\\
0.5723	0.9632\\
0.5703	0.9631\\
0.5684	0.9629\\
0.5676	0.9629\\
0.5664	0.9628\\
0.5645	0.9627\\
0.5625	0.9626\\
0.5605	0.9624\\
0.5586	0.9623\\
0.5566	0.9622\\
0.5547	0.9621\\
0.5527	0.9619\\
0.5508	0.9618\\
0.5488	0.9617\\
0.5469	0.9616\\
0.5449	0.9614\\
0.543	0.9613\\
0.541	0.9612\\
0.5391	0.961\\
0.5375	0.9609\\
0.5371	0.9609\\
0.5352	0.9608\\
0.5332	0.9606\\
0.5312	0.9605\\
0.5293	0.9604\\
0.5273	0.9602\\
0.5254	0.9601\\
0.5234	0.96\\
0.5215	0.9598\\
0.5195	0.9597\\
0.5176	0.9595\\
0.5156	0.9594\\
0.5137	0.9593\\
0.5117	0.9591\\
0.5098	0.959\\
0.5098	0.959\\
0.5078	0.9588\\
0.5059	0.9587\\
0.5039	0.9585\\
0.502	0.9584\\
0.5	0.9583\\
0.498	0.9581\\
0.4961	0.958\\
0.4941	0.9578\\
0.4922	0.9576\\
0.4902	0.9575\\
0.4883	0.9573\\
0.4863	0.9572\\
0.4844	0.957\\
0.4844	0.957\\
0.4824	0.9569\\
0.4805	0.9567\\
0.4785	0.9566\\
0.4766	0.9564\\
0.4746	0.9562\\
0.4727	0.9561\\
0.4707	0.9559\\
0.4688	0.9558\\
0.4668	0.9556\\
0.4648	0.9554\\
0.4629	0.9553\\
0.4609	0.9551\\
0.4609	0.9551\\
0.459	0.9549\\
0.457	0.9547\\
0.4551	0.9546\\
0.4531	0.9544\\
0.4512	0.9542\\
0.4492	0.954\\
0.4473	0.9539\\
0.4453	0.9537\\
0.4434	0.9535\\
0.4414	0.9533\\
0.4395	0.9531\\
0.4393	0.9531\\
0.4375	0.953\\
0.4355	0.9528\\
0.4336	0.9526\\
0.4316	0.9524\\
0.4297	0.9522\\
0.4277	0.952\\
0.4258	0.9518\\
0.4238	0.9516\\
0.4219	0.9514\\
0.4199	0.9512\\
0.4193	0.9512\\
0.418	0.951\\
0.416	0.9508\\
0.4141	0.9506\\
0.4121	0.9504\\
0.4102	0.9502\\
0.4082	0.95\\
0.4062	0.9498\\
0.4043	0.9496\\
0.4023	0.9494\\
0.4009	0.9492\\
0.4004	0.9492\\
0.3984	0.9489\\
0.3965	0.9487\\
0.3945	0.9485\\
0.3926	0.9483\\
0.3906	0.9481\\
0.3887	0.9478\\
0.3867	0.9476\\
0.3848	0.9474\\
0.3839	0.9473\\
0.3828	0.9471\\
0.3809	0.9469\\
0.3789	0.9467\\
0.377	0.9464\\
0.375	0.9462\\
0.373	0.9459\\
0.3711	0.9457\\
0.3691	0.9454\\
0.3682	0.9453\\
0.3672	0.9452\\
0.3652	0.9449\\
0.3633	0.9447\\
0.3613	0.9444\\
0.3594	0.9441\\
0.3574	0.9439\\
0.3555	0.9436\\
0.3536	0.9434\\
0.3535	0.9433\\
0.3516	0.9431\\
0.3496	0.9428\\
0.3477	0.9425\\
0.3457	0.9422\\
0.3438	0.9419\\
0.3418	0.9416\\
0.3402	0.9414\\
0.3398	0.9414\\
0.3379	0.9411\\
0.3359	0.9408\\
0.334	0.9405\\
0.332	0.9401\\
0.3301	0.9398\\
0.3281	0.9395\\
0.3277	0.9395\\
0.3262	0.9392\\
0.3242	0.9389\\
0.3223	0.9386\\
0.3203	0.9382\\
0.3184	0.9379\\
0.3164	0.9376\\
0.3161	0.9375\\
0.3145	0.9372\\
0.3125	0.9369\\
0.3105	0.9365\\
0.3086	0.9362\\
0.3066	0.9358\\
0.3053	0.9355\\
0.3047	0.9354\\
0.3027	0.9351\\
0.3008	0.9347\\
0.2988	0.9343\\
0.2969	0.9339\\
0.2953	0.9336\\
0.2949	0.9335\\
0.293	0.9331\\
0.291	0.9327\\
0.2891	0.9323\\
0.2871	0.9319\\
0.286	0.9316\\
0.2852	0.9315\\
0.2832	0.931\\
0.2812	0.9306\\
0.2793	0.9302\\
0.2773	0.9297\\
0.2772	0.9297\\
0.2754	0.9293\\
0.2734	0.9288\\
0.2715	0.9283\\
0.2695	0.9278\\
0.2691	0.9277\\
0.2676	0.9274\\
0.2656	0.9269\\
0.2637	0.9264\\
0.2617	0.9259\\
0.2614	0.9258\\
0.2598	0.9253\\
0.2578	0.9248\\
0.2559	0.9243\\
0.2542	0.9238\\
0.2539	0.9237\\
0.252	0.9232\\
0.25	0.9226\\
0.248	0.922\\
0.2475	0.9219\\
0.2461	0.9214\\
0.2441	0.9208\\
0.2422	0.9202\\
0.2412	0.9199\\
0.2402	0.9196\\
0.2383	0.919\\
0.2363	0.9183\\
0.2352	0.918\\
0.2344	0.9177\\
0.2324	0.917\\
0.2305	0.9163\\
0.2296	0.916\\
0.2285	0.9156\\
0.2266	0.9149\\
0.2246	0.9142\\
0.2243	0.9141\\
0.2227	0.9135\\
0.2207	0.9127\\
0.2192	0.9121\\
0.2188	0.9119\\
0.2168	0.9111\\
0.2148	0.9103\\
0.2145	0.9102\\
0.2129	0.9095\\
0.2109	0.9086\\
0.2099	0.9082\\
0.209	0.9078\\
0.207	0.9069\\
0.2057	0.9062\\
0.2051	0.906\\
0.2031	0.9051\\
0.2016	0.9043\\
0.2012	0.9041\\
0.1992	0.9031\\
0.1977	0.9023\\
0.1973	0.9021\\
0.1953	0.9011\\
0.194	0.9004\\
0.1934	0.9\\
0.1914	0.899\\
0.1905	0.8984\\
0.1895	0.8979\\
0.1875	0.8967\\
0.1871	0.8965\\
0.1855	0.8956\\
0.1839	0.8945\\
0.1836	0.8944\\
0.1816	0.8931\\
0.1808	0.8926\\
0.1797	0.8918\\
0.1779	0.8906\\
0.1777	0.8905\\
0.1758	0.8892\\
0.175	0.8887\\
0.1738	0.8878\\
0.1723	0.8867\\
0.1719	0.8864\\
0.1699	0.8849\\
0.1697	0.8848\\
0.168	0.8834\\
0.1672	0.8828\\
0.166	0.8818\\
0.1648	0.8809\\
0.1641	0.8802\\
0.1625	0.8789\\
0.1621	0.8785\\
0.1603	0.877\\
0.1602	0.8768\\
0.1582	0.875\\
0.1582	0.875\\
0.1562	0.8732\\
0.1561	0.873\\
0.1543	0.8713\\
0.1541	0.8711\\
0.1523	0.8693\\
0.1522	0.8691\\
0.1504	0.8672\\
0.1504	0.8672\\
0.1486	0.8652\\
0.1484	0.8651\\
0.1469	0.8633\\
0.1465	0.8628\\
0.1452	0.8613\\
0.1445	0.8605\\
0.1436	0.8594\\
0.1426	0.8581\\
0.142	0.8574\\
0.1406	0.8556\\
0.1405	0.8555\\
0.1391	0.8535\\
0.1387	0.853\\
0.1376	0.8516\\
0.1367	0.8502\\
0.1363	0.8496\\
0.135	0.8477\\
0.1348	0.8474\\
0.1337	0.8457\\
0.1328	0.8444\\
0.1324	0.8438\\
0.1312	0.8418\\
0.1309	0.8412\\
0.13	0.8398\\
0.1289	0.8379\\
0.1289	0.8379\\
0.1278	0.8359\\
0.127	0.8344\\
0.1267	0.834\\
0.1257	0.832\\
0.125	0.8307\\
0.1247	0.8301\\
0.1237	0.8281\\
0.123	0.8268\\
0.1227	0.8262\\
0.1218	0.8242\\
0.1211	0.8227\\
0.1209	0.8223\\
0.12	0.8203\\
0.1191	0.8184\\
0.1191	0.8183\\
0.1183	0.8164\\
0.1175	0.8145\\
0.1172	0.8137\\
0.1167	0.8125\\
0.116	0.8105\\
0.1152	0.8087\\
0.1152	0.8086\\
0.1145	0.8066\\
0.1138	0.8047\\
0.1133	0.8033\\
0.1131	0.8027\\
0.1124	0.8008\\
0.1118	0.7988\\
0.1113	0.7975\\
0.1111	0.7969\\
0.1105	0.7949\\
0.1099	0.793\\
0.1094	0.7912\\
0.1093	0.791\\
0.1088	0.7891\\
0.1082	0.7871\\
0.1077	0.7852\\
0.1074	0.7843\\
0.1071	0.7832\\
0.1066	0.7812\\
0.1061	0.7793\\
0.1056	0.7773\\
0.1055	0.7767\\
0.1052	0.7754\\
0.1047	0.7734\\
0.1042	0.7715\\
0.1038	0.7695\\
0.1035	0.7682\\
0.1034	0.7676\\
0.103	0.7656\\
0.1025	0.7637\\
0.1022	0.7617\\
0.1018	0.7598\\
0.1016	0.7587\\
0.1014	0.7578\\
0.101	0.7559\\
0.1007	0.7539\\
0.1003	0.752\\
0.09998	0.75\\
0.09965	0.748\\
0.09961	0.7478\\
0.09933	0.7461\\
0.09902	0.7441\\
0.09872	0.7422\\
0.09842	0.7402\\
0.09813	0.7383\\
0.09785	0.7363\\
0.09766	0.7349\\
0.09758	0.7344\\
0.09732	0.7324\\
0.09706	0.7305\\
0.09681	0.7285\\
0.09657	0.7266\\
0.09633	0.7246\\
0.09611	0.7227\\
0.09588	0.7207\\
0.0957	0.7191\\
0.09567	0.7188\\
0.09546	0.7168\\
0.09526	0.7148\\
0.09506	0.7129\\
0.09487	0.7109\\
0.09468	0.709\\
0.0945	0.707\\
0.09433	0.7051\\
0.09416	0.7031\\
0.094	0.7012\\
0.09385	0.6992\\
0.09375	0.698\\
0.09369	0.6973\\
0.09355	0.6953\\
0.09341	0.6934\\
0.09327	0.6914\\
0.09314	0.6895\\
0.09302	0.6875\\
0.0929	0.6855\\
0.09278	0.6836\\
0.09267	0.6816\\
0.09256	0.6797\\
0.09246	0.6777\\
0.09236	0.6758\\
0.09227	0.6738\\
0.09218	0.6719\\
0.0921	0.6699\\
0.09202	0.668\\
0.09194	0.666\\
0.09187	0.6641\\
0.09181	0.6621\\
0.0918	0.6618\\
0.09174	0.6602\\
0.09168	0.6582\\
0.09163	0.6562\\
0.09158	0.6543\\
0.09153	0.6523\\
0.09149	0.6504\\
0.09145	0.6484\\
0.09141	0.6465\\
0.09138	0.6445\\
0.09135	0.6426\\
0.09133	0.6406\\
0.09131	0.6387\\
0.09129	0.6367\\
0.09128	0.6348\\
0.09127	0.6328\\
0.09126	0.6309\\
0.09126	0.6289\\
0.09126	0.627\\
0.09126	0.625\\
0.09127	0.623\\
0.09128	0.6211\\
0.09129	0.6191\\
0.09131	0.6172\\
0.09133	0.6152\\
0.09136	0.6133\\
0.09138	0.6113\\
0.09141	0.6094\\
0.09145	0.6074\\
0.09148	0.6055\\
0.09152	0.6035\\
0.09157	0.6016\\
0.09161	0.5996\\
0.09166	0.5977\\
0.09171	0.5957\\
0.09177	0.5938\\
0.0918	0.5928\\
0.09183	0.5918\\
0.09189	0.5898\\
0.09195	0.5879\\
0.09202	0.5859\\
0.09209	0.584\\
0.09216	0.582\\
0.09224	0.5801\\
0.09232	0.5781\\
0.0924	0.5762\\
0.09249	0.5742\\
0.09257	0.5723\\
0.09267	0.5703\\
0.09276	0.5684\\
0.09286	0.5664\\
0.09296	0.5645\\
0.09306	0.5625\\
0.09317	0.5605\\
0.09328	0.5586\\
0.09339	0.5566\\
0.0935	0.5547\\
0.09362	0.5527\\
0.09374	0.5508\\
0.09375	0.5506\\
0.09386	0.5488\\
0.09399	0.5469\\
0.09412	0.5449\\
0.09425	0.543\\
0.09439	0.541\\
0.09453	0.5391\\
0.09467	0.5371\\
0.09481	0.5352\\
0.09496	0.5332\\
0.09511	0.5312\\
0.09526	0.5293\\
0.09542	0.5273\\
0.09558	0.5254\\
0.0957	0.5239\\
0.09574	0.5234\\
0.0959	0.5215\\
0.09607	0.5195\\
0.09624	0.5176\\
0.09642	0.5156\\
0.09659	0.5137\\
0.09677	0.5117\\
0.09696	0.5098\\
0.09714	0.5078\\
0.09733	0.5059\\
0.09752	0.5039\\
0.09766	0.5026\\
0.09772	0.502\\
0.09792	0.5\\
0.09812	0.498\\
0.09832	0.4961\\
0.09853	0.4941\\
0.09874	0.4922\\
0.09896	0.4902\\
0.09917	0.4883\\
0.0994	0.4863\\
0.09961	0.4845\\
0.09962	0.4844\\
0.09985	0.4824\\
0.1001	0.4805\\
0.1003	0.4785\\
0.1005	0.4766\\
0.1008	0.4746\\
0.101	0.4727\\
0.1013	0.4707\\
0.1015	0.4688\\
0.1016	0.4685\\
0.1018	0.4668\\
0.102	0.4648\\
0.1023	0.4629\\
0.1026	0.4609\\
0.1028	0.459\\
0.1031	0.457\\
0.1034	0.4551\\
0.1035	0.4542\\
0.1037	0.4531\\
0.104	0.4512\\
0.1042	0.4492\\
0.1045	0.4473\\
0.1048	0.4453\\
0.1051	0.4434\\
0.1054	0.4414\\
0.1055	0.4411\\
0.1057	0.4395\\
0.106	0.4375\\
0.1064	0.4355\\
0.1067	0.4336\\
0.107	0.4316\\
0.1073	0.4297\\
0.1074	0.4291\\
0.1077	0.4277\\
0.108	0.4258\\
0.1083	0.4238\\
0.1087	0.4219\\
0.109	0.4199\\
0.1094	0.418\\
0.1094	0.418\\
0.1097	0.416\\
0.1101	0.4141\\
0.1105	0.4121\\
0.1108	0.4102\\
0.1112	0.4082\\
0.1113	0.4076\\
0.1116	0.4062\\
0.112	0.4043\\
0.1124	0.4023\\
0.1128	0.4004\\
0.1132	0.3984\\
0.1133	0.3978\\
0.1136	0.3965\\
0.114	0.3945\\
0.1144	0.3926\\
0.1148	0.3906\\
0.1152	0.3887\\
0.1152	0.3886\\
0.1157	0.3867\\
0.1161	0.3848\\
0.1165	0.3828\\
0.117	0.3809\\
0.1172	0.38\\
0.1174	0.3789\\
0.1179	0.377\\
0.1184	0.375\\
0.1188	0.373\\
0.1191	0.3718\\
0.1193	0.3711\\
0.1198	0.3691\\
0.1203	0.3672\\
0.1208	0.3652\\
0.1211	0.364\\
0.1213	0.3633\\
0.1218	0.3613\\
0.1223	0.3594\\
0.1228	0.3574\\
0.123	0.3566\\
0.1234	0.3555\\
0.1239	0.3535\\
0.1244	0.3516\\
0.125	0.3496\\
0.125	0.3495\\
0.1255	0.3477\\
0.1261	0.3457\\
0.1267	0.3438\\
0.127	0.3428\\
0.1272	0.3418\\
0.1278	0.3398\\
0.1284	0.3379\\
0.1289	0.3364\\
0.129	0.3359\\
0.1296	0.334\\
0.1303	0.332\\
0.1309	0.3302\\
0.1309	0.3301\\
0.1315	0.3281\\
0.1322	0.3262\\
0.1328	0.3243\\
0.1328	0.3242\\
0.1335	0.3223\\
0.1342	0.3203\\
0.1348	0.3186\\
0.1348	0.3184\\
0.1355	0.3164\\
0.1362	0.3145\\
0.1367	0.3131\\
0.1369	0.3125\\
0.1377	0.3105\\
0.1384	0.3086\\
0.1387	0.3079\\
0.1391	0.3066\\
0.1399	0.3047\\
0.1406	0.3028\\
0.1407	0.3027\\
0.1414	0.3008\\
0.1422	0.2988\\
0.1426	0.2979\\
0.143	0.2969\\
0.1438	0.2949\\
0.1445	0.2932\\
0.1446	0.293\\
0.1455	0.291\\
0.1463	0.2891\\
0.1465	0.2887\\
0.1472	0.2871\\
0.1481	0.2852\\
0.1484	0.2843\\
0.1489	0.2832\\
0.1498	0.2812\\
0.1504	0.2801\\
0.1508	0.2793\\
0.1517	0.2773\\
0.1523	0.276\\
0.1526	0.2754\\
0.1536	0.2734\\
0.1543	0.272\\
0.1545	0.2715\\
0.1555	0.2695\\
0.1562	0.2681\\
0.1565	0.2676\\
0.1576	0.2656\\
0.1582	0.2644\\
0.1586	0.2637\\
0.1596	0.2617\\
0.1602	0.2608\\
0.1607	0.2598\\
0.1618	0.2578\\
0.1621	0.2573\\
0.1629	0.2559\\
0.164	0.2539\\
0.1641	0.2539\\
0.1652	0.252\\
0.166	0.2505\\
0.1663	0.25\\
0.1675	0.248\\
0.168	0.2473\\
0.1687	0.2461\\
0.1699	0.2442\\
0.17	0.2441\\
0.1712	0.2422\\
0.1719	0.2412\\
0.1725	0.2402\\
0.1738	0.2383\\
0.1738	0.2382\\
0.1751	0.2363\\
0.1758	0.2353\\
0.1764	0.2344\\
0.1777	0.2325\\
0.1778	0.2324\\
0.1792	0.2305\\
0.1797	0.2298\\
0.1806	0.2285\\
0.1816	0.2271\\
0.182	0.2266\\
0.1835	0.2246\\
0.1836	0.2245\\
0.185	0.2227\\
0.1855	0.222\\
0.1865	0.2207\\
0.1875	0.2195\\
0.1881	0.2188\\
0.1895	0.2171\\
0.1897	0.2168\\
0.1913	0.2148\\
0.1914	0.2147\\
0.193	0.2129\\
0.1934	0.2124\\
0.1947	0.2109\\
0.1953	0.2102\\
0.1964	0.209\\
0.1973	0.208\\
0.1981	0.207\\
0.1992	0.2058\\
0.1999	0.2051\\
0.2012	0.2037\\
0.2018	0.2031\\
0.2031	0.2017\\
0.2036	0.2012\\
0.2051	0.1997\\
0.2055	0.1992\\
0.207	0.1977\\
0.2075	0.1973\\
0.209	0.1958\\
0.2095	0.1953\\
0.2109	0.1939\\
0.2115	0.1934\\
0.2129	0.1921\\
0.2136	0.1914\\
0.2148	0.1903\\
0.2158	0.1895\\
0.2168	0.1885\\
0.218	0.1875\\
0.2188	0.1868\\
0.2202	0.1855\\
0.2207	0.1851\\
0.2225	0.1836\\
0.2227	0.1835\\
0.2246	0.1818\\
0.2248	0.1816\\
0.2266	0.1802\\
0.2273	0.1797\\
0.2285	0.1787\\
0.2297	0.1777\\
0.2305	0.1772\\
0.2322	0.1758\\
0.2324	0.1756\\
0.2344	0.1742\\
0.2348	0.1738\\
0.2363	0.1727\\
0.2375	0.1719\\
0.2383	0.1713\\
0.2402	0.1699\\
0.2402	0.1699\\
0.2422	0.1686\\
0.243	0.168\\
0.2441	0.1672\\
0.2459	0.166\\
0.2461	0.1659\\
0.248	0.1646\\
0.2489	0.1641\\
0.25	0.1633\\
0.2519	0.1621\\
0.252	0.1621\\
0.2539	0.1609\\
0.255	0.1602\\
0.2559	0.1597\\
0.2578	0.1585\\
0.2583	0.1582\\
0.2598	0.1573\\
0.2616	0.1562\\
0.2617	0.1562\\
0.2637	0.155\\
0.265	0.1543\\
0.2656	0.1539\\
0.2676	0.1528\\
0.2685	0.1523\\
0.2695	0.1518\\
0.2715	0.1507\\
0.2721	0.1504\\
0.2734	0.1497\\
0.2754	0.1487\\
0.2758	0.1484\\
0.2773	0.1477\\
0.2793	0.1467\\
0.2797	0.1465\\
0.2812	0.1457\\
0.2832	0.1448\\
0.2837	0.1445\\
0.2852	0.1438\\
0.2871	0.1429\\
0.2878	0.1426\\
0.2891	0.142\\
0.291	0.1411\\
0.292	0.1406\\
0.293	0.1402\\
0.2949	0.1393\\
0.2964	0.1387\\
0.2969	0.1385\\
0.2988	0.1376\\
0.3008	0.1368\\
0.301	0.1367\\
0.3027	0.136\\
0.3047	0.1352\\
0.3057	0.1348\\
0.3066	0.1344\\
0.3086	0.1336\\
0.3105	0.1328\\
0.3106	0.1328\\
0.3125	0.1321\\
0.3145	0.1313\\
0.3157	0.1309\\
0.3164	0.1306\\
0.3184	0.1299\\
0.3203	0.1291\\
0.321	0.1289\\
0.3223	0.1284\\
0.3242	0.1277\\
0.3262	0.1271\\
0.3265	0.127\\
0.3281	0.1264\\
0.3301	0.1257\\
0.332	0.125\\
0.3322	0.125\\
0.334	0.1244\\
0.3359	0.1238\\
0.3379	0.1231\\
0.3381	0.123\\
0.3398	0.1225\\
0.3418	0.1219\\
0.3438	0.1213\\
0.3444	0.1211\\
0.3457	0.1207\\
0.3477	0.1201\\
0.3496	0.1195\\
0.3509	0.1191\\
0.3516	0.1189\\
0.3535	0.1184\\
0.3555	0.1178\\
0.3574	0.1173\\
0.3577	0.1172\\
0.3594	0.1167\\
0.3613	0.1162\\
0.3633	0.1156\\
0.3648	0.1152\\
0.3652	0.1151\\
0.3672	0.1146\\
0.3691	0.1141\\
0.3711	0.1136\\
0.3723	0.1133\\
0.373	0.1131\\
0.375	0.1126\\
0.377	0.1121\\
0.3789	0.1116\\
0.3801	0.1113\\
0.3809	0.1112\\
0.3828	0.1107\\
0.3848	0.1102\\
0.3867	0.1098\\
0.3884	0.1094\\
0.3887	0.1093\\
0.3906	0.1089\\
0.3926	0.1084\\
0.3945	0.108\\
0.3965	0.1076\\
0.3972	0.1074\\
0.3984	0.1072\\
0.4004	0.1067\\
0.4023	0.1063\\
0.4043	0.1059\\
0.4062	0.1055\\
0.4065	0.1055\\
0.4082	0.1051\\
0.4102	0.1047\\
0.4121	0.1044\\
0.4141	0.104\\
0.416	0.1036\\
0.4164	0.1035\\
0.418	0.1032\\
0.4199	0.1029\\
0.4219	0.1025\\
0.4238	0.1021\\
0.4258	0.1018\\
0.427	0.1016\\
0.4277	0.1014\\
0.4297	0.1011\\
0.4316	0.1007\\
0.4336	0.1004\\
0.4355	0.1001\\
0.4375	0.09975\\
0.4384	0.09961\\
0.4395	0.09943\\
0.4414	0.09911\\
0.4434	0.09879\\
0.4453	0.09848\\
0.4473	0.09818\\
0.4492	0.09787\\
0.4506	0.09766\\
0.4512	0.09757\\
0.4531	0.09728\\
0.4551	0.09699\\
0.457	0.0967\\
0.459	0.09641\\
0.4609	0.09613\\
0.4629	0.09586\\
0.464	0.0957\\
0.4648	0.09558\\
0.4668	0.09531\\
0.4688	0.09505\\
0.4707	0.09478\\
0.4727	0.09453\\
0.4746	0.09427\\
0.4766	0.09402\\
0.4785	0.09377\\
0.4787	0.09375\\
0.4805	0.09352\\
0.4824	0.09328\\
0.4844	0.09304\\
0.4863	0.09281\\
0.4883	0.09258\\
0.4902	0.09235\\
0.4922	0.09212\\
0.4941	0.0919\\
0.4951	0.0918\\
0.4961	0.09168\\
0.498	0.09147\\
0.5	0.09125\\
0.502	0.09104\\
0.5039	0.09084\\
0.5059	0.09063\\
0.5078	0.09043\\
0.5098	0.09024\\
0.5117	0.09004\\
0.5137	0.08985\\
0.5138	0.08984\\
0.5156	0.08967\\
0.5176	0.08948\\
0.5195	0.0893\\
0.5215	0.08912\\
0.5234	0.08894\\
0.5254	0.08877\\
0.5273	0.0886\\
0.5293	0.08843\\
0.5312	0.08827\\
0.5332	0.08811\\
0.5352	0.08795\\
0.5359	0.08789\\
0.5371	0.0878\\
0.5391	0.08764\\
0.541	0.0875\\
0.543	0.08735\\
0.5449	0.08721\\
0.5469	0.08706\\
0.5488	0.08693\\
0.5508	0.08679\\
0.5527	0.08666\\
0.5547	0.08653\\
0.5566	0.0864\\
0.5586	0.08628\\
0.5605	0.08616\\
0.5625	0.08604\\
0.5643	0.08594\\
0.5645	0.08593\\
0.5664	0.08582\\
0.5684	0.08571\\
0.5703	0.0856\\
0.5723	0.0855\\
0.5742	0.0854\\
0.5762	0.0853\\
0.5781	0.0852\\
0.5801	0.08511\\
0.582	0.08502\\
0.584	0.08494\\
0.5859	0.08485\\
0.5879	0.08477\\
0.5898	0.08469\\
0.5918	0.08462\\
0.5938	0.08455\\
0.5957	0.08448\\
0.5977	0.08441\\
0.5996	0.08435\\
0.6016	0.08429\\
0.6035	0.08424\\
0.6055	0.08418\\
0.6074	0.08413\\
0.6094	0.08408\\
0.6113	0.08404\\
0.6133	0.084\\
0.6139	0.08398\\
0.3	463\\
0.6485	0.5488\\
0.6484	0.5488\\
0.6465	0.5484\\
0.6445	0.5481\\
0.6426	0.5478\\
0.6406	0.5476\\
0.6387	0.5474\\
0.6367	0.5473\\
0.6348	0.5471\\
0.6328	0.5471\\
0.6309	0.5471\\
0.6289	0.5471\\
0.627	0.5472\\
0.625	0.5473\\
0.623	0.5474\\
0.6211	0.5476\\
0.6191	0.5479\\
0.6172	0.5482\\
0.6152	0.5485\\
0.6136	0.5488\\
0.6133	0.5489\\
0.6113	0.5493\\
0.6094	0.5498\\
0.6074	0.5504\\
0.606	0.5508\\
0.6055	0.551\\
0.6035	0.5516\\
0.6016	0.5523\\
0.6004	0.5527\\
0.5996	0.5531\\
0.5977	0.5539\\
0.5958	0.5547\\
0.5957	0.5547\\
0.5938	0.5557\\
0.5918	0.5566\\
0.5918	0.5567\\
0.5898	0.5577\\
0.5884	0.5586\\
0.5879	0.5589\\
0.5859	0.5601\\
0.5852	0.5605\\
0.584	0.5614\\
0.5824	0.5625\\
0.582	0.5627\\
0.5801	0.5642\\
0.5797	0.5645\\
0.5781	0.5657\\
0.5773	0.5664\\
0.5762	0.5674\\
0.5751	0.5684\\
0.5742	0.5691\\
0.573	0.5703\\
0.5723	0.571\\
0.571	0.5723\\
0.5703	0.573\\
0.5692	0.5742\\
0.5684	0.5751\\
0.5675	0.5762\\
0.5664	0.5774\\
0.5658	0.5781\\
0.5645	0.5799\\
0.5643	0.5801\\
0.5629	0.582\\
0.5625	0.5826\\
0.5615	0.584\\
0.5605	0.5855\\
0.5603	0.5859\\
0.559	0.5879\\
0.5586	0.5887\\
0.5579	0.5898\\
0.5568	0.5918\\
0.5566	0.5922\\
0.5558	0.5938\\
0.5549	0.5957\\
0.5547	0.5961\\
0.554	0.5977\\
0.5532	0.5996\\
0.5527	0.6007\\
0.5524	0.6016\\
0.5517	0.6035\\
0.551	0.6055\\
0.5508	0.6061\\
0.5504	0.6074\\
0.5498	0.6094\\
0.5493	0.6113\\
0.5488	0.613\\
0.5488	0.6133\\
0.5483	0.6152\\
0.5479	0.6172\\
0.5476	0.6191\\
0.5473	0.6211\\
0.547	0.623\\
0.5469	0.624\\
0.5468	0.625\\
0.5466	0.627\\
0.5464	0.6289\\
0.5463	0.6309\\
0.5462	0.6328\\
0.5462	0.6348\\
0.5462	0.6367\\
0.5462	0.6387\\
0.5463	0.6406\\
0.5464	0.6426\\
0.5466	0.6445\\
0.5468	0.6465\\
0.5469	0.6471\\
0.547	0.6484\\
0.5473	0.6504\\
0.5476	0.6523\\
0.548	0.6543\\
0.5483	0.6562\\
0.5488	0.6582\\
0.5488	0.6585\\
0.5492	0.6602\\
0.5497	0.6621\\
0.5503	0.6641\\
0.5508	0.6658\\
0.5508	0.666\\
0.5514	0.668\\
0.5521	0.6699\\
0.5527	0.6717\\
0.5528	0.6719\\
0.5535	0.6738\\
0.5543	0.6758\\
0.5547	0.6767\\
0.5551	0.6777\\
0.556	0.6797\\
0.5566	0.6811\\
0.5569	0.6816\\
0.5578	0.6836\\
0.5586	0.6851\\
0.5588	0.6855\\
0.5598	0.6875\\
0.5605	0.6888\\
0.5609	0.6895\\
0.562	0.6914\\
0.5625	0.6922\\
0.5632	0.6934\\
0.5644	0.6953\\
0.5645	0.6954\\
0.5656	0.6973\\
0.5664	0.6984\\
0.5669	0.6992\\
0.5683	0.7012\\
0.5684	0.7013\\
0.5697	0.7031\\
0.5703	0.704\\
0.5711	0.7051\\
0.5723	0.7065\\
0.5727	0.707\\
0.5742	0.709\\
0.5742	0.709\\
0.5758	0.7109\\
0.5762	0.7113\\
0.5775	0.7129\\
0.5781	0.7136\\
0.5792	0.7148\\
0.5801	0.7158\\
0.581	0.7168\\
0.582	0.7179\\
0.5829	0.7188\\
0.584	0.7199\\
0.5848	0.7207\\
0.5859	0.7218\\
0.5868	0.7227\\
0.5879	0.7237\\
0.5888	0.7246\\
0.5898	0.7256\\
0.5909	0.7266\\
0.5918	0.7273\\
0.5931	0.7285\\
0.5938	0.7291\\
0.5954	0.7305\\
0.5957	0.7307\\
0.5977	0.7324\\
0.5977	0.7324\\
0.5996	0.7339\\
0.6002	0.7344\\
0.6016	0.7355\\
0.6027	0.7363\\
0.6035	0.737\\
0.6053	0.7383\\
0.6055	0.7384\\
0.6074	0.7398\\
0.608	0.7402\\
0.6094	0.7412\\
0.6108	0.7422\\
0.6113	0.7426\\
0.6133	0.7439\\
0.6137	0.7441\\
0.6152	0.7451\\
0.6167	0.7461\\
0.6172	0.7464\\
0.6191	0.7476\\
0.6199	0.748\\
0.6211	0.7488\\
0.623	0.7499\\
0.6232	0.75\\
0.625	0.7511\\
0.6266	0.752\\
0.627	0.7522\\
0.6289	0.7532\\
0.6302	0.7539\\
0.6309	0.7543\\
0.6328	0.7553\\
0.6339	0.7559\\
0.6348	0.7563\\
0.6367	0.7572\\
0.6379	0.7578\\
0.6387	0.7582\\
0.6406	0.7591\\
0.6421	0.7598\\
0.6426	0.76\\
0.6445	0.7609\\
0.6465	0.7617\\
0.6465	0.7617\\
0.6484	0.7625\\
0.6504	0.7633\\
0.6513	0.7637\\
0.6523	0.7641\\
0.6543	0.7649\\
0.6562	0.7656\\
0.6564	0.7656\\
0.6582	0.7663\\
0.6602	0.767\\
0.6619	0.7676\\
0.6621	0.7676\\
0.6641	0.7683\\
0.666	0.7689\\
0.668	0.7695\\
0.6682	0.7695\\
0.6699	0.77\\
0.6719	0.7706\\
0.6738	0.7711\\
0.6753	0.7715\\
0.6758	0.7716\\
0.6777	0.7721\\
0.6797	0.7725\\
0.6816	0.773\\
0.6836	0.7734\\
0.6839	0.7734\\
0.6855	0.7737\\
0.6875	0.7741\\
0.6895	0.7744\\
0.6914	0.7747\\
0.6934	0.775\\
0.6953	0.7752\\
0.6967	0.7754\\
0.6973	0.7755\\
0.6992	0.7756\\
0.7012	0.7758\\
0.7031	0.7759\\
0.7051	0.776\\
0.707	0.7761\\
0.709	0.7761\\
0.7109	0.7761\\
0.7129	0.776\\
0.7148	0.7759\\
0.7168	0.7758\\
0.7188	0.7756\\
0.7207	0.7754\\
0.721	0.7754\\
0.7227	0.7752\\
0.7246	0.7748\\
0.7266	0.7745\\
0.7285	0.774\\
0.7305	0.7736\\
0.7309	0.7734\\
0.7324	0.773\\
0.7344	0.7724\\
0.7363	0.7717\\
0.7368	0.7715\\
0.7383	0.7709\\
0.7402	0.77\\
0.7412	0.7695\\
0.7422	0.769\\
0.7441	0.7679\\
0.7447	0.7676\\
0.7461	0.7667\\
0.7476	0.7656\\
0.748	0.7653\\
0.75	0.7638\\
0.7501	0.7637\\
0.752	0.762\\
0.7523	0.7617\\
0.7539	0.7601\\
0.7542	0.7598\\
0.7559	0.7578\\
0.7559	0.7578\\
0.7573	0.7559\\
0.7578	0.7552\\
0.7587	0.7539\\
0.7598	0.7521\\
0.7599	0.752\\
0.7609	0.75\\
0.7617	0.7483\\
0.7619	0.748\\
0.7627	0.7461\\
0.7635	0.7441\\
0.7637	0.7436\\
0.7641	0.7422\\
0.7647	0.7402\\
0.7653	0.7383\\
0.7656	0.7368\\
0.7657	0.7363\\
0.7661	0.7344\\
0.7665	0.7324\\
0.7668	0.7305\\
0.767	0.7285\\
0.7672	0.7266\\
0.7674	0.7246\\
0.7675	0.7227\\
0.7676	0.7213\\
0.7676	0.7207\\
0.7676	0.7188\\
0.7676	0.7168\\
0.7676	0.7148\\
0.7676	0.7139\\
0.7675	0.7129\\
0.7674	0.7109\\
0.7673	0.709\\
0.7672	0.707\\
0.767	0.7051\\
0.7668	0.7031\\
0.7665	0.7012\\
0.7662	0.6992\\
0.766	0.6973\\
0.7656	0.6953\\
0.7656	0.6952\\
0.7653	0.6934\\
0.7649	0.6914\\
0.7645	0.6895\\
0.7641	0.6875\\
0.7637	0.6855\\
0.7637	0.6854\\
0.7632	0.6836\\
0.7628	0.6816\\
0.7623	0.6797\\
0.7617	0.6777\\
0.7617	0.6777\\
0.7612	0.6758\\
0.7606	0.6738\\
0.76	0.6719\\
0.7598	0.671\\
0.7594	0.6699\\
0.7588	0.668\\
0.7582	0.666\\
0.7578	0.6649\\
0.7575	0.6641\\
0.7568	0.6621\\
0.7561	0.6602\\
0.7559	0.6594\\
0.7554	0.6582\\
0.7547	0.6562\\
0.7539	0.6543\\
0.7539	0.6543\\
0.7531	0.6523\\
0.7523	0.6504\\
0.752	0.6496\\
0.7515	0.6484\\
0.7506	0.6465\\
0.75	0.6451\\
0.7498	0.6445\\
0.7489	0.6426\\
0.748	0.6408\\
0.748	0.6406\\
0.747	0.6387\\
0.7461	0.6368\\
0.7461	0.6367\\
0.7451	0.6348\\
0.7441	0.6329\\
0.7441	0.6328\\
0.7431	0.6309\\
0.7422	0.6292\\
0.742	0.6289\\
0.741	0.627\\
0.7402	0.6257\\
0.7399	0.625\\
0.7387	0.623\\
0.7383	0.6223\\
0.7376	0.6211\\
0.7364	0.6191\\
0.7363	0.619\\
0.7352	0.6172\\
0.7344	0.6158\\
0.734	0.6152\\
0.7327	0.6133\\
0.7324	0.6128\\
0.7314	0.6113\\
0.7305	0.6099\\
0.7301	0.6094\\
0.7288	0.6074\\
0.7285	0.607\\
0.7274	0.6055\\
0.7266	0.6043\\
0.726	0.6035\\
0.7246	0.6017\\
0.7245	0.6016\\
0.723	0.5996\\
0.7227	0.5991\\
0.7215	0.5977\\
0.7207	0.5967\\
0.7199	0.5957\\
0.7188	0.5943\\
0.7183	0.5938\\
0.7168	0.592\\
0.7166	0.5918\\
0.7149	0.5898\\
0.7148	0.5898\\
0.7131	0.5879\\
0.7129	0.5876\\
0.7113	0.5859\\
0.7109	0.5856\\
0.7094	0.584\\
0.709	0.5836\\
0.7075	0.582\\
0.707	0.5816\\
0.7054	0.5801\\
0.7051	0.5797\\
0.7033	0.5781\\
0.7031	0.5779\\
0.7012	0.5762\\
0.7012	0.5762\\
0.6992	0.5745\\
0.6989	0.5742\\
0.6973	0.5729\\
0.6965	0.5723\\
0.6953	0.5713\\
0.694	0.5703\\
0.6934	0.5698\\
0.6914	0.5684\\
0.6914	0.5683\\
0.6895	0.5669\\
0.6887	0.5664\\
0.6875	0.5656\\
0.6858	0.5645\\
0.6855	0.5643\\
0.6836	0.563\\
0.6827	0.5625\\
0.6816	0.5618\\
0.6797	0.5607\\
0.6794	0.5605\\
0.6777	0.5596\\
0.6758	0.5586\\
0.6758	0.5586\\
0.6738	0.5576\\
0.6719	0.5566\\
0.6719	0.5566\\
0.6699	0.5557\\
0.668	0.5549\\
0.6675	0.5547\\
0.666	0.5541\\
0.6641	0.5533\\
0.6625	0.5527\\
0.6621	0.5526\\
0.6602	0.5519\\
0.6582	0.5513\\
0.6565	0.5508\\
0.6562	0.5507\\
0.6543	0.5502\\
0.6523	0.5497\\
0.6504	0.5492\\
0.6485	0.5488\\
0.6	1653\\
0.6165	0.1406\\
0.6172	0.1406\\
0.6191	0.1406\\
0.6211	0.1406\\
0.623	0.1405\\
0.625	0.1405\\
0.627	0.1405\\
0.6289	0.1405\\
0.6309	0.1405\\
0.6328	0.1405\\
0.6348	0.1406\\
0.6367	0.1406\\
0.6387	0.1406\\
0.6393	0.1406\\
0.6406	0.1407\\
0.6426	0.1407\\
0.6445	0.1408\\
0.6465	0.1408\\
0.6484	0.1409\\
0.6504	0.141\\
0.6523	0.141\\
0.6543	0.1411\\
0.6562	0.1412\\
0.6582	0.1413\\
0.6602	0.1414\\
0.6621	0.1416\\
0.6641	0.1417\\
0.666	0.1418\\
0.668	0.142\\
0.6699	0.1421\\
0.6719	0.1423\\
0.6738	0.1424\\
0.6753	0.1426\\
0.6758	0.1426\\
0.6777	0.1428\\
0.6797	0.143\\
0.6816	0.1432\\
0.6836	0.1434\\
0.6855	0.1436\\
0.6875	0.1439\\
0.6895	0.1441\\
0.6914	0.1443\\
0.6928	0.1445\\
0.6934	0.1446\\
0.6953	0.1449\\
0.6973	0.1452\\
0.6992	0.1454\\
0.7012	0.1457\\
0.7031	0.146\\
0.7051	0.1464\\
0.7058	0.1465\\
0.707	0.1467\\
0.709	0.147\\
0.7109	0.1474\\
0.7129	0.1478\\
0.7148	0.1481\\
0.7164	0.1484\\
0.7168	0.1485\\
0.7188	0.1489\\
0.7207	0.1493\\
0.7227	0.1497\\
0.7246	0.1502\\
0.7255	0.1504\\
0.7266	0.1506\\
0.7285	0.1511\\
0.7305	0.1516\\
0.7324	0.1521\\
0.7335	0.1523\\
0.7344	0.1526\\
0.7363	0.1531\\
0.7383	0.1536\\
0.7402	0.1542\\
0.7407	0.1543\\
0.7422	0.1547\\
0.7441	0.1553\\
0.7461	0.1559\\
0.7472	0.1562\\
0.748	0.1565\\
0.75	0.1572\\
0.752	0.1578\\
0.7531	0.1582\\
0.7539	0.1585\\
0.7559	0.1592\\
0.7578	0.1599\\
0.7586	0.1602\\
0.7598	0.1606\\
0.7617	0.1613\\
0.7637	0.1621\\
0.7637	0.1621\\
0.7656	0.1629\\
0.7676	0.1637\\
0.7685	0.1641\\
0.7695	0.1645\\
0.7715	0.1653\\
0.773	0.166\\
0.7734	0.1662\\
0.7754	0.1671\\
0.7772	0.168\\
0.7773	0.168\\
0.7793	0.169\\
0.7812	0.1699\\
0.7813	0.1699\\
0.7832	0.1709\\
0.7851	0.1719\\
0.7852	0.1719\\
0.7871	0.173\\
0.7887	0.1738\\
0.7891	0.174\\
0.791	0.1752\\
0.7921	0.1758\\
0.793	0.1763\\
0.7949	0.1774\\
0.7954	0.1777\\
0.7969	0.1786\\
0.7985	0.1797\\
0.7988	0.1799\\
0.8008	0.1811\\
0.8016	0.1816\\
0.8027	0.1824\\
0.8044	0.1836\\
0.8047	0.1838\\
0.8066	0.1851\\
0.8072	0.1855\\
0.8086	0.1865\\
0.8099	0.1875\\
0.8105	0.188\\
0.8125	0.1895\\
0.8125	0.1895\\
0.8145	0.191\\
0.815	0.1914\\
0.8164	0.1926\\
0.8174	0.1934\\
0.8184	0.1942\\
0.8197	0.1953\\
0.8203	0.1959\\
0.8219	0.1973\\
0.8223	0.1976\\
0.8241	0.1992\\
0.8242	0.1993\\
0.8262	0.2011\\
0.8262	0.2012\\
0.8281	0.203\\
0.8282	0.2031\\
0.8301	0.2049\\
0.8302	0.2051\\
0.832	0.2069\\
0.8321	0.207\\
0.834	0.209\\
0.834	0.209\\
0.8358	0.2109\\
0.8359	0.2111\\
0.8376	0.2129\\
0.8379	0.2132\\
0.8393	0.2148\\
0.8398	0.2155\\
0.841	0.2168\\
0.8418	0.2178\\
0.8426	0.2188\\
0.8438	0.2202\\
0.8442	0.2207\\
0.8457	0.2227\\
0.8457	0.2227\\
0.8472	0.2246\\
0.8477	0.2252\\
0.8487	0.2266\\
0.8496	0.2278\\
0.8501	0.2285\\
0.8515	0.2305\\
0.8516	0.2306\\
0.8529	0.2324\\
0.8535	0.2334\\
0.8542	0.2344\\
0.8555	0.2363\\
0.8555	0.2363\\
0.8568	0.2383\\
0.8574	0.2393\\
0.858	0.2402\\
0.8592	0.2422\\
0.8594	0.2424\\
0.8604	0.2441\\
0.8613	0.2457\\
0.8616	0.2461\\
0.8627	0.248\\
0.8633	0.2491\\
0.8638	0.25\\
0.8649	0.252\\
0.8652	0.2525\\
0.866	0.2539\\
0.867	0.2559\\
0.8672	0.2562\\
0.868	0.2578\\
0.8691	0.2598\\
0.8691	0.2599\\
0.87	0.2617\\
0.871	0.2637\\
0.8711	0.2639\\
0.8719	0.2656\\
0.8729	0.2676\\
0.873	0.2679\\
0.8738	0.2695\\
0.8747	0.2715\\
0.875	0.2722\\
0.8756	0.2734\\
0.8764	0.2754\\
0.877	0.2766\\
0.8773	0.2773\\
0.8781	0.2793\\
0.8789	0.2812\\
0.8789	0.2812\\
0.8797	0.2832\\
0.8805	0.2852\\
0.8809	0.286\\
0.8813	0.2871\\
0.8821	0.2891\\
0.8828	0.291\\
0.8828	0.291\\
0.8835	0.293\\
0.8843	0.2949\\
0.8848	0.2963\\
0.885	0.2969\\
0.8857	0.2988\\
0.8864	0.3008\\
0.8867	0.3018\\
0.887	0.3027\\
0.8877	0.3047\\
0.8884	0.3066\\
0.8887	0.3075\\
0.889	0.3086\\
0.8897	0.3105\\
0.8903	0.3125\\
0.8906	0.3135\\
0.8909	0.3145\\
0.8915	0.3164\\
0.8921	0.3184\\
0.8926	0.3198\\
0.8927	0.3203\\
0.8933	0.3223\\
0.8939	0.3242\\
0.8944	0.3262\\
0.8945	0.3265\\
0.895	0.3281\\
0.8956	0.3301\\
0.8961	0.332\\
0.8965	0.3334\\
0.8966	0.334\\
0.8972	0.3359\\
0.8977	0.3379\\
0.8982	0.3398\\
0.8984	0.3407\\
0.8987	0.3418\\
0.8992	0.3438\\
0.8997	0.3457\\
0.9002	0.3477\\
0.9004	0.3484\\
0.9007	0.3496\\
0.9012	0.3516\\
0.9016	0.3535\\
0.9021	0.3555\\
0.9023	0.3564\\
0.9026	0.3574\\
0.903	0.3594\\
0.9035	0.3613\\
0.9039	0.3633\\
0.9043	0.3649\\
0.9044	0.3652\\
0.9048	0.3672\\
0.9052	0.3691\\
0.9056	0.3711\\
0.9061	0.373\\
0.9062	0.3739\\
0.9065	0.375\\
0.9069	0.377\\
0.9073	0.3789\\
0.9077	0.3809\\
0.9081	0.3828\\
0.9082	0.3833\\
0.9085	0.3848\\
0.9089	0.3867\\
0.9093	0.3887\\
0.9096	0.3906\\
0.91	0.3926\\
0.9102	0.3933\\
0.9104	0.3945\\
0.9108	0.3965\\
0.9111	0.3984\\
0.9115	0.4004\\
0.9118	0.4023\\
0.9121	0.4038\\
0.9122	0.4043\\
0.9126	0.4062\\
0.9129	0.4082\\
0.9132	0.4102\\
0.9136	0.4121\\
0.9139	0.4141\\
0.9141	0.4149\\
0.9143	0.416\\
0.9146	0.418\\
0.9149	0.4199\\
0.9152	0.4219\\
0.9156	0.4238\\
0.9159	0.4258\\
0.916	0.4266\\
0.9162	0.4277\\
0.9165	0.4297\\
0.9168	0.4316\\
0.9171	0.4336\\
0.9174	0.4355\\
0.9177	0.4375\\
0.918	0.4389\\
0.918	0.4395\\
0.9183	0.4414\\
0.9186	0.4434\\
0.9189	0.4453\\
0.9192	0.4473\\
0.9195	0.4492\\
0.9198	0.4512\\
0.9199	0.452\\
0.9201	0.4531\\
0.9204	0.4551\\
0.9206	0.457\\
0.9209	0.459\\
0.9212	0.4609\\
0.9215	0.4629\\
0.9217	0.4648\\
0.9219	0.4658\\
0.922	0.4668\\
0.9223	0.4688\\
0.9225	0.4707\\
0.9228	0.4727\\
0.9231	0.4746\\
0.9233	0.4766\\
0.9236	0.4785\\
0.9238	0.4804\\
0.9238	0.4805\\
0.9241	0.4824\\
0.9243	0.4844\\
0.9246	0.4863\\
0.9248	0.4883\\
0.9251	0.4902\\
0.9253	0.4922\\
0.9256	0.4941\\
0.9258	0.4959\\
0.9258	0.4961\\
0.926	0.498\\
0.9263	0.5\\
0.9265	0.502\\
0.9268	0.5039\\
0.927	0.5059\\
0.9272	0.5078\\
0.9274	0.5098\\
0.9277	0.5117\\
0.9277	0.5122\\
0.9279	0.5137\\
0.9281	0.5156\\
0.9283	0.5176\\
0.9286	0.5195\\
0.9288	0.5215\\
0.929	0.5234\\
0.9292	0.5254\\
0.9295	0.5273\\
0.9297	0.5293\\
0.9297	0.5295\\
0.9299	0.5312\\
0.9301	0.5332\\
0.9303	0.5352\\
0.9305	0.5371\\
0.9307	0.5391\\
0.9309	0.541\\
0.9311	0.543\\
0.9313	0.5449\\
0.9316	0.5469\\
0.9316	0.5477\\
0.9318	0.5488\\
0.932	0.5508\\
0.9322	0.5527\\
0.9324	0.5547\\
0.9326	0.5566\\
0.9328	0.5586\\
0.9329	0.5605\\
0.9331	0.5625\\
0.9333	0.5645\\
0.9335	0.5664\\
0.9336	0.567\\
0.9337	0.5684\\
0.9339	0.5703\\
0.9341	0.5723\\
0.9343	0.5742\\
0.9345	0.5762\\
0.9347	0.5781\\
0.9349	0.5801\\
0.935	0.582\\
0.9352	0.584\\
0.9354	0.5859\\
0.9355	0.5875\\
0.9356	0.5879\\
0.9358	0.5898\\
0.9359	0.5918\\
0.9361	0.5938\\
0.9363	0.5957\\
0.9365	0.5977\\
0.9367	0.5996\\
0.9368	0.6016\\
0.937	0.6035\\
0.9372	0.6055\\
0.9374	0.6074\\
0.9375	0.6091\\
0.9375	0.6094\\
0.9377	0.6113\\
0.9379	0.6133\\
0.938	0.6152\\
0.9382	0.6172\\
0.9384	0.6191\\
0.9385	0.6211\\
0.9387	0.623\\
0.9389	0.625\\
0.939	0.627\\
0.9392	0.6289\\
0.9393	0.6309\\
0.9395	0.6321\\
0.9395	0.6328\\
0.9397	0.6348\\
0.9398	0.6367\\
0.94	0.6387\\
0.9401	0.6406\\
0.9403	0.6426\\
0.9405	0.6445\\
0.9406	0.6465\\
0.9408	0.6484\\
0.9409	0.6504\\
0.9411	0.6523\\
0.9412	0.6543\\
0.9414	0.6562\\
0.9414	0.6566\\
0.9415	0.6582\\
0.9417	0.6602\\
0.9418	0.6621\\
0.942	0.6641\\
0.9421	0.666\\
0.9423	0.668\\
0.9424	0.6699\\
0.9425	0.6719\\
0.9427	0.6738\\
0.9428	0.6758\\
0.943	0.6777\\
0.9431	0.6797\\
0.9433	0.6816\\
0.9434	0.683\\
0.9434	0.6836\\
0.9435	0.6855\\
0.9437	0.6875\\
0.9438	0.6895\\
0.9439	0.6914\\
0.9441	0.6934\\
0.9442	0.6953\\
0.9444	0.6973\\
0.9445	0.6992\\
0.9446	0.7012\\
0.9447	0.7031\\
0.9449	0.7051\\
0.945	0.707\\
0.9451	0.709\\
0.9453	0.7109\\
0.9453	0.7116\\
0.9454	0.7129\\
0.9455	0.7148\\
0.9456	0.7168\\
0.9458	0.7188\\
0.9459	0.7207\\
0.946	0.7227\\
0.9461	0.7246\\
0.9462	0.7266\\
0.9464	0.7285\\
0.9465	0.7305\\
0.9466	0.7324\\
0.9467	0.7344\\
0.9468	0.7363\\
0.9469	0.7383\\
0.9471	0.7402\\
0.9472	0.7422\\
0.9473	0.7438\\
0.9473	0.7441\\
0.9474	0.7461\\
0.9475	0.748\\
0.9476	0.75\\
0.9477	0.752\\
0.9478	0.7539\\
0.9479	0.7559\\
0.948	0.7578\\
0.9481	0.7598\\
0.9482	0.7617\\
0.9483	0.7637\\
0.9484	0.7656\\
0.9485	0.7676\\
0.9486	0.7695\\
0.9487	0.7715\\
0.9488	0.7734\\
0.9489	0.7754\\
0.949	0.7773\\
0.9491	0.7793\\
0.9491	0.7812\\
0.9492	0.7831\\
0.9492	0.7832\\
0.9493	0.7852\\
0.9494	0.7871\\
0.9495	0.7891\\
0.9495	0.791\\
0.9496	0.793\\
0.9497	0.7949\\
0.9497	0.7969\\
0.9498	0.7988\\
0.9499	0.8008\\
0.9499	0.8027\\
0.95	0.8047\\
0.9501	0.8066\\
0.9501	0.8086\\
0.9502	0.8105\\
0.9502	0.8125\\
0.9503	0.8145\\
0.9503	0.8164\\
0.9503	0.8184\\
0.9504	0.8203\\
0.9504	0.8223\\
0.9504	0.8242\\
0.9505	0.8262\\
0.9505	0.8281\\
0.9505	0.8301\\
0.9505	0.832\\
0.9505	0.834\\
0.9505	0.8359\\
0.9505	0.8379\\
0.9505	0.8398\\
0.9505	0.8418\\
0.9505	0.8438\\
0.9505	0.8457\\
0.9505	0.8477\\
0.9504	0.8496\\
0.9504	0.8516\\
0.9504	0.8535\\
0.9503	0.8555\\
0.9502	0.8574\\
0.9502	0.8594\\
0.9501	0.8613\\
0.95	0.8633\\
0.9499	0.8652\\
0.9498	0.8672\\
0.9497	0.8691\\
0.9496	0.8711\\
0.9495	0.873\\
0.9493	0.875\\
0.9492	0.8765\\
0.9492	0.877\\
0.949	0.8789\\
0.9488	0.8809\\
0.9486	0.8828\\
0.9484	0.8848\\
0.9482	0.8867\\
0.9479	0.8887\\
0.9476	0.8906\\
0.9474	0.8926\\
0.9473	0.8931\\
0.947	0.8945\\
0.9467	0.8965\\
0.9463	0.8984\\
0.9459	0.9004\\
0.9455	0.9023\\
0.9453	0.9031\\
0.945	0.9043\\
0.9445	0.9062\\
0.944	0.9082\\
0.9434	0.9102\\
0.9434	0.9103\\
0.9428	0.9121\\
0.9421	0.9141\\
0.9414	0.9158\\
0.9413	0.916\\
0.9405	0.918\\
0.9396	0.9199\\
0.9395	0.9202\\
0.9386	0.9219\\
0.9375	0.9238\\
0.9375	0.9238\\
0.9363	0.9258\\
0.9355	0.9269\\
0.935	0.9277\\
0.9336	0.9296\\
0.9335	0.9297\\
0.9319	0.9316\\
0.9316	0.9319\\
0.93	0.9336\\
0.9297	0.9339\\
0.9279	0.9355\\
0.9277	0.9357\\
0.9258	0.9373\\
0.9256	0.9375\\
0.9238	0.9388\\
0.9228	0.9395\\
0.9219	0.9401\\
0.9199	0.9412\\
0.9196	0.9414\\
0.918	0.9423\\
0.916	0.9433\\
0.9158	0.9434\\
0.9141	0.9442\\
0.9121	0.945\\
0.9113	0.9453\\
0.9102	0.9457\\
0.9082	0.9464\\
0.9062	0.9471\\
0.9056	0.9473\\
0.9043	0.9477\\
0.9023	0.9482\\
0.9004	0.9487\\
0.8984	0.9492\\
0.8984	0.9492\\
0.8965	0.9496\\
0.8945	0.95\\
0.8926	0.9504\\
0.8906	0.9508\\
0.8887	0.9511\\
0.8884	0.9512\\
0.8867	0.9514\\
0.8848	0.9517\\
0.8828	0.952\\
0.8809	0.9522\\
0.8789	0.9525\\
0.877	0.9527\\
0.875	0.9529\\
0.873	0.9531\\
0.8724	0.9531\\
0.8711	0.9532\\
0.8691	0.9534\\
0.8672	0.9536\\
0.8652	0.9537\\
0.8633	0.9538\\
0.8613	0.9539\\
0.8594	0.954\\
0.8574	0.9541\\
0.8555	0.9542\\
0.8535	0.9543\\
0.8516	0.9544\\
0.8496	0.9545\\
0.8477	0.9545\\
0.8457	0.9546\\
0.8438	0.9546\\
0.8418	0.9547\\
0.8398	0.9547\\
0.8379	0.9547\\
0.8359	0.9547\\
0.834	0.9548\\
0.832	0.9548\\
0.8301	0.9548\\
0.8281	0.9548\\
0.8262	0.9548\\
0.8242	0.9548\\
0.8223	0.9548\\
0.8203	0.9548\\
0.8184	0.9547\\
0.8164	0.9547\\
0.8145	0.9547\\
0.8125	0.9547\\
0.8105	0.9546\\
0.8086	0.9546\\
0.8066	0.9546\\
0.8047	0.9545\\
0.8027	0.9545\\
0.8008	0.9544\\
0.7988	0.9544\\
0.7969	0.9543\\
0.7949	0.9543\\
0.793	0.9542\\
0.791	0.9541\\
0.7891	0.9541\\
0.7871	0.954\\
0.7852	0.9539\\
0.7832	0.9539\\
0.7812	0.9538\\
0.7793	0.9537\\
0.7773	0.9537\\
0.7754	0.9536\\
0.7734	0.9535\\
0.7715	0.9534\\
0.7695	0.9533\\
0.7676	0.9533\\
0.7656	0.9532\\
0.7647	0.9531\\
0.7637	0.9531\\
0.7617	0.953\\
0.7598	0.9529\\
0.7578	0.9528\\
0.7559	0.9527\\
0.7539	0.9526\\
0.752	0.9525\\
0.75	0.9524\\
0.748	0.9523\\
0.7461	0.9522\\
0.7441	0.9521\\
0.7422	0.952\\
0.7402	0.9519\\
0.7383	0.9518\\
0.7363	0.9517\\
0.7344	0.9515\\
0.7324	0.9514\\
0.7305	0.9513\\
0.7285	0.9512\\
0.728	0.9512\\
0.7266	0.9511\\
0.7246	0.951\\
0.7227	0.9508\\
0.7207	0.9507\\
0.7188	0.9506\\
0.7168	0.9505\\
0.7148	0.9504\\
0.7129	0.9502\\
0.7109	0.9501\\
0.709	0.95\\
0.707	0.9498\\
0.7051	0.9497\\
0.7031	0.9496\\
0.7012	0.9495\\
0.6992	0.9493\\
0.6978	0.9492\\
0.6973	0.9492\\
0.6953	0.949\\
0.6934	0.9489\\
0.6914	0.9488\\
0.6895	0.9486\\
0.6875	0.9485\\
0.6855	0.9483\\
0.6836	0.9482\\
0.6816	0.9481\\
0.6797	0.9479\\
0.6777	0.9478\\
0.6758	0.9476\\
0.6738	0.9475\\
0.6719	0.9473\\
0.671	0.9473\\
0.6699	0.9472\\
0.668	0.947\\
0.666	0.9469\\
0.6641	0.9467\\
0.6621	0.9466\\
0.6602	0.9464\\
0.6582	0.9463\\
0.6562	0.9461\\
0.6543	0.9459\\
0.6523	0.9458\\
0.6504	0.9456\\
0.6484	0.9455\\
0.6465	0.9453\\
0.6465	0.9453\\
0.6445	0.9451\\
0.6426	0.945\\
0.6406	0.9448\\
0.6387	0.9446\\
0.6367	0.9445\\
0.6348	0.9443\\
0.6328	0.9441\\
0.6309	0.944\\
0.6289	0.9438\\
0.627	0.9436\\
0.625	0.9435\\
0.6238	0.9434\\
0.623	0.9433\\
0.6211	0.9431\\
0.6191	0.9429\\
0.6172	0.9428\\
0.6152	0.9426\\
0.6133	0.9424\\
0.6113	0.9422\\
0.6094	0.942\\
0.6074	0.9419\\
0.6055	0.9417\\
0.6035	0.9415\\
0.6026	0.9414\\
0.6016	0.9413\\
0.5996	0.9411\\
0.5977	0.9409\\
0.5957	0.9407\\
0.5938	0.9405\\
0.5918	0.9404\\
0.5898	0.9402\\
0.5879	0.94\\
0.5859	0.9398\\
0.584	0.9396\\
0.5828	0.9395\\
0.582	0.9394\\
0.5801	0.9392\\
0.5781	0.939\\
0.5762	0.9388\\
0.5742	0.9386\\
0.5723	0.9384\\
0.5703	0.9382\\
0.5684	0.938\\
0.5664	0.9377\\
0.5645	0.9375\\
0.5641	0.9375\\
0.5625	0.9373\\
0.5605	0.9371\\
0.5586	0.9369\\
0.5566	0.9367\\
0.5547	0.9365\\
0.5527	0.9363\\
0.5508	0.936\\
0.5488	0.9358\\
0.5469	0.9356\\
0.5465	0.9355\\
0.5449	0.9354\\
0.543	0.9351\\
0.541	0.9349\\
0.5391	0.9347\\
0.5371	0.9345\\
0.5352	0.9342\\
0.5332	0.934\\
0.5312	0.9338\\
0.5298	0.9336\\
0.5293	0.9335\\
0.5273	0.9333\\
0.5254	0.9331\\
0.5234	0.9328\\
0.5215	0.9326\\
0.5195	0.9323\\
0.5176	0.9321\\
0.5156	0.9318\\
0.5141	0.9316\\
0.5137	0.9316\\
0.5117	0.9313\\
0.5098	0.9311\\
0.5078	0.9308\\
0.5059	0.9306\\
0.5039	0.9303\\
0.502	0.9301\\
0.5	0.9298\\
0.4992	0.9297\\
0.498	0.9295\\
0.4961	0.9293\\
0.4941	0.929\\
0.4922	0.9287\\
0.4902	0.9284\\
0.4883	0.9282\\
0.4863	0.9279\\
0.4851	0.9277\\
0.4844	0.9276\\
0.4824	0.9273\\
0.4805	0.9271\\
0.4785	0.9268\\
0.4766	0.9265\\
0.4746	0.9262\\
0.4727	0.9259\\
0.4718	0.9258\\
0.4707	0.9256\\
0.4688	0.9253\\
0.4668	0.925\\
0.4648	0.9247\\
0.4629	0.9244\\
0.4609	0.9241\\
0.4592	0.9238\\
0.459	0.9238\\
0.457	0.9235\\
0.4551	0.9232\\
0.4531	0.9228\\
0.4512	0.9225\\
0.4492	0.9222\\
0.4473	0.9219\\
0.4472	0.9219\\
0.4453	0.9216\\
0.4434	0.9212\\
0.4414	0.9209\\
0.4395	0.9205\\
0.4375	0.9202\\
0.4359	0.9199\\
0.4355	0.9199\\
0.4336	0.9195\\
0.4316	0.9192\\
0.4297	0.9188\\
0.4277	0.9185\\
0.4258	0.9181\\
0.4251	0.918\\
0.4238	0.9177\\
0.4219	0.9174\\
0.4199	0.917\\
0.418	0.9166\\
0.416	0.9162\\
0.4149	0.916\\
0.4141	0.9159\\
0.4121	0.9155\\
0.4102	0.9151\\
0.4082	0.9147\\
0.4062	0.9143\\
0.4051	0.9141\\
0.4043	0.9139\\
0.4023	0.9135\\
0.4004	0.9131\\
0.3984	0.9127\\
0.3965	0.9122\\
0.3959	0.9121\\
0.3945	0.9118\\
0.3926	0.9114\\
0.3906	0.9109\\
0.3887	0.9105\\
0.3871	0.9102\\
0.3867	0.9101\\
0.3848	0.9096\\
0.3828	0.9092\\
0.3809	0.9087\\
0.3789	0.9082\\
0.3787	0.9082\\
0.377	0.9078\\
0.375	0.9073\\
0.373	0.9068\\
0.3711	0.9063\\
0.3708	0.9062\\
0.3691	0.9058\\
0.3672	0.9053\\
0.3652	0.9048\\
0.3633	0.9043\\
0.3632	0.9043\\
0.3613	0.9038\\
0.3594	0.9033\\
0.3574	0.9028\\
0.3559	0.9023\\
0.3555	0.9022\\
0.3535	0.9017\\
0.3516	0.9011\\
0.3496	0.9006\\
0.349	0.9004\\
0.3477	0.9\\
0.3457	0.8994\\
0.3438	0.8989\\
0.3424	0.8984\\
0.3418	0.8983\\
0.3398	0.8977\\
0.3379	0.8971\\
0.336	0.8965\\
0.3359	0.8965\\
0.334	0.8958\\
0.332	0.8952\\
0.3301	0.8946\\
0.33	0.8945\\
0.3281	0.8939\\
0.3262	0.8933\\
0.3242	0.8926\\
0.3242	0.8926\\
0.3223	0.8919\\
0.3203	0.8912\\
0.3186	0.8906\\
0.3184	0.8905\\
0.3164	0.8898\\
0.3145	0.8891\\
0.3133	0.8887\\
0.3125	0.8884\\
0.3105	0.8876\\
0.3086	0.8869\\
0.3082	0.8867\\
0.3066	0.8861\\
0.3047	0.8853\\
0.3033	0.8848\\
0.3027	0.8845\\
0.3008	0.8837\\
0.2988	0.8829\\
0.2986	0.8828\\
0.2969	0.8821\\
0.2949	0.8812\\
0.2941	0.8809\\
0.293	0.8804\\
0.291	0.8795\\
0.2897	0.8789\\
0.2891	0.8786\\
0.2871	0.8777\\
0.2855	0.877\\
0.2852	0.8768\\
0.2832	0.8758\\
0.2815	0.875\\
0.2812	0.8749\\
0.2793	0.8739\\
0.2776	0.873\\
0.2773	0.8729\\
0.2754	0.8719\\
0.2738	0.8711\\
0.2734	0.8709\\
0.2715	0.8698\\
0.2702	0.8691\\
0.2695	0.8688\\
0.2676	0.8677\\
0.2667	0.8672\\
0.2656	0.8665\\
0.2637	0.8654\\
0.2634	0.8652\\
0.2617	0.8643\\
0.2601	0.8633\\
0.2598	0.8631\\
0.2578	0.8619\\
0.257	0.8613\\
0.2559	0.8606\\
0.2539	0.8594\\
0.2539	0.8594\\
0.252	0.8581\\
0.251	0.8574\\
0.25	0.8568\\
0.2481	0.8555\\
0.248	0.8554\\
0.2461	0.8541\\
0.2453	0.8535\\
0.2441	0.8526\\
0.2427	0.8516\\
0.2422	0.8512\\
0.2402	0.8497\\
0.2401	0.8496\\
0.2383	0.8482\\
0.2375	0.8477\\
0.2363	0.8467\\
0.2351	0.8457\\
0.2344	0.8451\\
0.2327	0.8438\\
0.2324	0.8435\\
0.2305	0.8418\\
0.2304	0.8418\\
0.2285	0.8401\\
0.2282	0.8398\\
0.2266	0.8384\\
0.226	0.8379\\
0.2246	0.8366\\
0.2239	0.8359\\
0.2227	0.8347\\
0.2219	0.834\\
0.2207	0.8328\\
0.2199	0.832\\
0.2188	0.8309\\
0.2179	0.8301\\
0.2168	0.8289\\
0.2161	0.8281\\
0.2148	0.8268\\
0.2142	0.8262\\
0.2129	0.8247\\
0.2124	0.8242\\
0.2109	0.8225\\
0.2107	0.8223\\
0.209	0.8203\\
0.209	0.8203\\
0.2074	0.8184\\
0.207	0.818\\
0.2058	0.8164\\
0.2051	0.8156\\
0.2042	0.8145\\
0.2031	0.8131\\
0.2027	0.8125\\
0.2012	0.8105\\
0.2012	0.8105\\
0.1998	0.8086\\
0.1992	0.8078\\
0.1984	0.8066\\
0.1973	0.8051\\
0.197	0.8047\\
0.1956	0.8027\\
0.1953	0.8022\\
0.1943	0.8008\\
0.1934	0.7993\\
0.1931	0.7988\\
0.1918	0.7969\\
0.1914	0.7962\\
0.1906	0.7949\\
0.1895	0.793\\
0.1895	0.793\\
0.1883	0.791\\
0.1875	0.7896\\
0.1872	0.7891\\
0.1861	0.7871\\
0.1855	0.7861\\
0.185	0.7852\\
0.184	0.7832\\
0.1836	0.7824\\
0.183	0.7812\\
0.182	0.7793\\
0.1816	0.7786\\
0.181	0.7773\\
0.1801	0.7754\\
0.1797	0.7745\\
0.1792	0.7734\\
0.1783	0.7715\\
0.1777	0.7702\\
0.1774	0.7695\\
0.1766	0.7676\\
0.1758	0.7657\\
0.1757	0.7656\\
0.1749	0.7637\\
0.1742	0.7617\\
0.1738	0.7609\\
0.1734	0.7598\\
0.1726	0.7578\\
0.1719	0.7559\\
0.1719	0.7558\\
0.1712	0.7539\\
0.1705	0.752\\
0.1699	0.7503\\
0.1698	0.75\\
0.1692	0.748\\
0.1685	0.7461\\
0.168	0.7444\\
0.1679	0.7441\\
0.1673	0.7422\\
0.1667	0.7402\\
0.1661	0.7383\\
0.166	0.7379\\
0.1656	0.7363\\
0.165	0.7344\\
0.1645	0.7324\\
0.1641	0.7309\\
0.164	0.7305\\
0.1635	0.7285\\
0.163	0.7266\\
0.1625	0.7246\\
0.1621	0.723\\
0.162	0.7227\\
0.1616	0.7207\\
0.1611	0.7188\\
0.1607	0.7168\\
0.1603	0.7148\\
0.1602	0.7142\\
0.1599	0.7129\\
0.1595	0.7109\\
0.1591	0.709\\
0.1588	0.707\\
0.1584	0.7051\\
0.1582	0.704\\
0.158	0.7031\\
0.1577	0.7012\\
0.1574	0.6992\\
0.1571	0.6973\\
0.1568	0.6953\\
0.1565	0.6934\\
0.1562	0.6917\\
0.1562	0.6914\\
0.1559	0.6895\\
0.1557	0.6875\\
0.1554	0.6855\\
0.1552	0.6836\\
0.1549	0.6816\\
0.1547	0.6797\\
0.1545	0.6777\\
0.1543	0.6759\\
0.1543	0.6758\\
0.1541	0.6738\\
0.1539	0.6719\\
0.1537	0.6699\\
0.1535	0.668\\
0.1534	0.666\\
0.1532	0.6641\\
0.1531	0.6621\\
0.1529	0.6602\\
0.1528	0.6582\\
0.1527	0.6562\\
0.1525	0.6543\\
0.1524	0.6523\\
0.1523	0.6506\\
0.1523	0.6504\\
0.1522	0.6484\\
0.1522	0.6465\\
0.1521	0.6445\\
0.152	0.6426\\
0.1519	0.6406\\
0.1519	0.6387\\
0.1518	0.6367\\
0.1518	0.6348\\
0.1517	0.6328\\
0.1517	0.6309\\
0.1517	0.6289\\
0.1517	0.627\\
0.1516	0.625\\
0.1516	0.623\\
0.1516	0.6211\\
0.1517	0.6191\\
0.1517	0.6172\\
0.1517	0.6152\\
0.1517	0.6133\\
0.1517	0.6113\\
0.1518	0.6094\\
0.1518	0.6074\\
0.1519	0.6055\\
0.1519	0.6035\\
0.152	0.6016\\
0.1521	0.5996\\
0.1521	0.5977\\
0.1522	0.5957\\
0.1523	0.5938\\
0.1523	0.5931\\
0.1524	0.5918\\
0.1525	0.5898\\
0.1526	0.5879\\
0.1527	0.5859\\
0.1528	0.584\\
0.153	0.582\\
0.1531	0.5801\\
0.1532	0.5781\\
0.1534	0.5762\\
0.1535	0.5742\\
0.1537	0.5723\\
0.1538	0.5703\\
0.154	0.5684\\
0.1541	0.5664\\
0.1543	0.5647\\
0.1543	0.5645\\
0.1545	0.5625\\
0.1547	0.5605\\
0.1549	0.5586\\
0.1551	0.5566\\
0.1553	0.5547\\
0.1555	0.5527\\
0.1557	0.5508\\
0.1559	0.5488\\
0.1561	0.5469\\
0.1562	0.5459\\
0.1564	0.5449\\
0.1566	0.543\\
0.1568	0.541\\
0.1571	0.5391\\
0.1573	0.5371\\
0.1576	0.5352\\
0.1579	0.5332\\
0.1581	0.5312\\
0.1582	0.5307\\
0.1584	0.5293\\
0.1587	0.5273\\
0.159	0.5254\\
0.1593	0.5234\\
0.1596	0.5215\\
0.1599	0.5195\\
0.1602	0.5176\\
0.1602	0.5176\\
0.1605	0.5156\\
0.1608	0.5137\\
0.1611	0.5117\\
0.1615	0.5098\\
0.1618	0.5078\\
0.1621	0.506\\
0.1621	0.5059\\
0.1625	0.5039\\
0.1629	0.502\\
0.1632	0.5\\
0.1636	0.498\\
0.164	0.4961\\
0.1641	0.4955\\
0.1643	0.4941\\
0.1647	0.4922\\
0.1651	0.4902\\
0.1655	0.4883\\
0.1659	0.4863\\
0.166	0.4858\\
0.1663	0.4844\\
0.1667	0.4824\\
0.1672	0.4805\\
0.1676	0.4785\\
0.168	0.4768\\
0.168	0.4766\\
0.1685	0.4746\\
0.1689	0.4727\\
0.1694	0.4707\\
0.1698	0.4688\\
0.1699	0.4684\\
0.1703	0.4668\\
0.1708	0.4648\\
0.1713	0.4629\\
0.1718	0.4609\\
0.1719	0.4605\\
0.1723	0.459\\
0.1728	0.457\\
0.1733	0.4551\\
0.1738	0.4531\\
0.1738	0.4529\\
0.1743	0.4512\\
0.1748	0.4492\\
0.1754	0.4473\\
0.1758	0.4458\\
0.1759	0.4453\\
0.1765	0.4434\\
0.177	0.4414\\
0.1776	0.4395\\
0.1777	0.439\\
0.1782	0.4375\\
0.1788	0.4355\\
0.1793	0.4336\\
0.1797	0.4325\\
0.1799	0.4316\\
0.1806	0.4297\\
0.1812	0.4277\\
0.1816	0.4262\\
0.1818	0.4258\\
0.1824	0.4238\\
0.1831	0.4219\\
0.1836	0.4202\\
0.1837	0.4199\\
0.1844	0.418\\
0.185	0.416\\
0.1855	0.4145\\
0.1857	0.4141\\
0.1864	0.4121\\
0.1871	0.4102\\
0.1875	0.4089\\
0.1878	0.4082\\
0.1885	0.4062\\
0.1892	0.4043\\
0.1895	0.4036\\
0.1899	0.4023\\
0.1906	0.4004\\
0.1914	0.3984\\
0.1914	0.3984\\
0.1921	0.3965\\
0.1929	0.3945\\
0.1934	0.3934\\
0.1937	0.3926\\
0.1945	0.3906\\
0.1953	0.3887\\
0.1953	0.3885\\
0.1961	0.3867\\
0.1969	0.3848\\
0.1973	0.3838\\
0.1977	0.3828\\
0.1985	0.3809\\
0.1992	0.3792\\
0.1994	0.3789\\
0.2002	0.377\\
0.2011	0.375\\
0.2012	0.3748\\
0.202	0.373\\
0.2029	0.3711\\
0.2031	0.3705\\
0.2038	0.3691\\
0.2047	0.3672\\
0.2051	0.3663\\
0.2056	0.3652\\
0.2065	0.3633\\
0.207	0.3622\\
0.2075	0.3613\\
0.2084	0.3594\\
0.209	0.3583\\
0.2094	0.3574\\
0.2104	0.3555\\
0.2109	0.3544\\
0.2114	0.3535\\
0.2124	0.3516\\
0.2129	0.3506\\
0.2134	0.3496\\
0.2145	0.3477\\
0.2148	0.3469\\
0.2155	0.3457\\
0.2166	0.3438\\
0.2168	0.3433\\
0.2176	0.3418\\
0.2187	0.3398\\
0.2188	0.3398\\
0.2198	0.3379\\
0.2207	0.3364\\
0.221	0.3359\\
0.2221	0.334\\
0.2227	0.333\\
0.2233	0.332\\
0.2244	0.3301\\
0.2246	0.3298\\
0.2256	0.3281\\
0.2266	0.3266\\
0.2268	0.3262\\
0.228	0.3242\\
0.2285	0.3234\\
0.2292	0.3223\\
0.2305	0.3203\\
0.2305	0.3203\\
0.2318	0.3184\\
0.2324	0.3173\\
0.233	0.3164\\
0.2343	0.3145\\
0.2344	0.3144\\
0.2357	0.3125\\
0.2363	0.3115\\
0.237	0.3105\\
0.2383	0.3087\\
0.2383	0.3086\\
0.2397	0.3066\\
0.2402	0.3059\\
0.2411	0.3047\\
0.2422	0.3032\\
0.2425	0.3027\\
0.244	0.3008\\
0.2441	0.3005\\
0.2454	0.2988\\
0.2461	0.2979\\
0.2469	0.2969\\
0.248	0.2954\\
0.2484	0.2949\\
0.2499	0.293\\
0.25	0.2929\\
0.2515	0.291\\
0.252	0.2904\\
0.253	0.2891\\
0.2539	0.288\\
0.2546	0.2871\\
0.2559	0.2856\\
0.2562	0.2852\\
0.2578	0.2832\\
0.2579	0.2832\\
0.2595	0.2812\\
0.2598	0.281\\
0.2612	0.2793\\
0.2617	0.2787\\
0.2629	0.2773\\
0.2637	0.2765\\
0.2646	0.2754\\
0.2656	0.2743\\
0.2664	0.2734\\
0.2676	0.2722\\
0.2682	0.2715\\
0.2695	0.2701\\
0.27	0.2695\\
0.2715	0.268\\
0.2719	0.2676\\
0.2734	0.266\\
0.2738	0.2656\\
0.2754	0.264\\
0.2757	0.2637\\
0.2773	0.262\\
0.2776	0.2617\\
0.2793	0.2601\\
0.2796	0.2598\\
0.2812	0.2582\\
0.2816	0.2578\\
0.2832	0.2563\\
0.2836	0.2559\\
0.2852	0.2544\\
0.2857	0.2539\\
0.2871	0.2526\\
0.2878	0.252\\
0.2891	0.2508\\
0.29	0.25\\
0.291	0.2491\\
0.2922	0.248\\
0.293	0.2474\\
0.2944	0.2461\\
0.2949	0.2457\\
0.2967	0.2441\\
0.2969	0.244\\
0.2988	0.2423\\
0.299	0.2422\\
0.3008	0.2407\\
0.3013	0.2402\\
0.3027	0.2391\\
0.3037	0.2383\\
0.3047	0.2375\\
0.3062	0.2363\\
0.3066	0.236\\
0.3086	0.2344\\
0.3087	0.2344\\
0.3105	0.2329\\
0.3112	0.2324\\
0.3125	0.2314\\
0.3138	0.2305\\
0.3145	0.23\\
0.3164	0.2285\\
0.3164	0.2285\\
0.3184	0.2271\\
0.3191	0.2266\\
0.3203	0.2257\\
0.3219	0.2246\\
0.3223	0.2243\\
0.3242	0.223\\
0.3247	0.2227\\
0.3262	0.2216\\
0.3275	0.2207\\
0.3281	0.2203\\
0.3301	0.219\\
0.3305	0.2188\\
0.332	0.2177\\
0.3335	0.2168\\
0.334	0.2165\\
0.3359	0.2152\\
0.3365	0.2148\\
0.3379	0.214\\
0.3396	0.2129\\
0.3398	0.2128\\
0.3418	0.2116\\
0.3428	0.2109\\
0.3438	0.2104\\
0.3457	0.2092\\
0.3461	0.209\\
0.3477	0.2081\\
0.3495	0.207\\
0.3496	0.2069\\
0.3516	0.2058\\
0.3529	0.2051\\
0.3535	0.2047\\
0.3555	0.2036\\
0.3564	0.2031\\
0.3574	0.2026\\
0.3594	0.2015\\
0.36	0.2012\\
0.3613	0.2005\\
0.3633	0.1994\\
0.3637	0.1992\\
0.3652	0.1984\\
0.3672	0.1974\\
0.3675	0.1973\\
0.3691	0.1964\\
0.3711	0.1955\\
0.3714	0.1953\\
0.373	0.1945\\
0.375	0.1936\\
0.3754	0.1934\\
0.377	0.1926\\
0.3789	0.1917\\
0.3795	0.1914\\
0.3809	0.1908\\
0.3828	0.1899\\
0.3838	0.1895\\
0.3848	0.189\\
0.3867	0.1881\\
0.3881	0.1875\\
0.3887	0.1873\\
0.3906	0.1864\\
0.3926	0.1856\\
0.3926	0.1855\\
0.3945	0.1847\\
0.3965	0.1839\\
0.3973	0.1836\\
0.3984	0.1831\\
0.4004	0.1823\\
0.4021	0.1816\\
0.4023	0.1815\\
0.4043	0.1808\\
0.4062	0.18\\
0.407	0.1797\\
0.4082	0.1792\\
0.4102	0.1785\\
0.4121	0.1778\\
0.4122	0.1777\\
0.4141	0.177\\
0.416	0.1763\\
0.4175	0.1758\\
0.418	0.1756\\
0.4199	0.1749\\
0.4219	0.1742\\
0.423	0.1738\\
0.4238	0.1735\\
0.4258	0.1729\\
0.4277	0.1722\\
0.4287	0.1719\\
0.4297	0.1716\\
0.4316	0.1709\\
0.4336	0.1703\\
0.4347	0.1699\\
0.4355	0.1696\\
0.4375	0.169\\
0.4395	0.1684\\
0.4409	0.168\\
0.4414	0.1678\\
0.4434	0.1672\\
0.4453	0.1666\\
0.4473	0.1661\\
0.4474	0.166\\
0.4492	0.1655\\
0.4512	0.1649\\
0.4531	0.1644\\
0.4542	0.1641\\
0.4551	0.1638\\
0.457	0.1633\\
0.459	0.1628\\
0.4609	0.1622\\
0.4614	0.1621\\
0.4629	0.1617\\
0.4648	0.1612\\
0.4668	0.1607\\
0.4688	0.1602\\
0.469	0.1602\\
0.4707	0.1597\\
0.4727	0.1592\\
0.4746	0.1588\\
0.4766	0.1583\\
0.477	0.1582\\
0.4785	0.1578\\
0.4805	0.1574\\
0.4824	0.1569\\
0.4844	0.1565\\
0.4855	0.1562\\
0.4863	0.1561\\
0.4883	0.1556\\
0.4902	0.1552\\
0.4922	0.1548\\
0.4941	0.1544\\
0.4946	0.1543\\
0.4961	0.154\\
0.498	0.1536\\
0.5	0.1532\\
0.502	0.1528\\
0.5039	0.1524\\
0.5045	0.1523\\
0.5059	0.1521\\
0.5078	0.1517\\
0.5098	0.1514\\
0.5117	0.151\\
0.5137	0.1507\\
0.5152	0.1504\\
0.5156	0.1503\\
0.5176	0.15\\
0.5195	0.1497\\
0.5215	0.1493\\
0.5234	0.149\\
0.5254	0.1487\\
0.5272	0.1484\\
0.5273	0.1484\\
0.5293	0.1481\\
0.5312	0.1478\\
0.5332	0.1475\\
0.5352	0.1473\\
0.5371	0.147\\
0.5391	0.1467\\
0.5407	0.1465\\
0.541	0.1464\\
0.543	0.1462\\
0.5449	0.1459\\
0.5469	0.1457\\
0.5488	0.1454\\
0.5508	0.1452\\
0.5527	0.145\\
0.5547	0.1448\\
0.5566	0.1445\\
0.5567	0.1445\\
0.5586	0.1443\\
0.5605	0.1441\\
0.5625	0.1439\\
0.5645	0.1437\\
0.5664	0.1435\\
0.5684	0.1433\\
0.5703	0.1432\\
0.5723	0.143\\
0.5742	0.1428\\
0.5762	0.1427\\
0.5773	0.1426\\
0.5781	0.1425\\
0.5801	0.1424\\
0.582	0.1422\\
0.584	0.1421\\
0.5859	0.1419\\
0.5879	0.1418\\
0.5898	0.1417\\
0.5918	0.1416\\
0.5938	0.1415\\
0.5957	0.1414\\
0.5977	0.1413\\
0.5996	0.1412\\
0.6016	0.1411\\
0.6035	0.141\\
0.6055	0.1409\\
0.6074	0.1409\\
0.6094	0.1408\\
0.6113	0.1407\\
0.6133	0.1407\\
0.6152	0.1406\\
0.6165	0.1406\\
0.6	705\\
0.6356	0.4727\\
0.6348	0.4725\\
0.6328	0.4723\\
0.6309	0.4721\\
0.6289	0.4719\\
0.627	0.4717\\
0.625	0.4716\\
0.623	0.4715\\
0.6211	0.4714\\
0.6191	0.4713\\
0.6172	0.4713\\
0.6152	0.4713\\
0.6133	0.4713\\
0.6113	0.4714\\
0.6094	0.4715\\
0.6074	0.4716\\
0.6055	0.4717\\
0.6035	0.4719\\
0.6016	0.4721\\
0.5996	0.4723\\
0.5977	0.4726\\
0.5971	0.4727\\
0.5957	0.4729\\
0.5938	0.4732\\
0.5918	0.4735\\
0.5898	0.4739\\
0.5879	0.4743\\
0.5863	0.4746\\
0.5859	0.4747\\
0.584	0.4751\\
0.582	0.4756\\
0.5801	0.4761\\
0.5785	0.4766\\
0.5781	0.4767\\
0.5762	0.4772\\
0.5742	0.4778\\
0.5723	0.4785\\
0.5721	0.4785\\
0.5703	0.4791\\
0.5684	0.4798\\
0.5667	0.4805\\
0.5664	0.4806\\
0.5645	0.4813\\
0.5625	0.4821\\
0.5618	0.4824\\
0.5605	0.483\\
0.5586	0.4838\\
0.5574	0.4844\\
0.5566	0.4847\\
0.5547	0.4857\\
0.5534	0.4863\\
0.5527	0.4866\\
0.5508	0.4877\\
0.5496	0.4883\\
0.5488	0.4887\\
0.5469	0.4898\\
0.5462	0.4902\\
0.5449	0.491\\
0.543	0.4921\\
0.5429	0.4922\\
0.541	0.4934\\
0.5398	0.4941\\
0.5391	0.4946\\
0.5371	0.496\\
0.5369	0.4961\\
0.5352	0.4973\\
0.5341	0.498\\
0.5332	0.4987\\
0.5315	0.5\\
0.5312	0.5002\\
0.5293	0.5017\\
0.529	0.502\\
0.5273	0.5033\\
0.5266	0.5039\\
0.5254	0.505\\
0.5244	0.5059\\
0.5234	0.5067\\
0.5222	0.5078\\
0.5215	0.5084\\
0.5201	0.5098\\
0.5195	0.5103\\
0.518	0.5117\\
0.5176	0.5122\\
0.5161	0.5137\\
0.5156	0.5142\\
0.5142	0.5156\\
0.5137	0.5162\\
0.5125	0.5176\\
0.5117	0.5184\\
0.5107	0.5195\\
0.5098	0.5207\\
0.5091	0.5215\\
0.5078	0.523\\
0.5075	0.5234\\
0.5059	0.5254\\
0.5059	0.5255\\
0.5044	0.5273\\
0.5039	0.528\\
0.503	0.5293\\
0.502	0.5307\\
0.5016	0.5312\\
0.5002	0.5332\\
0.5	0.5336\\
0.499	0.5352\\
0.498	0.5366\\
0.4977	0.5371\\
0.4965	0.5391\\
0.4961	0.5397\\
0.4953	0.541\\
0.4942	0.543\\
0.4941	0.5431\\
0.4931	0.5449\\
0.4922	0.5467\\
0.4921	0.5469\\
0.4911	0.5488\\
0.4902	0.5505\\
0.4901	0.5508\\
0.4892	0.5527\\
0.4883	0.5546\\
0.4883	0.5547\\
0.4874	0.5566\\
0.4866	0.5586\\
0.4863	0.5592\\
0.4858	0.5605\\
0.485	0.5625\\
0.4844	0.5641\\
0.4843	0.5645\\
0.4835	0.5664\\
0.4829	0.5684\\
0.4824	0.5697\\
0.4822	0.5703\\
0.4816	0.5723\\
0.481	0.5742\\
0.4805	0.5761\\
0.4804	0.5762\\
0.4799	0.5781\\
0.4794	0.5801\\
0.4789	0.582\\
0.4785	0.5838\\
0.4785	0.584\\
0.478	0.5859\\
0.4776	0.5879\\
0.4773	0.5898\\
0.4769	0.5918\\
0.4766	0.5938\\
0.4766	0.594\\
0.4763	0.5957\\
0.476	0.5977\\
0.4758	0.5996\\
0.4756	0.6016\\
0.4754	0.6035\\
0.4752	0.6055\\
0.4751	0.6074\\
0.4749	0.6094\\
0.4748	0.6113\\
0.4748	0.6133\\
0.4747	0.6152\\
0.4747	0.6172\\
0.4747	0.6191\\
0.4747	0.6211\\
0.4748	0.623\\
0.4748	0.625\\
0.4749	0.627\\
0.475	0.6289\\
0.4752	0.6309\\
0.4754	0.6328\\
0.4756	0.6348\\
0.4758	0.6367\\
0.476	0.6387\\
0.4763	0.6406\\
0.4766	0.6424\\
0.4766	0.6426\\
0.4769	0.6445\\
0.4773	0.6465\\
0.4776	0.6484\\
0.478	0.6504\\
0.4784	0.6523\\
0.4785	0.6527\\
0.4789	0.6543\\
0.4794	0.6562\\
0.4799	0.6582\\
0.4804	0.6602\\
0.4805	0.6604\\
0.481	0.6621\\
0.4815	0.6641\\
0.4822	0.666\\
0.4824	0.6668\\
0.4828	0.668\\
0.4835	0.6699\\
0.4842	0.6719\\
0.4844	0.6725\\
0.4849	0.6738\\
0.4856	0.6758\\
0.4863	0.6775\\
0.4864	0.6777\\
0.4872	0.6797\\
0.4881	0.6816\\
0.4883	0.6821\\
0.489	0.6836\\
0.4899	0.6855\\
0.4902	0.6863\\
0.4908	0.6875\\
0.4918	0.6895\\
0.4922	0.6903\\
0.4928	0.6914\\
0.4938	0.6934\\
0.4941	0.694\\
0.4949	0.6953\\
0.496	0.6973\\
0.4961	0.6975\\
0.4971	0.6992\\
0.498	0.7008\\
0.4983	0.7012\\
0.4995	0.7031\\
0.5	0.7039\\
0.5008	0.7051\\
0.502	0.7069\\
0.502	0.707\\
0.5034	0.709\\
0.5039	0.7098\\
0.5047	0.7109\\
0.5059	0.7125\\
0.5061	0.7129\\
0.5076	0.7148\\
0.5078	0.7152\\
0.509	0.7168\\
0.5098	0.7177\\
0.5106	0.7188\\
0.5117	0.7202\\
0.5121	0.7207\\
0.5137	0.7226\\
0.5137	0.7227\\
0.5154	0.7246\\
0.5156	0.7249\\
0.5171	0.7266\\
0.5176	0.7271\\
0.5188	0.7285\\
0.5195	0.7293\\
0.5206	0.7305\\
0.5215	0.7314\\
0.5224	0.7324\\
0.5234	0.7335\\
0.5243	0.7344\\
0.5254	0.7355\\
0.5262	0.7363\\
0.5273	0.7374\\
0.5282	0.7383\\
0.5293	0.7393\\
0.5303	0.7402\\
0.5312	0.7412\\
0.5324	0.7422\\
0.5332	0.743\\
0.5345	0.7441\\
0.5352	0.7447\\
0.5367	0.7461\\
0.5371	0.7464\\
0.539	0.748\\
0.5391	0.7481\\
0.541	0.7498\\
0.5413	0.75\\
0.543	0.7514\\
0.5437	0.752\\
0.5449	0.753\\
0.5461	0.7539\\
0.5469	0.7545\\
0.5486	0.7559\\
0.5488	0.756\\
0.5508	0.7575\\
0.5512	0.7578\\
0.5527	0.759\\
0.5538	0.7598\\
0.5547	0.7604\\
0.5565	0.7617\\
0.5566	0.7618\\
0.5586	0.7632\\
0.5593	0.7637\\
0.5605	0.7645\\
0.5622	0.7656\\
0.5625	0.7658\\
0.5645	0.7671\\
0.5651	0.7676\\
0.5664	0.7684\\
0.5681	0.7695\\
0.5684	0.7697\\
0.5703	0.7709\\
0.5712	0.7715\\
0.5723	0.7721\\
0.5742	0.7733\\
0.5744	0.7734\\
0.5762	0.7745\\
0.5777	0.7754\\
0.5781	0.7756\\
0.5801	0.7768\\
0.5811	0.7773\\
0.582	0.7779\\
0.584	0.779\\
0.5846	0.7793\\
0.5859	0.78\\
0.5879	0.7811\\
0.5882	0.7812\\
0.5898	0.7821\\
0.5918	0.7832\\
0.5919	0.7832\\
0.5938	0.7842\\
0.5957	0.7852\\
0.5957	0.7852\\
0.5977	0.7862\\
0.5996	0.7871\\
0.5996	0.7871\\
0.6016	0.7881\\
0.6035	0.789\\
0.6037	0.7891\\
0.6055	0.7899\\
0.6074	0.7908\\
0.6079	0.791\\
0.6094	0.7917\\
0.6113	0.7926\\
0.6122	0.793\\
0.6133	0.7934\\
0.6152	0.7943\\
0.6167	0.7949\\
0.6172	0.7951\\
0.6191	0.7959\\
0.6211	0.7967\\
0.6214	0.7969\\
0.623	0.7975\\
0.625	0.7983\\
0.6263	0.7988\\
0.627	0.7991\\
0.6289	0.7998\\
0.6309	0.8006\\
0.6314	0.8008\\
0.6328	0.8013\\
0.6348	0.802\\
0.6367	0.8027\\
0.6368	0.8027\\
0.6387	0.8034\\
0.6406	0.8041\\
0.6424	0.8047\\
0.6426	0.8047\\
0.6445	0.8054\\
0.6465	0.806\\
0.6484	0.8066\\
0.6484	0.8067\\
0.6504	0.8073\\
0.6523	0.8079\\
0.6543	0.8085\\
0.6547	0.8086\\
0.6562	0.8091\\
0.6582	0.8096\\
0.6602	0.8102\\
0.6615	0.8105\\
0.6621	0.8107\\
0.6641	0.8113\\
0.666	0.8118\\
0.668	0.8123\\
0.6688	0.8125\\
0.6699	0.8128\\
0.6719	0.8133\\
0.6738	0.8137\\
0.6758	0.8142\\
0.6769	0.8145\\
0.6777	0.8146\\
0.6797	0.8151\\
0.6816	0.8155\\
0.6836	0.8159\\
0.6855	0.8163\\
0.6861	0.8164\\
0.6875	0.8167\\
0.6895	0.817\\
0.6914	0.8174\\
0.6934	0.8177\\
0.6953	0.8181\\
0.6971	0.8184\\
0.6973	0.8184\\
0.6992	0.8187\\
0.7012	0.819\\
0.7031	0.8192\\
0.7051	0.8195\\
0.707	0.8197\\
0.709	0.82\\
0.7109	0.8202\\
0.7125	0.8203\\
0.7129	0.8203\\
0.7148	0.8205\\
0.7168	0.8207\\
0.7188	0.8208\\
0.7207	0.8209\\
0.7227	0.821\\
0.7246	0.8211\\
0.7266	0.8212\\
0.7285	0.8212\\
0.7305	0.8213\\
0.7324	0.8213\\
0.7344	0.8213\\
0.7363	0.8212\\
0.7383	0.8212\\
0.7402	0.8211\\
0.7422	0.8209\\
0.7441	0.8208\\
0.7461	0.8206\\
0.748	0.8204\\
0.7492	0.8203\\
0.75	0.8202\\
0.752	0.82\\
0.7539	0.8197\\
0.7559	0.8193\\
0.7578	0.819\\
0.7598	0.8186\\
0.7608	0.8184\\
0.7617	0.8181\\
0.7637	0.8177\\
0.7656	0.8171\\
0.7676	0.8166\\
0.7681	0.8164\\
0.7695	0.8159\\
0.7715	0.8152\\
0.7734	0.8145\\
0.7736	0.8145\\
0.7754	0.8137\\
0.7773	0.8128\\
0.778	0.8125\\
0.7793	0.8119\\
0.7812	0.8108\\
0.7818	0.8105\\
0.7832	0.8097\\
0.785	0.8086\\
0.7852	0.8085\\
0.7871	0.8071\\
0.7878	0.8066\\
0.7891	0.8057\\
0.7903	0.8047\\
0.791	0.8041\\
0.7925	0.8027\\
0.793	0.8023\\
0.7946	0.8008\\
0.7949	0.8004\\
0.7964	0.7988\\
0.7969	0.7983\\
0.798	0.7969\\
0.7988	0.7959\\
0.7995	0.7949\\
0.8008	0.7932\\
0.8009	0.793\\
0.8022	0.791\\
0.8027	0.7901\\
0.8033	0.7891\\
0.8044	0.7871\\
0.8047	0.7865\\
0.8053	0.7852\\
0.8062	0.7832\\
0.8066	0.7822\\
0.807	0.7812\\
0.8078	0.7793\\
0.8085	0.7773\\
0.8086	0.777\\
0.8091	0.7754\\
0.8097	0.7734\\
0.8102	0.7715\\
0.8105	0.7701\\
0.8107	0.7695\\
0.8111	0.7676\\
0.8115	0.7656\\
0.8119	0.7637\\
0.8122	0.7617\\
0.8125	0.7598\\
0.8125	0.7594\\
0.8127	0.7578\\
0.8129	0.7559\\
0.8131	0.7539\\
0.8132	0.752\\
0.8134	0.75\\
0.8134	0.748\\
0.8135	0.7461\\
0.8136	0.7441\\
0.8136	0.7422\\
0.8136	0.7402\\
0.8136	0.7383\\
0.8135	0.7363\\
0.8134	0.7344\\
0.8134	0.7324\\
0.8132	0.7305\\
0.8131	0.7285\\
0.813	0.7266\\
0.8128	0.7246\\
0.8126	0.7227\\
0.8125	0.7212\\
0.8125	0.7207\\
0.8122	0.7188\\
0.812	0.7168\\
0.8118	0.7148\\
0.8115	0.7129\\
0.8113	0.7109\\
0.811	0.709\\
0.8107	0.707\\
0.8105	0.7063\\
0.8104	0.7051\\
0.81	0.7031\\
0.8097	0.7012\\
0.8093	0.6992\\
0.809	0.6973\\
0.8086	0.6953\\
0.8086	0.6953\\
0.8082	0.6934\\
0.8078	0.6914\\
0.8074	0.6895\\
0.807	0.6875\\
0.8066	0.686\\
0.8065	0.6855\\
0.8061	0.6836\\
0.8056	0.6816\\
0.8052	0.6797\\
0.8047	0.6777\\
0.8047	0.6777\\
0.8042	0.6758\\
0.8037	0.6738\\
0.8032	0.6719\\
0.8027	0.6702\\
0.8027	0.6699\\
0.8021	0.668\\
0.8016	0.666\\
0.801	0.6641\\
0.8008	0.6632\\
0.8005	0.6621\\
0.7999	0.6602\\
0.7993	0.6582\\
0.7988	0.6567\\
0.7987	0.6562\\
0.7981	0.6543\\
0.7975	0.6523\\
0.7969	0.6505\\
0.7969	0.6504\\
0.7962	0.6484\\
0.7956	0.6465\\
0.7949	0.6446\\
0.7949	0.6445\\
0.7942	0.6426\\
0.7936	0.6406\\
0.793	0.6389\\
0.7929	0.6387\\
0.7922	0.6367\\
0.7915	0.6348\\
0.791	0.6335\\
0.7907	0.6328\\
0.79	0.6309\\
0.7893	0.6289\\
0.7891	0.6283\\
0.7885	0.627\\
0.7878	0.625\\
0.7871	0.6233\\
0.787	0.623\\
0.7862	0.6211\\
0.7854	0.6191\\
0.7852	0.6185\\
0.7846	0.6172\\
0.7838	0.6152\\
0.7832	0.6138\\
0.783	0.6133\\
0.7821	0.6113\\
0.7813	0.6094\\
0.7812	0.6093\\
0.7804	0.6074\\
0.7795	0.6055\\
0.7793	0.6049\\
0.7786	0.6035\\
0.7777	0.6016\\
0.7773	0.6007\\
0.7768	0.5996\\
0.7759	0.5977\\
0.7754	0.5966\\
0.775	0.5957\\
0.774	0.5938\\
0.7734	0.5926\\
0.7731	0.5918\\
0.7721	0.5898\\
0.7715	0.5887\\
0.7711	0.5879\\
0.7701	0.5859\\
0.7695	0.5849\\
0.7691	0.584\\
0.768	0.582\\
0.7676	0.5812\\
0.767	0.5801\\
0.7659	0.5781\\
0.7656	0.5776\\
0.7648	0.5762\\
0.7637	0.5742\\
0.7637	0.5741\\
0.7626	0.5723\\
0.7617	0.5707\\
0.7615	0.5703\\
0.7603	0.5684\\
0.7598	0.5674\\
0.7591	0.5664\\
0.758	0.5645\\
0.7578	0.5642\\
0.7567	0.5625\\
0.7559	0.5611\\
0.7555	0.5605\\
0.7543	0.5586\\
0.7539	0.558\\
0.753	0.5566\\
0.752	0.555\\
0.7517	0.5547\\
0.7504	0.5527\\
0.75	0.5522\\
0.7491	0.5508\\
0.748	0.5493\\
0.7477	0.5488\\
0.7463	0.5469\\
0.7461	0.5466\\
0.7449	0.5449\\
0.7441	0.5439\\
0.7435	0.543\\
0.7422	0.5413\\
0.742	0.541\\
0.7405	0.5391\\
0.7402	0.5387\\
0.739	0.5371\\
0.7383	0.5363\\
0.7374	0.5352\\
0.7363	0.5338\\
0.7358	0.5332\\
0.7344	0.5315\\
0.7342	0.5312\\
0.7325	0.5293\\
0.7324	0.5292\\
0.7308	0.5273\\
0.7305	0.527\\
0.729	0.5254\\
0.7285	0.5248\\
0.7273	0.5234\\
0.7266	0.5227\\
0.7254	0.5215\\
0.7246	0.5206\\
0.7235	0.5195\\
0.7227	0.5186\\
0.7216	0.5176\\
0.7207	0.5167\\
0.7196	0.5156\\
0.7188	0.5148\\
0.7176	0.5137\\
0.7168	0.5129\\
0.7155	0.5117\\
0.7148	0.5112\\
0.7133	0.5098\\
0.7129	0.5094\\
0.711	0.5078\\
0.7109	0.5077\\
0.709	0.5061\\
0.7087	0.5059\\
0.707	0.5045\\
0.7063	0.5039\\
0.7051	0.5029\\
0.7038	0.502\\
0.7031	0.5014\\
0.7012	0.5\\
0.7012	0.5\\
0.6992	0.4986\\
0.6985	0.498\\
0.6973	0.4972\\
0.6957	0.4961\\
0.6953	0.4959\\
0.6934	0.4946\\
0.6927	0.4941\\
0.6914	0.4933\\
0.6896	0.4922\\
0.6895	0.4921\\
0.6875	0.4909\\
0.6863	0.4902\\
0.6855	0.4898\\
0.6836	0.4887\\
0.6828	0.4883\\
0.6816	0.4877\\
0.6797	0.4867\\
0.679	0.4863\\
0.6777	0.4857\\
0.6758	0.4847\\
0.675	0.4844\\
0.6738	0.4838\\
0.6719	0.483\\
0.6706	0.4824\\
0.6699	0.4821\\
0.668	0.4813\\
0.666	0.4806\\
0.6658	0.4805\\
0.6641	0.4798\\
0.6621	0.4791\\
0.6604	0.4785\\
0.6602	0.4784\\
0.6582	0.4778\\
0.6562	0.4772\\
0.6543	0.4766\\
0.6541	0.4766\\
0.6523	0.4761\\
0.6504	0.4756\\
0.6484	0.4751\\
0.6465	0.4746\\
0.6464	0.4746\\
0.6445	0.4742\\
0.6426	0.4738\\
0.6406	0.4735\\
0.6387	0.4731\\
0.6367	0.4728\\
0.6356	0.4727\\
0.9	1427\\
0.5889	0.2207\\
0.5898	0.2206\\
0.5918	0.2204\\
0.5938	0.2202\\
0.5957	0.22\\
0.5977	0.2199\\
0.5996	0.2197\\
0.6016	0.2196\\
0.6035	0.2195\\
0.6055	0.2193\\
0.6074	0.2192\\
0.6094	0.2191\\
0.6113	0.2191\\
0.6133	0.219\\
0.6152	0.2189\\
0.6172	0.2189\\
0.6191	0.2189\\
0.6211	0.2189\\
0.623	0.2189\\
0.625	0.2189\\
0.627	0.2189\\
0.6289	0.2189\\
0.6309	0.219\\
0.6328	0.2191\\
0.6348	0.2191\\
0.6367	0.2192\\
0.6387	0.2193\\
0.6406	0.2195\\
0.6426	0.2196\\
0.6445	0.2197\\
0.6465	0.2199\\
0.6484	0.2201\\
0.6504	0.2203\\
0.6523	0.2205\\
0.6543	0.2207\\
0.6543	0.2207\\
0.6562	0.2209\\
0.6582	0.2212\\
0.6602	0.2215\\
0.6621	0.2217\\
0.6641	0.222\\
0.666	0.2223\\
0.6679	0.2227\\
0.668	0.2227\\
0.6699	0.223\\
0.6719	0.2234\\
0.6738	0.2238\\
0.6758	0.2242\\
0.6777	0.2246\\
0.6779	0.2246\\
0.6797	0.225\\
0.6816	0.2255\\
0.6836	0.2259\\
0.6855	0.2264\\
0.6862	0.2266\\
0.6875	0.2269\\
0.6895	0.2274\\
0.6914	0.228\\
0.6933	0.2285\\
0.6934	0.2285\\
0.6953	0.2291\\
0.6973	0.2297\\
0.6992	0.2303\\
0.6997	0.2305\\
0.7012	0.231\\
0.7031	0.2316\\
0.7051	0.2323\\
0.7055	0.2324\\
0.707	0.233\\
0.709	0.2337\\
0.7107	0.2344\\
0.7109	0.2345\\
0.7129	0.2352\\
0.7148	0.236\\
0.7156	0.2363\\
0.7168	0.2368\\
0.7188	0.2377\\
0.7202	0.2383\\
0.7207	0.2385\\
0.7227	0.2394\\
0.7245	0.2402\\
0.7246	0.2403\\
0.7266	0.2412\\
0.7285	0.2422\\
0.7286	0.2422\\
0.7305	0.2432\\
0.7324	0.2441\\
0.7324	0.2442\\
0.7344	0.2452\\
0.7361	0.2461\\
0.7363	0.2462\\
0.7383	0.2473\\
0.7395	0.248\\
0.7402	0.2484\\
0.7422	0.2496\\
0.7429	0.25\\
0.7441	0.2508\\
0.7461	0.2519\\
0.7461	0.252\\
0.748	0.2532\\
0.7492	0.2539\\
0.75	0.2544\\
0.752	0.2557\\
0.7522	0.2559\\
0.7539	0.257\\
0.755	0.2578\\
0.7559	0.2584\\
0.7578	0.2598\\
0.7578	0.2598\\
0.7598	0.2612\\
0.7605	0.2617\\
0.7617	0.2626\\
0.7631	0.2637\\
0.7637	0.2641\\
0.7656	0.2656\\
0.7656	0.2656\\
0.7676	0.2672\\
0.7681	0.2676\\
0.7695	0.2688\\
0.7705	0.2695\\
0.7715	0.2704\\
0.7728	0.2715\\
0.7734	0.2721\\
0.775	0.2734\\
0.7754	0.2738\\
0.7772	0.2754\\
0.7773	0.2755\\
0.7793	0.2773\\
0.7794	0.2773\\
0.7812	0.2791\\
0.7815	0.2793\\
0.7832	0.2809\\
0.7835	0.2812\\
0.7852	0.2829\\
0.7855	0.2832\\
0.7871	0.2848\\
0.7875	0.2852\\
0.7891	0.2868\\
0.7894	0.2871\\
0.791	0.2888\\
0.7912	0.2891\\
0.793	0.2909\\
0.7931	0.291\\
0.7949	0.293\\
0.7949	0.293\\
0.7966	0.2949\\
0.7969	0.2952\\
0.7983	0.2969\\
0.7988	0.2975\\
0.8	0.2988\\
0.8008	0.2998\\
0.8016	0.3008\\
0.8027	0.3021\\
0.8033	0.3027\\
0.8047	0.3045\\
0.8048	0.3047\\
0.8064	0.3066\\
0.8066	0.307\\
0.8079	0.3086\\
0.8086	0.3095\\
0.8094	0.3105\\
0.8105	0.3121\\
0.8109	0.3125\\
0.8123	0.3145\\
0.8125	0.3147\\
0.8137	0.3164\\
0.8145	0.3174\\
0.8151	0.3184\\
0.8164	0.3202\\
0.8165	0.3203\\
0.8178	0.3223\\
0.8184	0.323\\
0.8191	0.3242\\
0.8203	0.326\\
0.8204	0.3262\\
0.8217	0.3281\\
0.8223	0.329\\
0.823	0.3301\\
0.8242	0.332\\
0.8242	0.332\\
0.8254	0.334\\
0.8262	0.3352\\
0.8266	0.3359\\
0.8278	0.3379\\
0.8281	0.3385\\
0.8289	0.3398\\
0.8301	0.3418\\
0.8301	0.3418\\
0.8312	0.3438\\
0.832	0.3453\\
0.8323	0.3457\\
0.8333	0.3477\\
0.834	0.3488\\
0.8344	0.3496\\
0.8355	0.3516\\
0.8359	0.3525\\
0.8365	0.3535\\
0.8375	0.3555\\
0.8379	0.3562\\
0.8385	0.3574\\
0.8395	0.3594\\
0.8398	0.3601\\
0.8405	0.3613\\
0.8414	0.3633\\
0.8418	0.3641\\
0.8423	0.3652\\
0.8433	0.3672\\
0.8438	0.3682\\
0.8442	0.3691\\
0.8451	0.3711\\
0.8457	0.3724\\
0.846	0.373\\
0.8468	0.375\\
0.8477	0.3768\\
0.8477	0.377\\
0.8486	0.3789\\
0.8494	0.3809\\
0.8496	0.3814\\
0.8502	0.3828\\
0.851	0.3848\\
0.8516	0.386\\
0.8518	0.3867\\
0.8526	0.3887\\
0.8534	0.3906\\
0.8535	0.3909\\
0.8542	0.3926\\
0.8549	0.3945\\
0.8555	0.3959\\
0.8557	0.3965\\
0.8564	0.3984\\
0.8572	0.4004\\
0.8574	0.4011\\
0.8579	0.4023\\
0.8586	0.4043\\
0.8593	0.4062\\
0.8594	0.4065\\
0.86	0.4082\\
0.8607	0.4102\\
0.8613	0.412\\
0.8614	0.4121\\
0.862	0.4141\\
0.8627	0.416\\
0.8633	0.4178\\
0.8633	0.418\\
0.864	0.4199\\
0.8646	0.4219\\
0.8652	0.4238\\
0.8652	0.4238\\
0.8658	0.4258\\
0.8665	0.4277\\
0.8671	0.4297\\
0.8672	0.4301\\
0.8677	0.4316\\
0.8682	0.4336\\
0.8688	0.4355\\
0.8691	0.4366\\
0.8694	0.4375\\
0.87	0.4395\\
0.8705	0.4414\\
0.8711	0.4433\\
0.8711	0.4434\\
0.8716	0.4453\\
0.8722	0.4473\\
0.8727	0.4492\\
0.873	0.4503\\
0.8733	0.4512\\
0.8738	0.4531\\
0.8743	0.4551\\
0.8748	0.457\\
0.875	0.4577\\
0.8753	0.459\\
0.8758	0.4609\\
0.8763	0.4629\\
0.8768	0.4648\\
0.877	0.4653\\
0.8773	0.4668\\
0.8778	0.4688\\
0.8783	0.4707\\
0.8788	0.4727\\
0.8789	0.4733\\
0.8792	0.4746\\
0.8797	0.4766\\
0.8801	0.4785\\
0.8806	0.4805\\
0.8809	0.4816\\
0.8811	0.4824\\
0.8815	0.4844\\
0.8819	0.4863\\
0.8824	0.4883\\
0.8828	0.4902\\
0.8828	0.4902\\
0.8832	0.4922\\
0.8836	0.4941\\
0.8841	0.4961\\
0.8845	0.498\\
0.8848	0.4993\\
0.8849	0.5\\
0.8853	0.502\\
0.8857	0.5039\\
0.8861	0.5059\\
0.8865	0.5078\\
0.8867	0.5088\\
0.8869	0.5098\\
0.8873	0.5117\\
0.8877	0.5137\\
0.888	0.5156\\
0.8884	0.5176\\
0.8887	0.5188\\
0.8888	0.5195\\
0.8892	0.5215\\
0.8895	0.5234\\
0.8899	0.5254\\
0.8903	0.5273\\
0.8906	0.5293\\
0.8906	0.5293\\
0.891	0.5312\\
0.8913	0.5332\\
0.8917	0.5352\\
0.892	0.5371\\
0.8924	0.5391\\
0.8926	0.5402\\
0.8927	0.541\\
0.893	0.543\\
0.8934	0.5449\\
0.8937	0.5469\\
0.894	0.5488\\
0.8944	0.5508\\
0.8945	0.5518\\
0.8947	0.5527\\
0.895	0.5547\\
0.8953	0.5566\\
0.8956	0.5586\\
0.8959	0.5605\\
0.8963	0.5625\\
0.8965	0.5639\\
0.8966	0.5645\\
0.8969	0.5664\\
0.8972	0.5684\\
0.8975	0.5703\\
0.8978	0.5723\\
0.898	0.5742\\
0.8983	0.5762\\
0.8984	0.5768\\
0.8986	0.5781\\
0.8989	0.5801\\
0.8992	0.582\\
0.8995	0.584\\
0.8998	0.5859\\
0.9	0.5879\\
0.9003	0.5898\\
0.9004	0.5903\\
0.9006	0.5918\\
0.9009	0.5938\\
0.9011	0.5957\\
0.9014	0.5977\\
0.9017	0.5996\\
0.9019	0.6016\\
0.9022	0.6035\\
0.9023	0.6047\\
0.9024	0.6055\\
0.9027	0.6074\\
0.9029	0.6094\\
0.9032	0.6113\\
0.9034	0.6133\\
0.9037	0.6152\\
0.9039	0.6172\\
0.9042	0.6191\\
0.9043	0.62\\
0.9044	0.6211\\
0.9047	0.623\\
0.9049	0.625\\
0.9051	0.627\\
0.9054	0.6289\\
0.9056	0.6309\\
0.9058	0.6328\\
0.9061	0.6348\\
0.9062	0.6363\\
0.9063	0.6367\\
0.9065	0.6387\\
0.9067	0.6406\\
0.907	0.6426\\
0.9072	0.6445\\
0.9074	0.6465\\
0.9076	0.6484\\
0.9078	0.6504\\
0.9081	0.6523\\
0.9082	0.6537\\
0.9083	0.6543\\
0.9085	0.6562\\
0.9087	0.6582\\
0.9089	0.6602\\
0.9091	0.6621\\
0.9093	0.6641\\
0.9095	0.666\\
0.9097	0.668\\
0.9099	0.6699\\
0.9101	0.6719\\
0.9102	0.6724\\
0.9103	0.6738\\
0.9105	0.6758\\
0.9107	0.6777\\
0.9109	0.6797\\
0.911	0.6816\\
0.9112	0.6836\\
0.9114	0.6855\\
0.9116	0.6875\\
0.9118	0.6895\\
0.912	0.6914\\
0.9121	0.6928\\
0.9122	0.6934\\
0.9123	0.6953\\
0.9125	0.6973\\
0.9127	0.6992\\
0.9128	0.7012\\
0.913	0.7031\\
0.9132	0.7051\\
0.9134	0.707\\
0.9135	0.709\\
0.9137	0.7109\\
0.9139	0.7129\\
0.914	0.7148\\
0.9141	0.7151\\
0.9142	0.7168\\
0.9144	0.7188\\
0.9145	0.7207\\
0.9147	0.7227\\
0.9148	0.7246\\
0.915	0.7266\\
0.9151	0.7285\\
0.9153	0.7305\\
0.9154	0.7324\\
0.9156	0.7344\\
0.9157	0.7363\\
0.9159	0.7383\\
0.916	0.7402\\
0.916	0.7403\\
0.9161	0.7422\\
0.9163	0.7441\\
0.9164	0.7461\\
0.9165	0.748\\
0.9167	0.75\\
0.9168	0.752\\
0.9169	0.7539\\
0.9171	0.7559\\
0.9172	0.7578\\
0.9173	0.7598\\
0.9174	0.7617\\
0.9176	0.7637\\
0.9177	0.7656\\
0.9178	0.7676\\
0.9179	0.7695\\
0.918	0.7706\\
0.918	0.7715\\
0.9181	0.7734\\
0.9182	0.7754\\
0.9183	0.7773\\
0.9184	0.7793\\
0.9185	0.7812\\
0.9186	0.7832\\
0.9187	0.7852\\
0.9188	0.7871\\
0.9189	0.7891\\
0.9189	0.791\\
0.919	0.793\\
0.9191	0.7949\\
0.9192	0.7969\\
0.9192	0.7988\\
0.9193	0.8008\\
0.9193	0.8027\\
0.9194	0.8047\\
0.9194	0.8066\\
0.9195	0.8086\\
0.9195	0.8105\\
0.9195	0.8125\\
0.9196	0.8145\\
0.9196	0.8164\\
0.9196	0.8184\\
0.9196	0.8203\\
0.9196	0.8223\\
0.9196	0.8242\\
0.9196	0.8262\\
0.9196	0.8281\\
0.9195	0.8301\\
0.9195	0.832\\
0.9194	0.834\\
0.9194	0.8359\\
0.9193	0.8379\\
0.9192	0.8398\\
0.9191	0.8418\\
0.919	0.8438\\
0.9189	0.8457\\
0.9188	0.8477\\
0.9186	0.8496\\
0.9185	0.8516\\
0.9183	0.8535\\
0.9181	0.8555\\
0.918	0.8566\\
0.9179	0.8574\\
0.9176	0.8594\\
0.9174	0.8613\\
0.9171	0.8633\\
0.9168	0.8652\\
0.9165	0.8672\\
0.9161	0.8691\\
0.916	0.8696\\
0.9157	0.8711\\
0.9153	0.873\\
0.9148	0.875\\
0.9143	0.877\\
0.9141	0.878\\
0.9138	0.8789\\
0.9132	0.8809\\
0.9126	0.8828\\
0.9121	0.8843\\
0.9119	0.8848\\
0.9112	0.8867\\
0.9104	0.8887\\
0.9102	0.8892\\
0.9095	0.8906\\
0.9086	0.8926\\
0.9082	0.8933\\
0.9075	0.8945\\
0.9064	0.8965\\
0.9062	0.8967\\
0.9051	0.8984\\
0.9043	0.8997\\
0.9038	0.9004\\
0.9023	0.9023\\
0.9023	0.9023\\
0.9006	0.9043\\
0.9004	0.9045\\
0.8987	0.9062\\
0.8984	0.9065\\
0.8966	0.9082\\
0.8965	0.9083\\
0.8945	0.91\\
0.8943	0.9102\\
0.8926	0.9114\\
0.8916	0.9121\\
0.8906	0.9128\\
0.8887	0.914\\
0.8886	0.9141\\
0.8867	0.9151\\
0.885	0.916\\
0.8848	0.9161\\
0.8828	0.9171\\
0.8809	0.9179\\
0.8808	0.918\\
0.8789	0.9187\\
0.877	0.9195\\
0.8757	0.9199\\
0.875	0.9202\\
0.873	0.9208\\
0.8711	0.9214\\
0.8693	0.9219\\
0.8691	0.9219\\
0.8672	0.9224\\
0.8652	0.9229\\
0.8633	0.9233\\
0.8613	0.9237\\
0.8607	0.9238\\
0.8594	0.9241\\
0.8574	0.9244\\
0.8555	0.9247\\
0.8535	0.925\\
0.8516	0.9253\\
0.8496	0.9256\\
0.8477	0.9258\\
0.8477	0.9258\\
0.8457	0.926\\
0.8438	0.9262\\
0.8418	0.9264\\
0.8398	0.9265\\
0.8379	0.9267\\
0.8359	0.9268\\
0.834	0.9269\\
0.832	0.927\\
0.8301	0.9271\\
0.8281	0.9272\\
0.8262	0.9273\\
0.8242	0.9273\\
0.8223	0.9274\\
0.8203	0.9274\\
0.8184	0.9274\\
0.8164	0.9275\\
0.8145	0.9275\\
0.8125	0.9275\\
0.8105	0.9275\\
0.8086	0.9275\\
0.8066	0.9274\\
0.8047	0.9274\\
0.8027	0.9274\\
0.8008	0.9274\\
0.7988	0.9273\\
0.7969	0.9273\\
0.7949	0.9272\\
0.793	0.9271\\
0.791	0.9271\\
0.7891	0.927\\
0.7871	0.9269\\
0.7852	0.9268\\
0.7832	0.9268\\
0.7812	0.9267\\
0.7793	0.9266\\
0.7773	0.9265\\
0.7754	0.9264\\
0.7734	0.9263\\
0.7715	0.9262\\
0.7695	0.9261\\
0.7676	0.9259\\
0.7656	0.9258\\
0.7648	0.9258\\
0.7637	0.9257\\
0.7617	0.9256\\
0.7598	0.9254\\
0.7578	0.9253\\
0.7559	0.9252\\
0.7539	0.925\\
0.752	0.9249\\
0.75	0.9247\\
0.748	0.9246\\
0.7461	0.9244\\
0.7441	0.9243\\
0.7422	0.9241\\
0.7402	0.924\\
0.7383	0.9238\\
0.7383	0.9238\\
0.7363	0.9237\\
0.7344	0.9235\\
0.7324	0.9233\\
0.7305	0.9231\\
0.7285	0.923\\
0.7266	0.9228\\
0.7246	0.9226\\
0.7227	0.9224\\
0.7207	0.9223\\
0.7188	0.9221\\
0.7168	0.9219\\
0.7164	0.9219\\
0.7148	0.9217\\
0.7129	0.9215\\
0.7109	0.9213\\
0.709	0.9211\\
0.707	0.9209\\
0.7051	0.9208\\
0.7031	0.9206\\
0.7012	0.9204\\
0.6992	0.9202\\
0.6973	0.92\\
0.6968	0.9199\\
0.6953	0.9198\\
0.6934	0.9195\\
0.6914	0.9193\\
0.6895	0.9191\\
0.6875	0.9189\\
0.6855	0.9187\\
0.6836	0.9185\\
0.6816	0.9183\\
0.6797	0.9181\\
0.6788	0.918\\
0.6777	0.9178\\
0.6758	0.9176\\
0.6738	0.9174\\
0.6719	0.9172\\
0.6699	0.9169\\
0.668	0.9167\\
0.666	0.9165\\
0.6641	0.9163\\
0.6621	0.916\\
0.6619	0.916\\
0.6602	0.9158\\
0.6582	0.9156\\
0.6562	0.9153\\
0.6543	0.9151\\
0.6523	0.9148\\
0.6504	0.9146\\
0.6484	0.9144\\
0.6465	0.9141\\
0.646	0.9141\\
0.6445	0.9139\\
0.6426	0.9136\\
0.6406	0.9134\\
0.6387	0.9131\\
0.6367	0.9128\\
0.6348	0.9126\\
0.6328	0.9123\\
0.631	0.9121\\
0.6309	0.9121\\
0.6289	0.9118\\
0.627	0.9116\\
0.625	0.9113\\
0.623	0.911\\
0.6211	0.9107\\
0.6191	0.9105\\
0.6172	0.9102\\
0.6167	0.9102\\
0.6152	0.9099\\
0.6133	0.9097\\
0.6113	0.9094\\
0.6094	0.9091\\
0.6074	0.9088\\
0.6055	0.9085\\
0.6035	0.9083\\
0.6032	0.9082\\
0.6016	0.908\\
0.5996	0.9077\\
0.5977	0.9074\\
0.5957	0.9071\\
0.5938	0.9068\\
0.5918	0.9065\\
0.5902	0.9062\\
0.5898	0.9062\\
0.5879	0.9059\\
0.5859	0.9056\\
0.584	0.9053\\
0.582	0.9049\\
0.5801	0.9046\\
0.5781	0.9043\\
0.5779	0.9043\\
0.5762	0.904\\
0.5742	0.9037\\
0.5723	0.9034\\
0.5703	0.903\\
0.5684	0.9027\\
0.5664	0.9024\\
0.5662	0.9023\\
0.5645	0.902\\
0.5625	0.9017\\
0.5605	0.9014\\
0.5586	0.901\\
0.5566	0.9007\\
0.555	0.9004\\
0.5547	0.9003\\
0.5527	0.9\\
0.5508	0.8996\\
0.5488	0.8993\\
0.5469	0.8989\\
0.5449	0.8986\\
0.5442	0.8984\\
0.543	0.8982\\
0.541	0.8978\\
0.5391	0.8974\\
0.5371	0.8971\\
0.5352	0.8967\\
0.534	0.8965\\
0.5332	0.8963\\
0.5312	0.8959\\
0.5293	0.8955\\
0.5273	0.8952\\
0.5254	0.8948\\
0.5242	0.8945\\
0.5234	0.8944\\
0.5215	0.894\\
0.5195	0.8936\\
0.5176	0.8931\\
0.5156	0.8927\\
0.5148	0.8926\\
0.5137	0.8923\\
0.5117	0.8919\\
0.5098	0.8915\\
0.5078	0.891\\
0.5059	0.8906\\
0.5059	0.8906\\
0.5039	0.8902\\
0.502	0.8897\\
0.5	0.8893\\
0.498	0.8888\\
0.4973	0.8887\\
0.4961	0.8884\\
0.4941	0.8879\\
0.4922	0.8875\\
0.4902	0.887\\
0.489	0.8867\\
0.4883	0.8865\\
0.4863	0.886\\
0.4844	0.8856\\
0.4824	0.8851\\
0.4811	0.8848\\
0.4805	0.8846\\
0.4785	0.8841\\
0.4766	0.8836\\
0.4746	0.8831\\
0.4735	0.8828\\
0.4727	0.8826\\
0.4707	0.882\\
0.4688	0.8815\\
0.4668	0.881\\
0.4663	0.8809\\
0.4648	0.8805\\
0.4629	0.8799\\
0.4609	0.8794\\
0.4593	0.8789\\
0.459	0.8788\\
0.457	0.8783\\
0.4551	0.8777\\
0.4531	0.8771\\
0.4525	0.877\\
0.4512	0.8765\\
0.4492	0.876\\
0.4473	0.8754\\
0.446	0.875\\
0.4453	0.8748\\
0.4434	0.8742\\
0.4414	0.8735\\
0.4398	0.873\\
0.4395	0.8729\\
0.4375	0.8723\\
0.4355	0.8717\\
0.4338	0.8711\\
0.4336	0.871\\
0.4316	0.8704\\
0.4297	0.8697\\
0.428	0.8691\\
0.4277	0.869\\
0.4258	0.8684\\
0.4238	0.8677\\
0.4224	0.8672\\
0.4219	0.867\\
0.4199	0.8663\\
0.418	0.8656\\
0.417	0.8652\\
0.416	0.8649\\
0.4141	0.8641\\
0.4121	0.8634\\
0.4118	0.8633\\
0.4102	0.8626\\
0.4082	0.8619\\
0.4068	0.8613\\
0.4062	0.8611\\
0.4043	0.8603\\
0.4023	0.8595\\
0.4019	0.8594\\
0.4004	0.8587\\
0.3984	0.8579\\
0.3972	0.8574\\
0.3965	0.8571\\
0.3945	0.8563\\
0.3927	0.8555\\
0.3926	0.8554\\
0.3906	0.8545\\
0.3887	0.8537\\
0.3883	0.8535\\
0.3867	0.8528\\
0.3848	0.8519\\
0.384	0.8516\\
0.3828	0.851\\
0.3809	0.8501\\
0.3799	0.8496\\
0.3789	0.8491\\
0.377	0.8482\\
0.3759	0.8477\\
0.375	0.8472\\
0.373	0.8462\\
0.372	0.8457\\
0.3711	0.8452\\
0.3691	0.8442\\
0.3683	0.8438\\
0.3672	0.8432\\
0.3652	0.8421\\
0.3646	0.8418\\
0.3633	0.8411\\
0.3613	0.84\\
0.361	0.8398\\
0.3594	0.8389\\
0.3576	0.8379\\
0.3574	0.8378\\
0.3555	0.8367\\
0.3542	0.8359\\
0.3535	0.8355\\
0.3516	0.8343\\
0.351	0.834\\
0.3496	0.8331\\
0.3478	0.832\\
0.3477	0.8319\\
0.3457	0.8307\\
0.3447	0.8301\\
0.3438	0.8295\\
0.3418	0.8282\\
0.3417	0.8281\\
0.3398	0.8269\\
0.3388	0.8262\\
0.3379	0.8256\\
0.3359	0.8242\\
0.3359	0.8242\\
0.334	0.8229\\
0.3331	0.8223\\
0.332	0.8215\\
0.3304	0.8203\\
0.3301	0.82\\
0.3281	0.8186\\
0.3278	0.8184\\
0.3262	0.8171\\
0.3252	0.8164\\
0.3242	0.8156\\
0.3227	0.8145\\
0.3223	0.8141\\
0.3203	0.8125\\
0.3203	0.8125\\
0.3184	0.811\\
0.3179	0.8105\\
0.3164	0.8093\\
0.3155	0.8086\\
0.3145	0.8077\\
0.3132	0.8066\\
0.3125	0.806\\
0.311	0.8047\\
0.3105	0.8043\\
0.3088	0.8027\\
0.3086	0.8025\\
0.3067	0.8008\\
0.3066	0.8007\\
0.3047	0.7989\\
0.3046	0.7988\\
0.3027	0.797\\
0.3026	0.7969\\
0.3008	0.7951\\
0.3006	0.7949\\
0.2988	0.7931\\
0.2987	0.793\\
0.2969	0.7911\\
0.2968	0.791\\
0.2949	0.7891\\
0.2949	0.789\\
0.2931	0.7871\\
0.293	0.7869\\
0.2914	0.7852\\
0.291	0.7848\\
0.2896	0.7832\\
0.2891	0.7825\\
0.2879	0.7812\\
0.2871	0.7803\\
0.2863	0.7793\\
0.2852	0.7779\\
0.2847	0.7773\\
0.2832	0.7755\\
0.2831	0.7754\\
0.2815	0.7734\\
0.2812	0.7731\\
0.28	0.7715\\
0.2793	0.7705\\
0.2786	0.7695\\
0.2773	0.7679\\
0.2771	0.7676\\
0.2757	0.7656\\
0.2754	0.7652\\
0.2743	0.7637\\
0.2734	0.7624\\
0.273	0.7617\\
0.2716	0.7598\\
0.2715	0.7595\\
0.2704	0.7578\\
0.2695	0.7565\\
0.2691	0.7559\\
0.2679	0.7539\\
0.2676	0.7534\\
0.2667	0.752\\
0.2656	0.7502\\
0.2655	0.75\\
0.2643	0.748\\
0.2637	0.7469\\
0.2632	0.7461\\
0.2621	0.7441\\
0.2617	0.7434\\
0.2611	0.7422\\
0.26	0.7402\\
0.2598	0.7398\\
0.259	0.7383\\
0.258	0.7363\\
0.2578	0.7359\\
0.257	0.7344\\
0.2561	0.7324\\
0.2559	0.7319\\
0.2552	0.7305\\
0.2543	0.7285\\
0.2539	0.7277\\
0.2534	0.7266\\
0.2526	0.7246\\
0.252	0.7232\\
0.2517	0.7227\\
0.2509	0.7207\\
0.2501	0.7188\\
0.25	0.7184\\
0.2494	0.7168\\
0.2486	0.7148\\
0.248	0.7133\\
0.2479	0.7129\\
0.2472	0.7109\\
0.2465	0.709\\
0.2461	0.7078\\
0.2458	0.707\\
0.2452	0.7051\\
0.2446	0.7031\\
0.2441	0.7017\\
0.244	0.7012\\
0.2434	0.6992\\
0.2428	0.6973\\
0.2423	0.6953\\
0.2422	0.695\\
0.2417	0.6934\\
0.2412	0.6914\\
0.2407	0.6895\\
0.2402	0.6875\\
0.2402	0.6875\\
0.2398	0.6855\\
0.2393	0.6836\\
0.2389	0.6816\\
0.2385	0.6797\\
0.2383	0.6786\\
0.2381	0.6777\\
0.2377	0.6758\\
0.2374	0.6738\\
0.237	0.6719\\
0.2367	0.6699\\
0.2364	0.668\\
0.2363	0.6677\\
0.2361	0.666\\
0.2358	0.6641\\
0.2355	0.6621\\
0.2353	0.6602\\
0.235	0.6582\\
0.2348	0.6562\\
0.2346	0.6543\\
0.2344	0.6524\\
0.2344	0.6523\\
0.2342	0.6504\\
0.234	0.6484\\
0.2339	0.6465\\
0.2337	0.6445\\
0.2336	0.6426\\
0.2335	0.6406\\
0.2334	0.6387\\
0.2333	0.6367\\
0.2332	0.6348\\
0.2331	0.6328\\
0.2331	0.6309\\
0.233	0.6289\\
0.233	0.627\\
0.233	0.625\\
0.233	0.623\\
0.233	0.6211\\
0.233	0.6191\\
0.2331	0.6172\\
0.2331	0.6152\\
0.2332	0.6133\\
0.2333	0.6113\\
0.2334	0.6094\\
0.2335	0.6074\\
0.2336	0.6055\\
0.2337	0.6035\\
0.2338	0.6016\\
0.234	0.5996\\
0.2341	0.5977\\
0.2343	0.5957\\
0.2344	0.5948\\
0.2345	0.5938\\
0.2347	0.5918\\
0.2349	0.5898\\
0.2351	0.5879\\
0.2353	0.5859\\
0.2356	0.584\\
0.2358	0.582\\
0.2361	0.5801\\
0.2363	0.5782\\
0.2363	0.5781\\
0.2366	0.5762\\
0.2369	0.5742\\
0.2372	0.5723\\
0.2376	0.5703\\
0.2379	0.5684\\
0.2382	0.5664\\
0.2383	0.5661\\
0.2386	0.5645\\
0.2389	0.5625\\
0.2393	0.5605\\
0.2397	0.5586\\
0.2401	0.5566\\
0.2402	0.556\\
0.2405	0.5547\\
0.241	0.5527\\
0.2414	0.5508\\
0.2418	0.5488\\
0.2422	0.5473\\
0.2423	0.5469\\
0.2428	0.5449\\
0.2432	0.543\\
0.2437	0.541\\
0.2441	0.5394\\
0.2442	0.5391\\
0.2448	0.5371\\
0.2453	0.5352\\
0.2458	0.5332\\
0.2461	0.5323\\
0.2464	0.5312\\
0.2469	0.5293\\
0.2475	0.5273\\
0.248	0.5256\\
0.2481	0.5254\\
0.2487	0.5234\\
0.2493	0.5215\\
0.2499	0.5195\\
0.25	0.5194\\
0.2506	0.5176\\
0.2512	0.5156\\
0.2519	0.5137\\
0.252	0.5135\\
0.2526	0.5117\\
0.2533	0.5098\\
0.2539	0.5079\\
0.254	0.5078\\
0.2547	0.5059\\
0.2554	0.5039\\
0.2559	0.5027\\
0.2561	0.502\\
0.2569	0.5\\
0.2576	0.498\\
0.2578	0.4976\\
0.2584	0.4961\\
0.2592	0.4941\\
0.2598	0.4928\\
0.26	0.4922\\
0.2608	0.4902\\
0.2616	0.4883\\
0.2617	0.4881\\
0.2625	0.4863\\
0.2633	0.4844\\
0.2637	0.4836\\
0.2642	0.4824\\
0.2651	0.4805\\
0.2656	0.4793\\
0.266	0.4785\\
0.2669	0.4766\\
0.2676	0.4751\\
0.2678	0.4746\\
0.2687	0.4727\\
0.2695	0.471\\
0.2697	0.4707\\
0.2707	0.4688\\
0.2715	0.4671\\
0.2716	0.4668\\
0.2726	0.4648\\
0.2734	0.4632\\
0.2736	0.4629\\
0.2746	0.4609\\
0.2754	0.4595\\
0.2757	0.459\\
0.2767	0.457\\
0.2773	0.4558\\
0.2778	0.4551\\
0.2788	0.4531\\
0.2793	0.4523\\
0.2799	0.4512\\
0.281	0.4492\\
0.2812	0.4488\\
0.2821	0.4473\\
0.2832	0.4454\\
0.2833	0.4453\\
0.2844	0.4434\\
0.2852	0.4421\\
0.2856	0.4414\\
0.2867	0.4395\\
0.2871	0.4388\\
0.2879	0.4375\\
0.2891	0.4356\\
0.2891	0.4355\\
0.2903	0.4336\\
0.291	0.4325\\
0.2915	0.4316\\
0.2928	0.4297\\
0.293	0.4294\\
0.294	0.4277\\
0.2949	0.4264\\
0.2953	0.4258\\
0.2966	0.4238\\
0.2969	0.4234\\
0.2979	0.4219\\
0.2988	0.4205\\
0.2992	0.4199\\
0.3005	0.418\\
0.3008	0.4176\\
0.3019	0.416\\
0.3027	0.4147\\
0.3032	0.4141\\
0.3046	0.4121\\
0.3047	0.412\\
0.306	0.4102\\
0.3066	0.4092\\
0.3074	0.4082\\
0.3086	0.4065\\
0.3088	0.4062\\
0.3102	0.4043\\
0.3105	0.4038\\
0.3116	0.4023\\
0.3125	0.4011\\
0.3131	0.4004\\
0.3145	0.3985\\
0.3145	0.3984\\
0.316	0.3965\\
0.3164	0.3959\\
0.3175	0.3945\\
0.3184	0.3934\\
0.319	0.3926\\
0.3203	0.3909\\
0.3205	0.3906\\
0.322	0.3887\\
0.3223	0.3884\\
0.3236	0.3867\\
0.3242	0.3859\\
0.3251	0.3848\\
0.3262	0.3834\\
0.3267	0.3828\\
0.3281	0.381\\
0.3282	0.3809\\
0.3298	0.3789\\
0.3301	0.3786\\
0.3314	0.377\\
0.332	0.3762\\
0.3331	0.375\\
0.334	0.3739\\
0.3347	0.373\\
0.3359	0.3715\\
0.3363	0.3711\\
0.3379	0.3692\\
0.338	0.3691\\
0.3396	0.3672\\
0.3398	0.3669\\
0.3413	0.3652\\
0.3418	0.3647\\
0.343	0.3633\\
0.3438	0.3624\\
0.3447	0.3613\\
0.3457	0.3602\\
0.3464	0.3594\\
0.3477	0.358\\
0.3481	0.3574\\
0.3496	0.3558\\
0.3499	0.3555\\
0.3516	0.3536\\
0.3516	0.3535\\
0.3534	0.3516\\
0.3535	0.3514\\
0.3552	0.3496\\
0.3555	0.3493\\
0.357	0.3477\\
0.3574	0.3472\\
0.3588	0.3457\\
0.3594	0.3451\\
0.3606	0.3438\\
0.3613	0.343\\
0.3625	0.3418\\
0.3633	0.3409\\
0.3643	0.3398\\
0.3652	0.3389\\
0.3662	0.3379\\
0.3672	0.3369\\
0.3681	0.3359\\
0.3691	0.3349\\
0.37	0.334\\
0.3711	0.3329\\
0.3719	0.332\\
0.373	0.3309\\
0.3739	0.3301\\
0.375	0.329\\
0.3758	0.3281\\
0.377	0.327\\
0.3778	0.3262\\
0.3789	0.3251\\
0.3798	0.3242\\
0.3809	0.3232\\
0.3818	0.3223\\
0.3828	0.3213\\
0.3839	0.3203\\
0.3848	0.3195\\
0.3859	0.3184\\
0.3867	0.3176\\
0.388	0.3164\\
0.3887	0.3158\\
0.3901	0.3145\\
0.3906	0.314\\
0.3923	0.3125\\
0.3926	0.3122\\
0.3944	0.3105\\
0.3945	0.3105\\
0.3965	0.3087\\
0.3966	0.3086\\
0.3984	0.307\\
0.3988	0.3066\\
0.4004	0.3053\\
0.4011	0.3047\\
0.4023	0.3036\\
0.4034	0.3027\\
0.4043	0.3019\\
0.4057	0.3008\\
0.4062	0.3003\\
0.408	0.2988\\
0.4082	0.2987\\
0.4102	0.2971\\
0.4104	0.2969\\
0.4121	0.2955\\
0.4128	0.2949\\
0.4141	0.2939\\
0.4153	0.293\\
0.416	0.2924\\
0.4177	0.291\\
0.418	0.2908\\
0.4199	0.2893\\
0.4203	0.2891\\
0.4219	0.2879\\
0.4229	0.2871\\
0.4238	0.2864\\
0.4255	0.2852\\
0.4258	0.2849\\
0.4277	0.2835\\
0.4282	0.2832\\
0.4297	0.2821\\
0.4309	0.2812\\
0.4316	0.2807\\
0.4336	0.2793\\
0.4337	0.2793\\
0.4355	0.278\\
0.4365	0.2773\\
0.4375	0.2767\\
0.4394	0.2754\\
0.4395	0.2753\\
0.4414	0.274\\
0.4423	0.2734\\
0.4434	0.2728\\
0.4453	0.2715\\
0.4454	0.2715\\
0.4473	0.2703\\
0.4484	0.2695\\
0.4492	0.2691\\
0.4512	0.2678\\
0.4516	0.2676\\
0.4531	0.2667\\
0.4548	0.2656\\
0.4551	0.2655\\
0.457	0.2643\\
0.4582	0.2637\\
0.459	0.2632\\
0.4609	0.2621\\
0.4616	0.2617\\
0.4629	0.261\\
0.4648	0.2599\\
0.4651	0.2598\\
0.4668	0.2588\\
0.4687	0.2578\\
0.4688	0.2578\\
0.4707	0.2568\\
0.4724	0.2559\\
0.4727	0.2557\\
0.4746	0.2548\\
0.4763	0.2539\\
0.4766	0.2538\\
0.4785	0.2528\\
0.4803	0.252\\
0.4805	0.2518\\
0.4824	0.2509\\
0.4844	0.25\\
0.4844	0.25\\
0.4863	0.2491\\
0.4883	0.2482\\
0.4886	0.248\\
0.4902	0.2473\\
0.4922	0.2465\\
0.493	0.2461\\
0.4941	0.2456\\
0.4961	0.2448\\
0.4977	0.2441\\
0.498	0.244\\
0.5	0.2432\\
0.502	0.2424\\
0.5025	0.2422\\
0.5039	0.2416\\
0.5059	0.2409\\
0.5075	0.2402\\
0.5078	0.2401\\
0.5098	0.2394\\
0.5117	0.2387\\
0.5128	0.2383\\
0.5137	0.238\\
0.5156	0.2373\\
0.5176	0.2366\\
0.5184	0.2363\\
0.5195	0.236\\
0.5215	0.2353\\
0.5234	0.2347\\
0.5244	0.2344\\
0.5254	0.2341\\
0.5273	0.2335\\
0.5293	0.2329\\
0.5307	0.2324\\
0.5312	0.2323\\
0.5332	0.2317\\
0.5352	0.2311\\
0.5371	0.2306\\
0.5376	0.2305\\
0.5391	0.2301\\
0.541	0.2296\\
0.543	0.2291\\
0.5449	0.2286\\
0.5451	0.2285\\
0.5469	0.2281\\
0.5488	0.2276\\
0.5508	0.2272\\
0.5527	0.2267\\
0.5534	0.2266\\
0.5547	0.2263\\
0.5566	0.2259\\
0.5586	0.2255\\
0.5605	0.2251\\
0.5625	0.2247\\
0.5628	0.2246\\
0.5645	0.2243\\
0.5664	0.224\\
0.5684	0.2236\\
0.5703	0.2233\\
0.5723	0.2229\\
0.5741	0.2227\\
0.5742	0.2226\\
0.5762	0.2223\\
0.5781	0.2221\\
0.5801	0.2218\\
0.582	0.2215\\
0.584	0.2213\\
0.5859	0.221\\
0.5879	0.2208\\
0.5889	0.2207\\
0.9	993\\
0.6286	0.3789\\
0.627	0.3787\\
0.625	0.3785\\
0.623	0.3783\\
0.6211	0.3781\\
0.6191	0.378\\
0.6172	0.3778\\
0.6152	0.3777\\
0.6133	0.3776\\
0.6113	0.3775\\
0.6094	0.3774\\
0.6074	0.3773\\
0.6055	0.3773\\
0.6035	0.3772\\
0.6016	0.3772\\
0.5996	0.3772\\
0.5977	0.3772\\
0.5957	0.3772\\
0.5938	0.3772\\
0.5918	0.3773\\
0.5898	0.3773\\
0.5879	0.3774\\
0.5859	0.3775\\
0.584	0.3776\\
0.582	0.3777\\
0.5801	0.3779\\
0.5781	0.378\\
0.5762	0.3782\\
0.5742	0.3784\\
0.5723	0.3785\\
0.5703	0.3788\\
0.5689	0.3789\\
0.5684	0.379\\
0.5664	0.3792\\
0.5645	0.3794\\
0.5625	0.3797\\
0.5605	0.38\\
0.5586	0.3803\\
0.5566	0.3806\\
0.555	0.3809\\
0.5547	0.3809\\
0.5527	0.3812\\
0.5508	0.3816\\
0.5488	0.382\\
0.5469	0.3823\\
0.5449	0.3827\\
0.5446	0.3828\\
0.543	0.3832\\
0.541	0.3836\\
0.5391	0.384\\
0.5371	0.3845\\
0.5359	0.3848\\
0.5352	0.385\\
0.5332	0.3854\\
0.5312	0.386\\
0.5293	0.3865\\
0.5284	0.3867\\
0.5273	0.387\\
0.5254	0.3876\\
0.5234	0.3881\\
0.5217	0.3887\\
0.5215	0.3887\\
0.5195	0.3894\\
0.5176	0.39\\
0.5157	0.3906\\
0.5156	0.3906\\
0.5137	0.3913\\
0.5117	0.392\\
0.5101	0.3926\\
0.5098	0.3927\\
0.5078	0.3934\\
0.5059	0.3942\\
0.5049	0.3945\\
0.5039	0.3949\\
0.502	0.3957\\
0.5001	0.3965\\
0.5	0.3965\\
0.498	0.3974\\
0.4961	0.3982\\
0.4956	0.3984\\
0.4941	0.3991\\
0.4922	0.4\\
0.4914	0.4004\\
0.4902	0.4009\\
0.4883	0.4019\\
0.4873	0.4023\\
0.4863	0.4029\\
0.4844	0.4039\\
0.4835	0.4043\\
0.4824	0.4049\\
0.4805	0.406\\
0.4799	0.4062\\
0.4785	0.407\\
0.4766	0.4082\\
0.4765	0.4082\\
0.4746	0.4093\\
0.4732	0.4102\\
0.4727	0.4105\\
0.4707	0.4117\\
0.4701	0.4121\\
0.4688	0.413\\
0.4671	0.4141\\
0.4668	0.4143\\
0.4648	0.4156\\
0.4642	0.416\\
0.4629	0.4169\\
0.4614	0.418\\
0.4609	0.4183\\
0.459	0.4198\\
0.4588	0.4199\\
0.457	0.4213\\
0.4562	0.4219\\
0.4551	0.4228\\
0.4538	0.4238\\
0.4531	0.4244\\
0.4514	0.4258\\
0.4512	0.426\\
0.4492	0.4277\\
0.4491	0.4277\\
0.4473	0.4294\\
0.4469	0.4297\\
0.4453	0.4312\\
0.4448	0.4316\\
0.4434	0.433\\
0.4428	0.4336\\
0.4414	0.4349\\
0.4408	0.4355\\
0.4395	0.4369\\
0.4389	0.4375\\
0.4375	0.4389\\
0.437	0.4395\\
0.4355	0.441\\
0.4352	0.4414\\
0.4336	0.4432\\
0.4335	0.4434\\
0.4318	0.4453\\
0.4316	0.4455\\
0.4302	0.4473\\
0.4297	0.4478\\
0.4286	0.4492\\
0.4277	0.4503\\
0.427	0.4512\\
0.4258	0.4528\\
0.4255	0.4531\\
0.4241	0.4551\\
0.4238	0.4555\\
0.4227	0.457\\
0.4219	0.4582\\
0.4213	0.459\\
0.42	0.4609\\
0.4199	0.4611\\
0.4187	0.4629\\
0.418	0.4641\\
0.4175	0.4648\\
0.4163	0.4668\\
0.416	0.4672\\
0.4151	0.4688\\
0.4141	0.4705\\
0.414	0.4707\\
0.4128	0.4727\\
0.4121	0.474\\
0.4118	0.4746\\
0.4107	0.4766\\
0.4102	0.4776\\
0.4097	0.4785\\
0.4087	0.4805\\
0.4082	0.4815\\
0.4077	0.4824\\
0.4068	0.4844\\
0.4062	0.4855\\
0.4059	0.4863\\
0.405	0.4883\\
0.4043	0.4899\\
0.4041	0.4902\\
0.4033	0.4922\\
0.4025	0.4941\\
0.4023	0.4945\\
0.4017	0.4961\\
0.4009	0.498\\
0.4004	0.4995\\
0.4002	0.5\\
0.3995	0.502\\
0.3988	0.5039\\
0.3984	0.5048\\
0.3981	0.5059\\
0.3974	0.5078\\
0.3968	0.5098\\
0.3965	0.5107\\
0.3962	0.5117\\
0.3955	0.5137\\
0.395	0.5156\\
0.3945	0.5171\\
0.3944	0.5176\\
0.3938	0.5195\\
0.3933	0.5215\\
0.3928	0.5234\\
0.3926	0.5243\\
0.3923	0.5254\\
0.3918	0.5273\\
0.3914	0.5293\\
0.3909	0.5312\\
0.3906	0.5325\\
0.3905	0.5332\\
0.3901	0.5352\\
0.3897	0.5371\\
0.3893	0.5391\\
0.3889	0.541\\
0.3887	0.5423\\
0.3886	0.543\\
0.3882	0.5449\\
0.3879	0.5469\\
0.3876	0.5488\\
0.3873	0.5508\\
0.387	0.5527\\
0.3867	0.5547\\
0.3867	0.5549\\
0.3865	0.5566\\
0.3862	0.5586\\
0.386	0.5605\\
0.3858	0.5625\\
0.3856	0.5645\\
0.3854	0.5664\\
0.3853	0.5684\\
0.3851	0.5703\\
0.385	0.5723\\
0.3848	0.5742\\
0.3848	0.5755\\
0.3847	0.5762\\
0.3846	0.5781\\
0.3845	0.5801\\
0.3845	0.582\\
0.3844	0.584\\
0.3844	0.5859\\
0.3843	0.5879\\
0.3843	0.5898\\
0.3843	0.5918\\
0.3843	0.5938\\
0.3843	0.5957\\
0.3844	0.5977\\
0.3844	0.5996\\
0.3845	0.6016\\
0.3845	0.6035\\
0.3846	0.6055\\
0.3847	0.6074\\
0.3848	0.6081\\
0.3848	0.6094\\
0.385	0.6113\\
0.3851	0.6133\\
0.3853	0.6152\\
0.3854	0.6172\\
0.3856	0.6191\\
0.3858	0.6211\\
0.386	0.623\\
0.3863	0.625\\
0.3865	0.627\\
0.3867	0.6284\\
0.3868	0.6289\\
0.3871	0.6309\\
0.3874	0.6328\\
0.3877	0.6348\\
0.388	0.6367\\
0.3883	0.6387\\
0.3887	0.6406\\
0.3887	0.6406\\
0.389	0.6426\\
0.3894	0.6445\\
0.3898	0.6465\\
0.3903	0.6484\\
0.3906	0.6501\\
0.3907	0.6504\\
0.3911	0.6523\\
0.3916	0.6543\\
0.3921	0.6562\\
0.3926	0.658\\
0.3926	0.6582\\
0.3931	0.6602\\
0.3937	0.6621\\
0.3943	0.6641\\
0.3945	0.665\\
0.3948	0.666\\
0.3954	0.668\\
0.3961	0.6699\\
0.3965	0.6712\\
0.3967	0.6719\\
0.3974	0.6738\\
0.3981	0.6758\\
0.3984	0.6768\\
0.3988	0.6777\\
0.3995	0.6797\\
0.4002	0.6816\\
0.4004	0.682\\
0.401	0.6836\\
0.4018	0.6855\\
0.4023	0.6869\\
0.4026	0.6875\\
0.4034	0.6895\\
0.4043	0.6914\\
0.4043	0.6914\\
0.4052	0.6934\\
0.4061	0.6953\\
0.4062	0.6956\\
0.4071	0.6973\\
0.408	0.6992\\
0.4082	0.6996\\
0.409	0.7012\\
0.41	0.7031\\
0.4102	0.7034\\
0.4111	0.7051\\
0.4121	0.707\\
0.4122	0.707\\
0.4132	0.709\\
0.4141	0.7104\\
0.4144	0.7109\\
0.4155	0.7129\\
0.416	0.7137\\
0.4167	0.7148\\
0.418	0.7168\\
0.418	0.7168\\
0.4192	0.7188\\
0.4199	0.7198\\
0.4205	0.7207\\
0.4218	0.7227\\
0.4219	0.7227\\
0.4232	0.7246\\
0.4238	0.7255\\
0.4246	0.7266\\
0.4258	0.7282\\
0.426	0.7285\\
0.4274	0.7305\\
0.4277	0.7309\\
0.4289	0.7324\\
0.4297	0.7334\\
0.4305	0.7344\\
0.4316	0.7358\\
0.432	0.7363\\
0.4336	0.7382\\
0.4336	0.7383\\
0.4353	0.7402\\
0.4355	0.7405\\
0.437	0.7422\\
0.4375	0.7428\\
0.4387	0.7441\\
0.4395	0.745\\
0.4405	0.7461\\
0.4414	0.7471\\
0.4423	0.748\\
0.4434	0.7492\\
0.4442	0.75\\
0.4453	0.7512\\
0.4461	0.752\\
0.4473	0.7531\\
0.448	0.7539\\
0.4492	0.7551\\
0.45	0.7559\\
0.4512	0.757\\
0.4521	0.7578\\
0.4531	0.7588\\
0.4542	0.7598\\
0.4551	0.7606\\
0.4563	0.7617\\
0.457	0.7624\\
0.4585	0.7637\\
0.459	0.7641\\
0.4608	0.7656\\
0.4609	0.7658\\
0.4629	0.7674\\
0.4631	0.7676\\
0.4648	0.769\\
0.4654	0.7695\\
0.4668	0.7706\\
0.4679	0.7715\\
0.4688	0.7722\\
0.4703	0.7734\\
0.4707	0.7737\\
0.4727	0.7752\\
0.4729	0.7754\\
0.4746	0.7767\\
0.4755	0.7773\\
0.4766	0.7782\\
0.4781	0.7793\\
0.4785	0.7796\\
0.4805	0.781\\
0.4808	0.7812\\
0.4824	0.7824\\
0.4836	0.7832\\
0.4844	0.7837\\
0.4863	0.7851\\
0.4865	0.7852\\
0.4883	0.7864\\
0.4894	0.7871\\
0.4902	0.7877\\
0.4922	0.789\\
0.4924	0.7891\\
0.4941	0.7902\\
0.4954	0.791\\
0.4961	0.7915\\
0.498	0.7927\\
0.4985	0.793\\
0.5	0.7939\\
0.5017	0.7949\\
0.502	0.7951\\
0.5039	0.7962\\
0.505	0.7969\\
0.5059	0.7974\\
0.5078	0.7985\\
0.5083	0.7988\\
0.5098	0.7996\\
0.5117	0.8007\\
0.5118	0.8008\\
0.5137	0.8018\\
0.5153	0.8027\\
0.5156	0.8029\\
0.5176	0.804\\
0.5189	0.8047\\
0.5195	0.805\\
0.5215	0.8061\\
0.5226	0.8066\\
0.5234	0.8071\\
0.5254	0.8081\\
0.5263	0.8086\\
0.5273	0.8091\\
0.5293	0.8101\\
0.5302	0.8105\\
0.5312	0.8111\\
0.5332	0.812\\
0.5342	0.8125\\
0.5352	0.813\\
0.5371	0.8139\\
0.5382	0.8145\\
0.5391	0.8149\\
0.541	0.8158\\
0.5424	0.8164\\
0.543	0.8167\\
0.5449	0.8176\\
0.5466	0.8184\\
0.5469	0.8185\\
0.5488	0.8194\\
0.5508	0.8202\\
0.551	0.8203\\
0.5527	0.8211\\
0.5547	0.8219\\
0.5555	0.8223\\
0.5566	0.8228\\
0.5586	0.8236\\
0.5601	0.8242\\
0.5605	0.8244\\
0.5625	0.8252\\
0.5645	0.826\\
0.5648	0.8262\\
0.5664	0.8268\\
0.5684	0.8276\\
0.5697	0.8281\\
0.5703	0.8284\\
0.5723	0.8292\\
0.5742	0.8299\\
0.5747	0.8301\\
0.5762	0.8307\\
0.5781	0.8314\\
0.5798	0.832\\
0.5801	0.8321\\
0.582	0.8329\\
0.584	0.8336\\
0.5851	0.834\\
0.5859	0.8343\\
0.5879	0.835\\
0.5898	0.8357\\
0.5905	0.8359\\
0.5918	0.8364\\
0.5938	0.8371\\
0.5957	0.8377\\
0.5962	0.8379\\
0.5977	0.8384\\
0.5996	0.8391\\
0.6016	0.8397\\
0.602	0.8398\\
0.6035	0.8404\\
0.6055	0.841\\
0.6074	0.8416\\
0.608	0.8418\\
0.6094	0.8422\\
0.6113	0.8429\\
0.6133	0.8435\\
0.6142	0.8438\\
0.6152	0.8441\\
0.6172	0.8447\\
0.6191	0.8452\\
0.6207	0.8457\\
0.6211	0.8458\\
0.623	0.8464\\
0.625	0.847\\
0.627	0.8475\\
0.6275	0.8477\\
0.6289	0.8481\\
0.6309	0.8486\\
0.6328	0.8491\\
0.6346	0.8496\\
0.6348	0.8497\\
0.6367	0.8502\\
0.6387	0.8507\\
0.6406	0.8512\\
0.642	0.8516\\
0.6426	0.8517\\
0.6445	0.8522\\
0.6465	0.8527\\
0.6484	0.8532\\
0.6498	0.8535\\
0.6504	0.8536\\
0.6523	0.8541\\
0.6543	0.8546\\
0.6562	0.855\\
0.6582	0.8555\\
0.6582	0.8555\\
0.6602	0.8559\\
0.6621	0.8564\\
0.6641	0.8568\\
0.666	0.8572\\
0.6671	0.8574\\
0.668	0.8576\\
0.6699	0.858\\
0.6719	0.8584\\
0.6738	0.8588\\
0.6758	0.8592\\
0.6769	0.8594\\
0.6777	0.8595\\
0.6797	0.8599\\
0.6816	0.8603\\
0.6836	0.8606\\
0.6855	0.861\\
0.6875	0.8613\\
0.6877	0.8613\\
0.6895	0.8616\\
0.6914	0.862\\
0.6934	0.8623\\
0.6953	0.8626\\
0.6973	0.8629\\
0.6992	0.8632\\
0.7001	0.8633\\
0.7012	0.8634\\
0.7031	0.8637\\
0.7051	0.864\\
0.707	0.8642\\
0.709	0.8645\\
0.7109	0.8647\\
0.7129	0.865\\
0.7148	0.8652\\
0.7155	0.8652\\
0.7168	0.8654\\
0.7188	0.8656\\
0.7207	0.8658\\
0.7227	0.866\\
0.7246	0.8661\\
0.7266	0.8663\\
0.7285	0.8665\\
0.7305	0.8666\\
0.7324	0.8667\\
0.7344	0.8669\\
0.7363	0.867\\
0.7383	0.8671\\
0.7402	0.8672\\
0.7406	0.8672\\
0.7422	0.8673\\
0.7441	0.8673\\
0.7461	0.8674\\
0.748	0.8674\\
0.75	0.8675\\
0.752	0.8675\\
0.7539	0.8675\\
0.7559	0.8675\\
0.7578	0.8675\\
0.7598	0.8674\\
0.7617	0.8674\\
0.7637	0.8673\\
0.7656	0.8672\\
0.7666	0.8672\\
0.7676	0.8671\\
0.7695	0.867\\
0.7715	0.8669\\
0.7734	0.8668\\
0.7754	0.8666\\
0.7773	0.8664\\
0.7793	0.8662\\
0.7812	0.866\\
0.7832	0.8657\\
0.7852	0.8655\\
0.7868	0.8652\\
0.7871	0.8652\\
0.7891	0.8649\\
0.791	0.8646\\
0.793	0.8642\\
0.7949	0.8638\\
0.7969	0.8634\\
0.7973	0.8633\\
0.7988	0.8629\\
0.8008	0.8625\\
0.8027	0.8619\\
0.8047	0.8614\\
0.8049	0.8613\\
0.8066	0.8608\\
0.8086	0.8602\\
0.8105	0.8595\\
0.8109	0.8594\\
0.8125	0.8588\\
0.8145	0.8581\\
0.816	0.8574\\
0.8164	0.8572\\
0.8184	0.8564\\
0.8203	0.8555\\
0.8203	0.8555\\
0.8223	0.8545\\
0.8241	0.8535\\
0.8242	0.8534\\
0.8262	0.8523\\
0.8274	0.8516\\
0.8281	0.8511\\
0.8301	0.8498\\
0.8303	0.8496\\
0.832	0.8484\\
0.833	0.8477\\
0.834	0.8469\\
0.8354	0.8457\\
0.8359	0.8453\\
0.8376	0.8438\\
0.8379	0.8435\\
0.8397	0.8418\\
0.8398	0.8416\\
0.8415	0.8398\\
0.8418	0.8395\\
0.8432	0.8379\\
0.8438	0.8372\\
0.8448	0.8359\\
0.8457	0.8347\\
0.8462	0.834\\
0.8476	0.832\\
0.8477	0.8319\\
0.8488	0.8301\\
0.8496	0.8288\\
0.85	0.8281\\
0.8511	0.8262\\
0.8516	0.8252\\
0.8521	0.8242\\
0.853	0.8223\\
0.8535	0.8211\\
0.8539	0.8203\\
0.8547	0.8184\\
0.8554	0.8164\\
0.8555	0.8163\\
0.8561	0.8145\\
0.8568	0.8125\\
0.8574	0.8105\\
0.8574	0.8104\\
0.858	0.8086\\
0.8585	0.8066\\
0.859	0.8047\\
0.8594	0.8028\\
0.8594	0.8027\\
0.8598	0.8008\\
0.8602	0.7988\\
0.8605	0.7969\\
0.8608	0.7949\\
0.8611	0.793\\
0.8613	0.7915\\
0.8614	0.791\\
0.8616	0.7891\\
0.8618	0.7871\\
0.862	0.7852\\
0.8622	0.7832\\
0.8623	0.7812\\
0.8625	0.7793\\
0.8626	0.7773\\
0.8626	0.7754\\
0.8627	0.7734\\
0.8627	0.7715\\
0.8628	0.7695\\
0.8628	0.7676\\
0.8628	0.7656\\
0.8627	0.7637\\
0.8627	0.7617\\
0.8627	0.7598\\
0.8626	0.7578\\
0.8625	0.7559\\
0.8624	0.7539\\
0.8623	0.752\\
0.8622	0.75\\
0.8621	0.748\\
0.8619	0.7461\\
0.8617	0.7441\\
0.8616	0.7422\\
0.8614	0.7402\\
0.8613	0.7395\\
0.8612	0.7383\\
0.861	0.7363\\
0.8608	0.7344\\
0.8606	0.7324\\
0.8604	0.7305\\
0.8601	0.7285\\
0.8599	0.7266\\
0.8596	0.7246\\
0.8594	0.723\\
0.8593	0.7227\\
0.8591	0.7207\\
0.8588	0.7188\\
0.8585	0.7168\\
0.8582	0.7148\\
0.8579	0.7129\\
0.8576	0.7109\\
0.8574	0.7101\\
0.8572	0.709\\
0.8569	0.707\\
0.8566	0.7051\\
0.8562	0.7031\\
0.8559	0.7012\\
0.8555	0.6992\\
0.8555	0.699\\
0.8551	0.6973\\
0.8548	0.6953\\
0.8544	0.6934\\
0.854	0.6914\\
0.8536	0.6895\\
0.8535	0.6891\\
0.8532	0.6875\\
0.8528	0.6855\\
0.8524	0.6836\\
0.852	0.6816\\
0.8516	0.6798\\
0.8515	0.6797\\
0.8511	0.6777\\
0.8507	0.6758\\
0.8502	0.6738\\
0.8498	0.6719\\
0.8496	0.6712\\
0.8493	0.6699\\
0.8489	0.668\\
0.8484	0.666\\
0.8479	0.6641\\
0.8477	0.663\\
0.8474	0.6621\\
0.847	0.6602\\
0.8465	0.6582\\
0.846	0.6562\\
0.8457	0.6552\\
0.8455	0.6543\\
0.845	0.6523\\
0.8445	0.6504\\
0.844	0.6484\\
0.8438	0.6477\\
0.8434	0.6465\\
0.8429	0.6445\\
0.8424	0.6426\\
0.8418	0.6406\\
0.8418	0.6404\\
0.8413	0.6387\\
0.8408	0.6367\\
0.8402	0.6348\\
0.8398	0.6335\\
0.8397	0.6328\\
0.8391	0.6309\\
0.8385	0.6289\\
0.838	0.627\\
0.8379	0.6267\\
0.8374	0.625\\
0.8368	0.623\\
0.8362	0.6211\\
0.8359	0.6201\\
0.8356	0.6191\\
0.8351	0.6172\\
0.8345	0.6152\\
0.834	0.6137\\
0.8338	0.6133\\
0.8332	0.6113\\
0.8326	0.6094\\
0.832	0.6075\\
0.832	0.6074\\
0.8314	0.6055\\
0.8307	0.6035\\
0.8301	0.6016\\
0.8301	0.6015\\
0.8295	0.5996\\
0.8288	0.5977\\
0.8282	0.5957\\
0.8281	0.5956\\
0.8275	0.5938\\
0.8269	0.5918\\
0.8262	0.5898\\
0.8262	0.5898\\
0.8255	0.5879\\
0.8248	0.5859\\
0.8242	0.5842\\
0.8242	0.584\\
0.8235	0.582\\
0.8228	0.5801\\
0.8223	0.5787\\
0.8221	0.5781\\
0.8214	0.5762\\
0.8207	0.5742\\
0.8203	0.5733\\
0.8199	0.5723\\
0.8192	0.5703\\
0.8185	0.5684\\
0.8184	0.568\\
0.8178	0.5664\\
0.817	0.5645\\
0.8164	0.5629\\
0.8163	0.5625\\
0.8155	0.5605\\
0.8147	0.5586\\
0.8145	0.5578\\
0.814	0.5566\\
0.8132	0.5547\\
0.8125	0.5529\\
0.8124	0.5527\\
0.8116	0.5508\\
0.8108	0.5488\\
0.8105	0.5481\\
0.81	0.5469\\
0.8092	0.5449\\
0.8086	0.5434\\
0.8084	0.543\\
0.8076	0.541\\
0.8068	0.5391\\
0.8066	0.5388\\
0.8059	0.5371\\
0.8051	0.5352\\
0.8047	0.5343\\
0.8042	0.5332\\
0.8034	0.5312\\
0.8027	0.5299\\
0.8025	0.5293\\
0.8016	0.5273\\
0.8008	0.5256\\
0.8007	0.5254\\
0.7998	0.5234\\
0.7989	0.5215\\
0.7988	0.5213\\
0.798	0.5195\\
0.7971	0.5176\\
0.7969	0.5172\\
0.7961	0.5156\\
0.7952	0.5137\\
0.7949	0.5132\\
0.7942	0.5117\\
0.7932	0.5098\\
0.793	0.5092\\
0.7923	0.5078\\
0.7913	0.5059\\
0.791	0.5054\\
0.7903	0.5039\\
0.7892	0.502\\
0.7891	0.5016\\
0.7882	0.5\\
0.7872	0.498\\
0.7871	0.4979\\
0.7861	0.4961\\
0.7852	0.4943\\
0.785	0.4941\\
0.784	0.4922\\
0.7832	0.4908\\
0.7829	0.4902\\
0.7818	0.4883\\
0.7812	0.4874\\
0.7806	0.4863\\
0.7795	0.4844\\
0.7793	0.4841\\
0.7783	0.4824\\
0.7773	0.4808\\
0.7771	0.4805\\
0.776	0.4785\\
0.7754	0.4776\\
0.7747	0.4766\\
0.7735	0.4746\\
0.7734	0.4745\\
0.7723	0.4727\\
0.7715	0.4715\\
0.771	0.4707\\
0.7697	0.4688\\
0.7695	0.4685\\
0.7684	0.4668\\
0.7676	0.4656\\
0.767	0.4648\\
0.7657	0.4629\\
0.7656	0.4628\\
0.7643	0.4609\\
0.7637	0.4601\\
0.7629	0.459\\
0.7617	0.4574\\
0.7615	0.457\\
0.76	0.4551\\
0.7598	0.4548\\
0.7585	0.4531\\
0.7578	0.4522\\
0.757	0.4512\\
0.7559	0.4498\\
0.7554	0.4492\\
0.7539	0.4474\\
0.7538	0.4473\\
0.7522	0.4453\\
0.752	0.445\\
0.7505	0.4434\\
0.75	0.4427\\
0.7488	0.4414\\
0.748	0.4405\\
0.7471	0.4395\\
0.7461	0.4383\\
0.7453	0.4375\\
0.7441	0.4362\\
0.7435	0.4355\\
0.7422	0.4342\\
0.7416	0.4336\\
0.7402	0.4322\\
0.7397	0.4316\\
0.7383	0.4302\\
0.7377	0.4297\\
0.7363	0.4283\\
0.7357	0.4277\\
0.7344	0.4265\\
0.7336	0.4258\\
0.7324	0.4247\\
0.7314	0.4238\\
0.7305	0.423\\
0.7292	0.4219\\
0.7285	0.4213\\
0.7269	0.4199\\
0.7266	0.4196\\
0.7246	0.418\\
0.7245	0.418\\
0.7227	0.4165\\
0.7221	0.416\\
0.7207	0.415\\
0.7195	0.4141\\
0.7188	0.4135\\
0.7169	0.4121\\
0.7168	0.4121\\
0.7148	0.4107\\
0.7141	0.4102\\
0.7129	0.4093\\
0.7112	0.4082\\
0.7109	0.408\\
0.709	0.4067\\
0.7082	0.4062\\
0.707	0.4055\\
0.7051	0.4043\\
0.7051	0.4043\\
0.7031	0.4031\\
0.7017	0.4023\\
0.7012	0.402\\
0.6992	0.4009\\
0.6982	0.4004\\
0.6973	0.3999\\
0.6953	0.3988\\
0.6945	0.3984\\
0.6934	0.3978\\
0.6914	0.3969\\
0.6906	0.3965\\
0.6895	0.3959\\
0.6875	0.395\\
0.6864	0.3945\\
0.6855	0.3941\\
0.6836	0.3933\\
0.6819	0.3926\\
0.6816	0.3925\\
0.6797	0.3917\\
0.6777	0.3909\\
0.677	0.3906\\
0.6758	0.3902\\
0.6738	0.3894\\
0.6719	0.3888\\
0.6716	0.3887\\
0.6699	0.3881\\
0.668	0.3874\\
0.666	0.3868\\
0.6657	0.3867\\
0.6641	0.3862\\
0.6621	0.3856\\
0.6602	0.3851\\
0.6589	0.3848\\
0.6582	0.3846\\
0.6562	0.384\\
0.6543	0.3836\\
0.6523	0.3831\\
0.6511	0.3828\\
0.6504	0.3826\\
0.6484	0.3822\\
0.6465	0.3818\\
0.6445	0.3814\\
0.6426	0.381\\
0.6416	0.3809\\
0.6406	0.3807\\
0.6387	0.3804\\
0.6367	0.38\\
0.6348	0.3797\\
0.6328	0.3795\\
0.6309	0.3792\\
0.6289	0.3789\\
0.6286	0.3789\\
0.99	681\\
0.6103	0.2734\\
0.6113	0.2733\\
0.6133	0.2731\\
0.6152	0.2729\\
0.6172	0.2727\\
0.6191	0.2726\\
0.6211	0.2725\\
0.623	0.2724\\
0.625	0.2724\\
0.627	0.2723\\
0.6289	0.2723\\
0.6309	0.2724\\
0.6328	0.2724\\
0.6348	0.2725\\
0.6367	0.2726\\
0.6387	0.2727\\
0.6406	0.2729\\
0.6426	0.2731\\
0.6445	0.2733\\
0.646	0.2734\\
0.6465	0.2735\\
0.6484	0.2738\\
0.6504	0.2741\\
0.6523	0.2744\\
0.6543	0.2747\\
0.6562	0.2751\\
0.6577	0.2754\\
0.6582	0.2755\\
0.6602	0.2759\\
0.6621	0.2764\\
0.6641	0.2769\\
0.6658	0.2773\\
0.666	0.2774\\
0.668	0.278\\
0.6699	0.2785\\
0.6719	0.2791\\
0.6724	0.2793\\
0.6738	0.2798\\
0.6758	0.2805\\
0.6777	0.2811\\
0.678	0.2812\\
0.6797	0.2819\\
0.6816	0.2826\\
0.6831	0.2832\\
0.6836	0.2834\\
0.6855	0.2843\\
0.6875	0.2851\\
0.6876	0.2852\\
0.6895	0.286\\
0.6914	0.2869\\
0.6918	0.2871\\
0.6934	0.2879\\
0.6953	0.2889\\
0.6957	0.2891\\
0.6973	0.2899\\
0.6992	0.291\\
0.6993	0.291\\
0.7012	0.2921\\
0.7027	0.293\\
0.7031	0.2932\\
0.7051	0.2944\\
0.7059	0.2949\\
0.707	0.2956\\
0.709	0.2968\\
0.709	0.2969\\
0.7109	0.2981\\
0.712	0.2988\\
0.7129	0.2995\\
0.7148	0.3008\\
0.7148	0.3008\\
0.7168	0.3022\\
0.7175	0.3027\\
0.7188	0.3037\\
0.7201	0.3047\\
0.7207	0.3052\\
0.7226	0.3066\\
0.7227	0.3067\\
0.7246	0.3082\\
0.7251	0.3086\\
0.7266	0.3098\\
0.7274	0.3105\\
0.7285	0.3115\\
0.7297	0.3125\\
0.7305	0.3131\\
0.732	0.3145\\
0.7324	0.3148\\
0.7342	0.3164\\
0.7344	0.3166\\
0.7363	0.3183\\
0.7363	0.3184\\
0.7383	0.3202\\
0.7384	0.3203\\
0.7402	0.322\\
0.7405	0.3223\\
0.7422	0.3239\\
0.7425	0.3242\\
0.7441	0.3258\\
0.7445	0.3262\\
0.7461	0.3277\\
0.7465	0.3281\\
0.748	0.3297\\
0.7484	0.3301\\
0.75	0.3317\\
0.7503	0.332\\
0.752	0.3337\\
0.7522	0.334\\
0.7539	0.3357\\
0.7541	0.3359\\
0.7559	0.3378\\
0.756	0.3379\\
0.7578	0.3398\\
0.7579	0.3398\\
0.7597	0.3418\\
0.7598	0.3419\\
0.7615	0.3438\\
0.7617	0.3439\\
0.7634	0.3457\\
0.7637	0.346\\
0.7652	0.3477\\
0.7656	0.3481\\
0.767	0.3496\\
0.7676	0.3502\\
0.7689	0.3516\\
0.7695	0.3523\\
0.7707	0.3535\\
0.7715	0.3543\\
0.7725	0.3555\\
0.7734	0.3564\\
0.7744	0.3574\\
0.7754	0.3585\\
0.7762	0.3594\\
0.7773	0.3606\\
0.778	0.3613\\
0.7793	0.3627\\
0.7798	0.3633\\
0.7812	0.3648\\
0.7816	0.3652\\
0.7832	0.3669\\
0.7834	0.3672\\
0.7852	0.3691\\
0.7852	0.3691\\
0.787	0.3711\\
0.7871	0.3713\\
0.7887	0.373\\
0.7891	0.3735\\
0.7904	0.375\\
0.791	0.3757\\
0.7921	0.377\\
0.793	0.378\\
0.7938	0.3789\\
0.7949	0.3802\\
0.7954	0.3809\\
0.7969	0.3826\\
0.7971	0.3828\\
0.7987	0.3848\\
0.7988	0.385\\
0.8002	0.3867\\
0.8008	0.3874\\
0.8017	0.3887\\
0.8027	0.3899\\
0.8033	0.3906\\
0.8047	0.3924\\
0.8048	0.3926\\
0.8062	0.3945\\
0.8066	0.3951\\
0.8076	0.3965\\
0.8086	0.3978\\
0.8091	0.3984\\
0.8105	0.4004\\
0.8105	0.4005\\
0.8118	0.4023\\
0.8125	0.4034\\
0.8131	0.4043\\
0.8144	0.4062\\
0.8145	0.4063\\
0.8157	0.4082\\
0.8164	0.4093\\
0.8169	0.4102\\
0.8182	0.4121\\
0.8184	0.4124\\
0.8194	0.4141\\
0.8203	0.4156\\
0.8206	0.416\\
0.8217	0.418\\
0.8223	0.4189\\
0.8228	0.4199\\
0.824	0.4219\\
0.8242	0.4223\\
0.825	0.4238\\
0.8262	0.4258\\
0.8262	0.4258\\
0.8272	0.4277\\
0.8281	0.4295\\
0.8282	0.4297\\
0.8292	0.4316\\
0.8301	0.4333\\
0.8302	0.4336\\
0.8312	0.4355\\
0.832	0.4372\\
0.8322	0.4375\\
0.8331	0.4395\\
0.834	0.4413\\
0.834	0.4414\\
0.8349	0.4434\\
0.8359	0.4453\\
0.8359	0.4455\\
0.8367	0.4473\\
0.8376	0.4492\\
0.8379	0.4499\\
0.8384	0.4512\\
0.8392	0.4531\\
0.8398	0.4545\\
0.8401	0.4551\\
0.8409	0.457\\
0.8417	0.459\\
0.8418	0.4592\\
0.8424	0.4609\\
0.8432	0.4629\\
0.8438	0.4642\\
0.844	0.4648\\
0.8447	0.4668\\
0.8454	0.4688\\
0.8457	0.4694\\
0.8462	0.4707\\
0.8469	0.4727\\
0.8476	0.4746\\
0.8477	0.4748\\
0.8482	0.4766\\
0.8489	0.4785\\
0.8496	0.4805\\
0.8496	0.4805\\
0.8502	0.4824\\
0.8509	0.4844\\
0.8515	0.4863\\
0.8516	0.4865\\
0.8521	0.4883\\
0.8527	0.4902\\
0.8533	0.4922\\
0.8535	0.4927\\
0.8539	0.4941\\
0.8545	0.4961\\
0.8551	0.498\\
0.8555	0.4993\\
0.8557	0.5\\
0.8562	0.502\\
0.8567	0.5039\\
0.8573	0.5059\\
0.8574	0.5063\\
0.8578	0.5078\\
0.8583	0.5098\\
0.8589	0.5117\\
0.8594	0.5136\\
0.8594	0.5137\\
0.8599	0.5156\\
0.8603	0.5176\\
0.8608	0.5195\\
0.8613	0.5215\\
0.8613	0.5215\\
0.8618	0.5234\\
0.8622	0.5254\\
0.8627	0.5273\\
0.8632	0.5293\\
0.8633	0.5298\\
0.8636	0.5312\\
0.864	0.5332\\
0.8644	0.5352\\
0.8648	0.5371\\
0.8652	0.5388\\
0.8653	0.5391\\
0.8657	0.541\\
0.866	0.543\\
0.8664	0.5449\\
0.8668	0.5469\\
0.8672	0.5486\\
0.8672	0.5488\\
0.8676	0.5508\\
0.8679	0.5527\\
0.8683	0.5547\\
0.8686	0.5566\\
0.869	0.5586\\
0.8691	0.5594\\
0.8693	0.5605\\
0.8696	0.5625\\
0.8699	0.5645\\
0.8702	0.5664\\
0.8706	0.5684\\
0.8709	0.5703\\
0.8711	0.5717\\
0.8712	0.5723\\
0.8714	0.5742\\
0.8717	0.5762\\
0.8719	0.5781\\
0.8722	0.5801\\
0.8725	0.582\\
0.8727	0.584\\
0.873	0.5859\\
0.873	0.5865\\
0.8732	0.5879\\
0.8734	0.5898\\
0.8736	0.5918\\
0.8737	0.5938\\
0.8739	0.5957\\
0.8741	0.5977\\
0.8742	0.5996\\
0.8744	0.6016\\
0.8745	0.6035\\
0.8746	0.6055\\
0.8747	0.6074\\
0.8747	0.6094\\
0.8747	0.6113\\
0.8747	0.6133\\
0.8746	0.6152\\
0.8744	0.6172\\
0.874	0.6191\\
0.8733	0.6211\\
0.873	0.6217\\
0.8711	0.6211\\
0.8711	0.6211\\
0.8698	0.6191\\
0.8691	0.6183\\
0.8686	0.6172\\
0.8676	0.6152\\
0.8672	0.6145\\
0.8667	0.6133\\
0.8659	0.6113\\
0.8652	0.61\\
0.865	0.6094\\
0.8642	0.6074\\
0.8634	0.6055\\
0.8633	0.6052\\
0.8627	0.6035\\
0.862	0.6016\\
0.8613	0.6001\\
0.8612	0.5996\\
0.8605	0.5977\\
0.8598	0.5957\\
0.8594	0.5947\\
0.859	0.5938\\
0.8584	0.5918\\
0.8576	0.5898\\
0.8574	0.5893\\
0.857	0.5879\\
0.8563	0.5859\\
0.8556	0.584\\
0.8555	0.5837\\
0.8549	0.582\\
0.8542	0.5801\\
0.8535	0.5781\\
0.8535	0.5781\\
0.8529	0.5762\\
0.8522	0.5742\\
0.8516	0.5725\\
0.8515	0.5723\\
0.8508	0.5703\\
0.8502	0.5684\\
0.8496	0.5668\\
0.8495	0.5664\\
0.8488	0.5645\\
0.8481	0.5625\\
0.8477	0.5611\\
0.8475	0.5605\\
0.8468	0.5586\\
0.8461	0.5566\\
0.8457	0.5555\\
0.8454	0.5547\\
0.8448	0.5527\\
0.8441	0.5508\\
0.8438	0.5498\\
0.8434	0.5488\\
0.8428	0.5469\\
0.8421	0.5449\\
0.8418	0.5442\\
0.8414	0.543\\
0.8407	0.541\\
0.84	0.5391\\
0.8398	0.5386\\
0.8394	0.5371\\
0.8387	0.5352\\
0.838	0.5332\\
0.8379	0.533\\
0.8373	0.5312\\
0.8366	0.5293\\
0.8359	0.5275\\
0.8359	0.5273\\
0.8352	0.5254\\
0.8345	0.5234\\
0.834	0.522\\
0.8338	0.5215\\
0.8331	0.5195\\
0.8324	0.5176\\
0.832	0.5165\\
0.8317	0.5156\\
0.831	0.5137\\
0.8303	0.5117\\
0.8301	0.5111\\
0.8296	0.5098\\
0.8289	0.5078\\
0.8282	0.5059\\
0.8281	0.5058\\
0.8275	0.5039\\
0.8267	0.502\\
0.8262	0.5005\\
0.826	0.5\\
0.8253	0.498\\
0.8245	0.4961\\
0.8242	0.4953\\
0.8238	0.4941\\
0.8231	0.4922\\
0.8223	0.4902\\
0.8223	0.4901\\
0.8216	0.4883\\
0.8208	0.4863\\
0.8203	0.485\\
0.8201	0.4844\\
0.8193	0.4824\\
0.8185	0.4805\\
0.8184	0.48\\
0.8178	0.4785\\
0.817	0.4766\\
0.8164	0.4751\\
0.8162	0.4746\\
0.8155	0.4727\\
0.8147	0.4707\\
0.8145	0.4702\\
0.8139	0.4688\\
0.8131	0.4668\\
0.8125	0.4654\\
0.8123	0.4648\\
0.8115	0.4629\\
0.8107	0.4609\\
0.8105	0.4607\\
0.8099	0.459\\
0.809	0.457\\
0.8086	0.456\\
0.8082	0.4551\\
0.8074	0.4531\\
0.8066	0.4515\\
0.8065	0.4512\\
0.8057	0.4492\\
0.8048	0.4473\\
0.8047	0.447\\
0.804	0.4453\\
0.8031	0.4434\\
0.8027	0.4426\\
0.8022	0.4414\\
0.8013	0.4395\\
0.8008	0.4383\\
0.8004	0.4375\\
0.7995	0.4355\\
0.7988	0.4341\\
0.7986	0.4336\\
0.7977	0.4316\\
0.7969	0.43\\
0.7967	0.4297\\
0.7958	0.4277\\
0.7949	0.426\\
0.7948	0.4258\\
0.7939	0.4238\\
0.793	0.422\\
0.7929	0.4219\\
0.7919	0.4199\\
0.791	0.4182\\
0.7909	0.418\\
0.7899	0.416\\
0.7891	0.4145\\
0.7888	0.4141\\
0.7878	0.4121\\
0.7871	0.4109\\
0.7867	0.4102\\
0.7856	0.4082\\
0.7852	0.4074\\
0.7845	0.4062\\
0.7834	0.4043\\
0.7832	0.404\\
0.7823	0.4023\\
0.7812	0.4007\\
0.7811	0.4004\\
0.7799	0.3984\\
0.7793	0.3975\\
0.7787	0.3965\\
0.7774	0.3945\\
0.7773	0.3944\\
0.7761	0.3926\\
0.7754	0.3915\\
0.7748	0.3906\\
0.7735	0.3887\\
0.7734	0.3886\\
0.7721	0.3867\\
0.7715	0.3859\\
0.7707	0.3848\\
0.7695	0.3833\\
0.7692	0.3828\\
0.7676	0.3809\\
0.7676	0.3808\\
0.7661	0.3789\\
0.7656	0.3784\\
0.7644	0.377\\
0.7637	0.3761\\
0.7627	0.375\\
0.7617	0.3739\\
0.7609	0.373\\
0.7598	0.3719\\
0.759	0.3711\\
0.7578	0.3699\\
0.7571	0.3691\\
0.7559	0.368\\
0.755	0.3672\\
0.7539	0.3662\\
0.7528	0.3652\\
0.752	0.3645\\
0.7505	0.3633\\
0.75	0.3628\\
0.7481	0.3613\\
0.748	0.3613\\
0.7461	0.3598\\
0.7455	0.3594\\
0.7441	0.3583\\
0.7428	0.3574\\
0.7422	0.357\\
0.7402	0.3557\\
0.7399	0.3555\\
0.7383	0.3544\\
0.7368	0.3535\\
0.7363	0.3532\\
0.7344	0.352\\
0.7336	0.3516\\
0.7324	0.3509\\
0.7305	0.3498\\
0.73	0.3496\\
0.7285	0.3488\\
0.7266	0.3478\\
0.7263	0.3477\\
0.7246	0.3468\\
0.7227	0.3459\\
0.7223	0.3457\\
0.7207	0.345\\
0.7188	0.3441\\
0.7179	0.3438\\
0.7168	0.3433\\
0.7148	0.3424\\
0.7132	0.3418\\
0.7129	0.3416\\
0.7109	0.3409\\
0.709	0.3401\\
0.7082	0.3398\\
0.707	0.3394\\
0.7051	0.3387\\
0.7031	0.338\\
0.7027	0.3379\\
0.7012	0.3373\\
0.6992	0.3367\\
0.6973	0.3361\\
0.6968	0.3359\\
0.6953	0.3355\\
0.6934	0.3349\\
0.6914	0.3343\\
0.6903	0.334\\
0.6895	0.3337\\
0.6875	0.3332\\
0.6855	0.3326\\
0.6836	0.3321\\
0.6832	0.332\\
0.6816	0.3316\\
0.6797	0.3311\\
0.6777	0.3307\\
0.6758	0.3302\\
0.6753	0.3301\\
0.6738	0.3297\\
0.6719	0.3293\\
0.6699	0.3288\\
0.668	0.3284\\
0.6665	0.3281\\
0.666	0.328\\
0.6641	0.3276\\
0.6621	0.3272\\
0.6602	0.3268\\
0.6582	0.3264\\
0.6567	0.3262\\
0.6562	0.3261\\
0.6543	0.3257\\
0.6523	0.3253\\
0.6504	0.325\\
0.6484	0.3247\\
0.6465	0.3243\\
0.6458	0.3242\\
0.6445	0.324\\
0.6426	0.3237\\
0.6406	0.3234\\
0.6387	0.323\\
0.6367	0.3227\\
0.6348	0.3224\\
0.6336	0.3223\\
0.6328	0.3221\\
0.6309	0.3218\\
0.6289	0.3215\\
0.627	0.3212\\
0.625	0.321\\
0.623	0.3207\\
0.6211	0.3204\\
0.6205	0.3203\\
0.6191	0.3201\\
0.6172	0.3198\\
0.6152	0.3195\\
0.6133	0.3192\\
0.6113	0.319\\
0.6094	0.3187\\
0.6074	0.3184\\
0.6072	0.3184\\
0.6055	0.3181\\
0.6035	0.3178\\
0.6016	0.3175\\
0.5996	0.3172\\
0.5977	0.3169\\
0.5957	0.3165\\
0.5949	0.3164\\
0.5938	0.3162\\
0.5918	0.3158\\
0.5898	0.3155\\
0.5879	0.3151\\
0.5859	0.3147\\
0.5848	0.3145\\
0.584	0.3143\\
0.582	0.3138\\
0.5801	0.3133\\
0.5781	0.3128\\
0.577	0.3125\\
0.5762	0.3122\\
0.5742	0.3116\\
0.5723	0.3109\\
0.5712	0.3105\\
0.5703	0.3101\\
0.5684	0.3092\\
0.567	0.3086\\
0.5664	0.3082\\
0.5645	0.3069\\
0.5641	0.3066\\
0.5625	0.3051\\
0.5621	0.3047\\
0.5609	0.3027\\
0.5605	0.3015\\
0.5603	0.3008\\
0.5604	0.2988\\
0.5605	0.2981\\
0.5609	0.2969\\
0.5618	0.2949\\
0.5625	0.2939\\
0.5632	0.293\\
0.5645	0.2916\\
0.565	0.291\\
0.5664	0.2897\\
0.5672	0.2891\\
0.5684	0.2882\\
0.5698	0.2871\\
0.5703	0.2868\\
0.5723	0.2855\\
0.5728	0.2852\\
0.5742	0.2844\\
0.5762	0.2833\\
0.5764	0.2832\\
0.5781	0.2824\\
0.5801	0.2815\\
0.5806	0.2812\\
0.582	0.2807\\
0.584	0.2799\\
0.5855	0.2793\\
0.5859	0.2791\\
0.5879	0.2785\\
0.5898	0.2779\\
0.5915	0.2773\\
0.5918	0.2772\\
0.5938	0.2767\\
0.5957	0.2762\\
0.5977	0.2757\\
0.5991	0.2754\\
0.5996	0.2753\\
0.6016	0.2749\\
0.6035	0.2745\\
0.6055	0.2742\\
0.6074	0.2738\\
0.6094	0.2736\\
0.6103	0.2734\\
0.99	619\\
0.3046	0.5898\\
0.3047	0.5898\\
0.3066	0.589\\
0.3086	0.5887\\
0.3105	0.5891\\
0.312	0.5898\\
0.3125	0.5901\\
0.3144	0.5918\\
0.3145	0.5919\\
0.316	0.5938\\
0.3164	0.5943\\
0.3172	0.5957\\
0.3184	0.5976\\
0.3184	0.5977\\
0.3193	0.5996\\
0.3202	0.6016\\
0.3203	0.6018\\
0.321	0.6035\\
0.3218	0.6055\\
0.3223	0.6067\\
0.3225	0.6074\\
0.3232	0.6094\\
0.3238	0.6113\\
0.3242	0.6124\\
0.3245	0.6133\\
0.3251	0.6152\\
0.3257	0.6172\\
0.3262	0.6188\\
0.3263	0.6191\\
0.3268	0.6211\\
0.3274	0.623\\
0.3279	0.625\\
0.3281	0.6257\\
0.3285	0.627\\
0.329	0.6289\\
0.3295	0.6309\\
0.3301	0.6328\\
0.3301	0.6329\\
0.3306	0.6348\\
0.3311	0.6367\\
0.3316	0.6387\\
0.332	0.6402\\
0.3321	0.6406\\
0.3327	0.6426\\
0.3332	0.6445\\
0.3337	0.6465\\
0.334	0.6474\\
0.3343	0.6484\\
0.3348	0.6504\\
0.3353	0.6523\\
0.3359	0.6543\\
0.3359	0.6544\\
0.3364	0.6562\\
0.337	0.6582\\
0.3376	0.6602\\
0.3379	0.6612\\
0.3382	0.6621\\
0.3387	0.6641\\
0.3393	0.666\\
0.3398	0.6676\\
0.3399	0.668\\
0.3405	0.6699\\
0.3412	0.6719\\
0.3418	0.6738\\
0.3418	0.6738\\
0.3424	0.6758\\
0.3431	0.6777\\
0.3438	0.6796\\
0.3438	0.6797\\
0.3444	0.6816\\
0.3451	0.6836\\
0.3457	0.6852\\
0.3458	0.6855\\
0.3465	0.6875\\
0.3473	0.6895\\
0.3477	0.6904\\
0.348	0.6914\\
0.3488	0.6934\\
0.3496	0.6953\\
0.3496	0.6954\\
0.3503	0.6973\\
0.3512	0.6992\\
0.3516	0.7001\\
0.352	0.7012\\
0.3528	0.7031\\
0.3535	0.7046\\
0.3537	0.7051\\
0.3546	0.707\\
0.3555	0.7089\\
0.3555	0.709\\
0.3564	0.7109\\
0.3574	0.7129\\
0.3574	0.7129\\
0.3584	0.7148\\
0.3594	0.7168\\
0.3594	0.7168\\
0.3604	0.7188\\
0.3613	0.7204\\
0.3615	0.7207\\
0.3625	0.7227\\
0.3633	0.724\\
0.3636	0.7246\\
0.3648	0.7266\\
0.3652	0.7273\\
0.3659	0.7285\\
0.3671	0.7305\\
0.3672	0.7305\\
0.3683	0.7324\\
0.3691	0.7336\\
0.3696	0.7344\\
0.3709	0.7363\\
0.3711	0.7366\\
0.3722	0.7383\\
0.373	0.7395\\
0.3736	0.7402\\
0.375	0.7422\\
0.375	0.7422\\
0.3764	0.7441\\
0.377	0.7449\\
0.3779	0.7461\\
0.3789	0.7474\\
0.3794	0.748\\
0.3809	0.7499\\
0.381	0.75\\
0.3825	0.752\\
0.3828	0.7523\\
0.3842	0.7539\\
0.3848	0.7546\\
0.3859	0.7559\\
0.3867	0.7568\\
0.3876	0.7578\\
0.3887	0.759\\
0.3894	0.7598\\
0.3906	0.7611\\
0.3912	0.7617\\
0.3926	0.7632\\
0.3931	0.7637\\
0.3945	0.7652\\
0.395	0.7656\\
0.3965	0.7671\\
0.397	0.7676\\
0.3984	0.769\\
0.399	0.7695\\
0.4004	0.7708\\
0.4011	0.7715\\
0.4023	0.7726\\
0.4032	0.7734\\
0.4043	0.7744\\
0.4055	0.7754\\
0.4062	0.7761\\
0.4077	0.7773\\
0.4082	0.7778\\
0.41	0.7793\\
0.4102	0.7794\\
0.4121	0.781\\
0.4124	0.7812\\
0.4141	0.7826\\
0.4149	0.7832\\
0.416	0.7841\\
0.4174	0.7852\\
0.418	0.7856\\
0.4199	0.7871\\
0.42	0.7871\\
0.4219	0.7886\\
0.4226	0.7891\\
0.4238	0.79\\
0.4253	0.791\\
0.4258	0.7914\\
0.4277	0.7927\\
0.4281	0.793\\
0.4297	0.7941\\
0.4309	0.7949\\
0.4316	0.7954\\
0.4336	0.7967\\
0.4338	0.7969\\
0.4355	0.7981\\
0.4368	0.7988\\
0.4375	0.7993\\
0.4395	0.8006\\
0.4398	0.8008\\
0.4414	0.8018\\
0.4429	0.8027\\
0.4434	0.803\\
0.4453	0.8042\\
0.4461	0.8047\\
0.4473	0.8054\\
0.4492	0.8066\\
0.4493	0.8066\\
0.4512	0.8077\\
0.4527	0.8086\\
0.4531	0.8089\\
0.4551	0.81\\
0.456	0.8105\\
0.457	0.8111\\
0.459	0.8122\\
0.4595	0.8125\\
0.4609	0.8133\\
0.4629	0.8144\\
0.463	0.8145\\
0.4648	0.8155\\
0.4667	0.8164\\
0.4668	0.8165\\
0.4688	0.8175\\
0.4703	0.8184\\
0.4707	0.8186\\
0.4727	0.8196\\
0.4741	0.8203\\
0.4746	0.8206\\
0.4766	0.8216\\
0.4779	0.8223\\
0.4785	0.8226\\
0.4805	0.8236\\
0.4818	0.8242\\
0.4824	0.8245\\
0.4844	0.8255\\
0.4858	0.8262\\
0.4863	0.8264\\
0.4883	0.8274\\
0.4898	0.8281\\
0.4902	0.8283\\
0.4922	0.8293\\
0.4939	0.8301\\
0.4941	0.8302\\
0.4961	0.8311\\
0.498	0.832\\
0.4981	0.832\\
0.5	0.8329\\
0.502	0.8338\\
0.5024	0.834\\
0.5039	0.8347\\
0.5059	0.8356\\
0.5067	0.8359\\
0.5078	0.8364\\
0.5098	0.8373\\
0.5111	0.8379\\
0.5117	0.8382\\
0.5137	0.839\\
0.5156	0.8398\\
0.5156	0.8398\\
0.5176	0.8407\\
0.5195	0.8415\\
0.5202	0.8418\\
0.5215	0.8424\\
0.5234	0.8432\\
0.5248	0.8438\\
0.5254	0.844\\
0.5273	0.8449\\
0.5293	0.8456\\
0.5295	0.8457\\
0.5312	0.8465\\
0.5332	0.8473\\
0.5342	0.8477\\
0.5352	0.8481\\
0.5371	0.8489\\
0.5391	0.8496\\
0.5391	0.8496\\
0.541	0.8504\\
0.543	0.8512\\
0.5439	0.8516\\
0.5449	0.852\\
0.5469	0.8528\\
0.5488	0.8535\\
0.5489	0.8535\\
0.5508	0.8543\\
0.5527	0.8551\\
0.5539	0.8555\\
0.5547	0.8558\\
0.5566	0.8566\\
0.5586	0.8573\\
0.5589	0.8574\\
0.5605	0.8581\\
0.5625	0.8588\\
0.564	0.8594\\
0.5645	0.8596\\
0.5664	0.8604\\
0.5684	0.8611\\
0.5691	0.8613\\
0.5703	0.8618\\
0.5723	0.8626\\
0.5742	0.8633\\
0.5742	0.8633\\
0.5762	0.8641\\
0.5781	0.8648\\
0.5793	0.8652\\
0.5801	0.8656\\
0.582	0.8664\\
0.584	0.8671\\
0.5844	0.8672\\
0.5859	0.8679\\
0.5879	0.8687\\
0.5893	0.8691\\
0.5898	0.8694\\
0.5918	0.8703\\
0.5938	0.871\\
0.594	0.8711\\
0.5957	0.872\\
0.5977	0.8728\\
0.5983	0.873\\
0.5996	0.874\\
0.6016	0.8749\\
0.6017	0.875\\
0.6024	0.877\\
0.6016	0.8771\\
0.5996	0.8774\\
0.5977	0.8775\\
0.5957	0.8775\\
0.5938	0.8774\\
0.5918	0.8773\\
0.5898	0.8772\\
0.5879	0.8771\\
0.5862	0.877\\
0.5859	0.8769\\
0.584	0.8767\\
0.582	0.8764\\
0.5801	0.8762\\
0.5781	0.8759\\
0.5762	0.8757\\
0.5742	0.8754\\
0.5723	0.8752\\
0.5707	0.875\\
0.5703	0.8749\\
0.5684	0.8746\\
0.5664	0.8743\\
0.5645	0.874\\
0.5625	0.8736\\
0.5605	0.8733\\
0.5587	0.873\\
0.5586	0.873\\
0.5566	0.8726\\
0.5547	0.8723\\
0.5527	0.8719\\
0.5508	0.8716\\
0.5488	0.8712\\
0.5481	0.8711\\
0.5469	0.8708\\
0.5449	0.8704\\
0.543	0.87\\
0.541	0.8696\\
0.5391	0.8692\\
0.5386	0.8691\\
0.5371	0.8688\\
0.5352	0.8684\\
0.5332	0.8679\\
0.5312	0.8675\\
0.5298	0.8672\\
0.5293	0.8671\\
0.5273	0.8666\\
0.5254	0.8661\\
0.5234	0.8657\\
0.5215	0.8652\\
0.5215	0.8652\\
0.5195	0.8647\\
0.5176	0.8642\\
0.5156	0.8637\\
0.5138	0.8633\\
0.5137	0.8632\\
0.5117	0.8627\\
0.5098	0.8622\\
0.5078	0.8616\\
0.5066	0.8613\\
0.5059	0.8611\\
0.5039	0.8605\\
0.502	0.86\\
0.5	0.8595\\
0.4997	0.8594\\
0.498	0.8589\\
0.4961	0.8583\\
0.4941	0.8577\\
0.4932	0.8574\\
0.4922	0.8571\\
0.4902	0.8565\\
0.4883	0.8559\\
0.487	0.8555\\
0.4863	0.8553\\
0.4844	0.8546\\
0.4824	0.854\\
0.481	0.8535\\
0.4805	0.8533\\
0.4785	0.8526\\
0.4766	0.852\\
0.4754	0.8516\\
0.4746	0.8513\\
0.4727	0.8506\\
0.4707	0.8499\\
0.4699	0.8496\\
0.4688	0.8492\\
0.4668	0.8484\\
0.4648	0.8477\\
0.4647	0.8477\\
0.4629	0.8469\\
0.4609	0.8462\\
0.4597	0.8457\\
0.459	0.8454\\
0.457	0.8446\\
0.4551	0.8438\\
0.4549	0.8438\\
0.4531	0.843\\
0.4512	0.8422\\
0.4503	0.8418\\
0.4492	0.8413\\
0.4473	0.8405\\
0.4458	0.8398\\
0.4453	0.8396\\
0.4434	0.8387\\
0.4415	0.8379\\
0.4414	0.8379\\
0.4395	0.8369\\
0.4375	0.836\\
0.4373	0.8359\\
0.4355	0.8351\\
0.4336	0.8341\\
0.4333	0.834\\
0.4316	0.8331\\
0.4297	0.8322\\
0.4294	0.832\\
0.4277	0.8312\\
0.4258	0.8302\\
0.4256	0.8301\\
0.4238	0.8291\\
0.422	0.8281\\
0.4219	0.8281\\
0.4199	0.827\\
0.4184	0.8262\\
0.418	0.8259\\
0.416	0.8248\\
0.415	0.8242\\
0.4141	0.8237\\
0.4121	0.8225\\
0.4117	0.8223\\
0.4102	0.8213\\
0.4084	0.8203\\
0.4082	0.8202\\
0.4062	0.819\\
0.4053	0.8184\\
0.4043	0.8177\\
0.4023	0.8165\\
0.4022	0.8164\\
0.4004	0.8152\\
0.3992	0.8145\\
0.3984	0.8139\\
0.3965	0.8126\\
0.3963	0.8125\\
0.3945	0.8113\\
0.3934	0.8105\\
0.3926	0.8099\\
0.3906	0.8086\\
0.3906	0.8086\\
0.3887	0.8072\\
0.388	0.8066\\
0.3867	0.8057\\
0.3853	0.8047\\
0.3848	0.8043\\
0.3828	0.8028\\
0.3827	0.8027\\
0.3809	0.8013\\
0.3802	0.8008\\
0.3789	0.7998\\
0.3777	0.7988\\
0.377	0.7982\\
0.3753	0.7969\\
0.375	0.7966\\
0.373	0.795\\
0.3729	0.7949\\
0.3711	0.7934\\
0.3706	0.793\\
0.3691	0.7917\\
0.3683	0.791\\
0.3672	0.79\\
0.3661	0.7891\\
0.3652	0.7883\\
0.3639	0.7871\\
0.3633	0.7866\\
0.3617	0.7852\\
0.3613	0.7848\\
0.3596	0.7832\\
0.3594	0.783\\
0.3576	0.7812\\
0.3574	0.7811\\
0.3555	0.7793\\
0.3555	0.7792\\
0.3535	0.7773\\
0.3535	0.7773\\
0.3516	0.7754\\
0.3516	0.7754\\
0.3497	0.7734\\
0.3496	0.7734\\
0.3478	0.7715\\
0.3477	0.7714\\
0.3459	0.7695\\
0.3457	0.7693\\
0.3441	0.7676\\
0.3438	0.7672\\
0.3423	0.7656\\
0.3418	0.765\\
0.3406	0.7637\\
0.3398	0.7628\\
0.3389	0.7617\\
0.3379	0.7606\\
0.3372	0.7598\\
0.3359	0.7583\\
0.3355	0.7578\\
0.334	0.756\\
0.3339	0.7559\\
0.3323	0.7539\\
0.332	0.7536\\
0.3307	0.752\\
0.3301	0.7511\\
0.3292	0.75\\
0.3281	0.7486\\
0.3277	0.748\\
0.3262	0.7461\\
0.3262	0.7461\\
0.3248	0.7441\\
0.3242	0.7434\\
0.3234	0.7422\\
0.3223	0.7407\\
0.322	0.7402\\
0.3206	0.7383\\
0.3203	0.7378\\
0.3193	0.7363\\
0.3184	0.7349\\
0.318	0.7344\\
0.3167	0.7324\\
0.3164	0.7319\\
0.3155	0.7305\\
0.3145	0.7288\\
0.3143	0.7285\\
0.3131	0.7266\\
0.3125	0.7255\\
0.312	0.7246\\
0.3109	0.7227\\
0.3105	0.7221\\
0.3098	0.7207\\
0.3087	0.7188\\
0.3086	0.7185\\
0.3077	0.7168\\
0.3067	0.7148\\
0.3066	0.7148\\
0.3057	0.7129\\
0.3048	0.7109\\
0.3047	0.7108\\
0.3039	0.709\\
0.303	0.707\\
0.3027	0.7065\\
0.3021	0.7051\\
0.3013	0.7031\\
0.3008	0.702\\
0.3005	0.7012\\
0.2997	0.6992\\
0.2989	0.6973\\
0.2988	0.697\\
0.2982	0.6953\\
0.2975	0.6934\\
0.2969	0.6915\\
0.2968	0.6914\\
0.2962	0.6895\\
0.2956	0.6875\\
0.295	0.6855\\
0.2949	0.6854\\
0.2944	0.6836\\
0.2939	0.6816\\
0.2934	0.6797\\
0.293	0.6781\\
0.2929	0.6777\\
0.2924	0.6758\\
0.292	0.6738\\
0.2916	0.6719\\
0.2912	0.6699\\
0.291	0.669\\
0.2908	0.668\\
0.2905	0.666\\
0.2902	0.6641\\
0.2899	0.6621\\
0.2897	0.6602\\
0.2894	0.6582\\
0.2892	0.6562\\
0.2891	0.6546\\
0.289	0.6543\\
0.2889	0.6523\\
0.2888	0.6504\\
0.2887	0.6484\\
0.2886	0.6465\\
0.2885	0.6445\\
0.2885	0.6426\\
0.2885	0.6406\\
0.2886	0.6387\\
0.2886	0.6367\\
0.2887	0.6348\\
0.2888	0.6328\\
0.289	0.6309\\
0.2891	0.63\\
0.2892	0.6289\\
0.2894	0.627\\
0.2896	0.625\\
0.2899	0.623\\
0.2902	0.6211\\
0.2906	0.6191\\
0.291	0.6172\\
0.291	0.6169\\
0.2914	0.6152\\
0.2919	0.6133\\
0.2924	0.6113\\
0.2929	0.6094\\
0.293	0.6093\\
0.2936	0.6074\\
0.2943	0.6055\\
0.2949	0.6037\\
0.295	0.6035\\
0.2959	0.6016\\
0.2968	0.5996\\
0.2969	0.5994\\
0.2978	0.5977\\
0.2988	0.596\\
0.299	0.5957\\
0.3004	0.5938\\
0.3008	0.5933\\
0.3022	0.5918\\
0.3027	0.5912\\
0.3046	0.5898\\
0.99	169\\
0.8777	0.8574\\
0.8789	0.8568\\
0.8809	0.8562\\
0.8828	0.8565\\
0.8837	0.8574\\
0.8848	0.8592\\
0.8848	0.8594\\
0.8852	0.8613\\
0.8853	0.8633\\
0.8853	0.8652\\
0.8852	0.8672\\
0.8849	0.8691\\
0.8848	0.87\\
0.8845	0.8711\\
0.884	0.873\\
0.8834	0.875\\
0.8828	0.8766\\
0.8827	0.877\\
0.8818	0.8789\\
0.8809	0.8808\\
0.8808	0.8809\\
0.8797	0.8828\\
0.8789	0.884\\
0.8784	0.8848\\
0.877	0.8867\\
0.8769	0.8867\\
0.8752	0.8887\\
0.875	0.8889\\
0.8732	0.8906\\
0.873	0.8908\\
0.8711	0.8925\\
0.871	0.8926\\
0.8691	0.8939\\
0.8683	0.8945\\
0.8672	0.8953\\
0.8652	0.8965\\
0.8652	0.8965\\
0.8633	0.8975\\
0.8615	0.8984\\
0.8613	0.8985\\
0.8594	0.8993\\
0.8574	0.9001\\
0.8568	0.9004\\
0.8555	0.9008\\
0.8535	0.9015\\
0.8516	0.9021\\
0.8507	0.9023\\
0.8496	0.9026\\
0.8477	0.9031\\
0.8457	0.9035\\
0.8438	0.9039\\
0.8419	0.9043\\
0.8418	0.9043\\
0.8398	0.9046\\
0.8379	0.9049\\
0.8359	0.9051\\
0.834	0.9053\\
0.832	0.9055\\
0.8301	0.9057\\
0.8281	0.9058\\
0.8262	0.9059\\
0.8242	0.906\\
0.8223	0.9061\\
0.8203	0.9062\\
0.8184	0.9062\\
0.8164	0.9062\\
0.8145	0.9062\\
0.8125	0.9061\\
0.8105	0.9061\\
0.8086	0.906\\
0.8066	0.9059\\
0.8047	0.9058\\
0.8027	0.9057\\
0.8008	0.9055\\
0.7988	0.9054\\
0.7969	0.9052\\
0.7949	0.905\\
0.793	0.9048\\
0.791	0.9046\\
0.7891	0.9044\\
0.7881	0.9043\\
0.7871	0.9041\\
0.7852	0.9038\\
0.7832	0.9034\\
0.7812	0.9031\\
0.7793	0.9028\\
0.7773	0.9024\\
0.7769	0.9023\\
0.7754	0.9018\\
0.7734	0.9012\\
0.7715	0.9006\\
0.7709	0.9004\\
0.7703	0.8984\\
0.7715	0.898\\
0.7734	0.8973\\
0.7754	0.8967\\
0.7759	0.8965\\
0.7773	0.8962\\
0.7793	0.8959\\
0.7812	0.8955\\
0.7832	0.8951\\
0.7852	0.8947\\
0.7857	0.8945\\
0.7871	0.8943\\
0.7891	0.894\\
0.791	0.8936\\
0.793	0.8933\\
0.7949	0.8929\\
0.7962	0.8926\\
0.7969	0.8925\\
0.7988	0.8921\\
0.8008	0.8917\\
0.8027	0.8913\\
0.8047	0.8909\\
0.8058	0.8906\\
0.8066	0.8905\\
0.8086	0.8901\\
0.8105	0.8896\\
0.8125	0.8891\\
0.8142	0.8887\\
0.8145	0.8886\\
0.8164	0.8881\\
0.8184	0.8876\\
0.8203	0.8871\\
0.8215	0.8867\\
0.8223	0.8865\\
0.8242	0.8859\\
0.8262	0.8853\\
0.8279	0.8848\\
0.8281	0.8847\\
0.8301	0.8841\\
0.832	0.8834\\
0.8335	0.8828\\
0.834	0.8826\\
0.8359	0.8819\\
0.8379	0.8811\\
0.8386	0.8809\\
0.8398	0.8803\\
0.8418	0.8795\\
0.8431	0.8789\\
0.8438	0.8786\\
0.8457	0.8777\\
0.8472	0.877\\
0.8477	0.8767\\
0.8496	0.8758\\
0.851	0.875\\
0.8516	0.8747\\
0.8535	0.8736\\
0.8545	0.873\\
0.8555	0.8725\\
0.8574	0.8713\\
0.8578	0.8711\\
0.8594	0.8701\\
0.8608	0.8691\\
0.8613	0.8688\\
0.8633	0.8675\\
0.8637	0.8672\\
0.8652	0.8661\\
0.8665	0.8652\\
0.8672	0.8647\\
0.8691	0.8633\\
0.8691	0.8632\\
0.8711	0.8618\\
0.8718	0.8613\\
0.873	0.8604\\
0.8745	0.8594\\
0.875	0.859\\
0.877	0.8578\\
0.8777	0.8574\\
0.999	75\\
0.6272	0.291\\
0.6289	0.2907\\
0.6309	0.2905\\
0.6328	0.2903\\
0.6348	0.2901\\
0.6367	0.2901\\
0.6387	0.2901\\
0.6406	0.2902\\
0.6426	0.2903\\
0.6445	0.2905\\
0.6465	0.2907\\
0.6484	0.291\\
0.6486	0.291\\
0.6504	0.2914\\
0.6523	0.2918\\
0.6543	0.2923\\
0.6562	0.2928\\
0.6569	0.293\\
0.6582	0.2934\\
0.6602	0.2941\\
0.6621	0.2948\\
0.6625	0.2949\\
0.6641	0.2956\\
0.666	0.2965\\
0.6668	0.2969\\
0.668	0.2976\\
0.6699	0.2987\\
0.6702	0.2988\\
0.6719	0.3001\\
0.6728	0.3008\\
0.6738	0.3018\\
0.6747	0.3027\\
0.6757	0.3047\\
0.6751	0.3066\\
0.6738	0.3073\\
0.6719	0.308\\
0.6699	0.3083\\
0.668	0.3085\\
0.666	0.3086\\
0.6641	0.3085\\
0.6621	0.3085\\
0.6602	0.3083\\
0.6582	0.3082\\
0.6562	0.308\\
0.6543	0.3078\\
0.6523	0.3075\\
0.6504	0.3073\\
0.6484	0.307\\
0.6465	0.3067\\
0.6458	0.3066\\
0.6445	0.3064\\
0.6426	0.306\\
0.6406	0.3057\\
0.6387	0.3053\\
0.6367	0.3049\\
0.6358	0.3047\\
0.6348	0.3044\\
0.6328	0.3039\\
0.6309	0.3033\\
0.6289	0.3028\\
0.6288	0.3027\\
0.627	0.302\\
0.625	0.3012\\
0.6239	0.3008\\
0.623	0.3002\\
0.6211	0.299\\
0.6209	0.2988\\
0.6195	0.2969\\
0.6197	0.2949\\
0.6211	0.2936\\
0.6219	0.293\\
0.623	0.2924\\
0.625	0.2917\\
0.627	0.2911\\
0.6272	0.291\\
0.999	103\\
0.8287	0.4668\\
0.8301	0.4663\\
0.8304	0.4668\\
0.832	0.4685\\
0.8321	0.4688\\
0.8333	0.4707\\
0.834	0.4716\\
0.8345	0.4727\\
0.8355	0.4746\\
0.8359	0.4752\\
0.8365	0.4766\\
0.8375	0.4785\\
0.8379	0.4792\\
0.8384	0.4805\\
0.8392	0.4824\\
0.8398	0.4837\\
0.8401	0.4844\\
0.8408	0.4863\\
0.8417	0.4883\\
0.8418	0.4885\\
0.8424	0.4902\\
0.8431	0.4922\\
0.8438	0.4937\\
0.8439	0.4941\\
0.8445	0.4961\\
0.8452	0.498\\
0.8457	0.4995\\
0.8459	0.5\\
0.8464	0.502\\
0.847	0.5039\\
0.8477	0.5057\\
0.8477	0.5059\\
0.8482	0.5078\\
0.8487	0.5098\\
0.8493	0.5117\\
0.8496	0.5127\\
0.8498	0.5137\\
0.8503	0.5156\\
0.8507	0.5176\\
0.8512	0.5195\\
0.8516	0.5208\\
0.8517	0.5215\\
0.852	0.5234\\
0.8524	0.5254\\
0.8527	0.5273\\
0.8531	0.5293\\
0.8535	0.5312\\
0.8535	0.5314\\
0.8537	0.5332\\
0.8538	0.5352\\
0.8538	0.5371\\
0.8536	0.5391\\
0.8535	0.5394\\
0.8532	0.5391\\
0.8516	0.5382\\
0.8511	0.5371\\
0.8499	0.5352\\
0.8496	0.5348\\
0.849	0.5332\\
0.8481	0.5312\\
0.8477	0.5304\\
0.8473	0.5293\\
0.8465	0.5273\\
0.8457	0.5257\\
0.8456	0.5254\\
0.845	0.5234\\
0.8442	0.5215\\
0.8438	0.5206\\
0.8434	0.5195\\
0.8428	0.5176\\
0.842	0.5156\\
0.8418	0.5152\\
0.8413	0.5137\\
0.8406	0.5117\\
0.8399	0.5098\\
0.8398	0.5097\\
0.8393	0.5078\\
0.8386	0.5059\\
0.8379	0.504\\
0.8379	0.5039\\
0.8373	0.502\\
0.8366	0.5\\
0.8359	0.4981\\
0.8359	0.498\\
0.8354	0.4961\\
0.8348	0.4941\\
0.8341	0.4922\\
0.834	0.492\\
0.8335	0.4902\\
0.833	0.4883\\
0.8323	0.4863\\
0.832	0.4855\\
0.8318	0.4844\\
0.8313	0.4824\\
0.8307	0.4805\\
0.8301	0.4785\\
0.8301	0.4784\\
0.8297	0.4766\\
0.8293	0.4746\\
0.8289	0.4727\\
0.8286	0.4707\\
0.8283	0.4688\\
0.8287	0.4668\\
0.999	113\\
0.3105	0.6562\\
0.3105	0.6562\\
0.3125	0.655\\
0.3145	0.6558\\
0.3149	0.6562\\
0.3164	0.6579\\
0.3166	0.6582\\
0.3178	0.6602\\
0.3184	0.661\\
0.3189	0.6621\\
0.3199	0.6641\\
0.3203	0.6649\\
0.3208	0.666\\
0.3216	0.668\\
0.3223	0.6693\\
0.3225	0.6699\\
0.3232	0.6719\\
0.3241	0.6738\\
0.3242	0.6742\\
0.3248	0.6758\\
0.3255	0.6777\\
0.3262	0.6794\\
0.3263	0.6797\\
0.3269	0.6816\\
0.3277	0.6836\\
0.3281	0.6848\\
0.3284	0.6855\\
0.329	0.6875\\
0.3298	0.6895\\
0.3301	0.6903\\
0.3304	0.6914\\
0.3311	0.6934\\
0.3318	0.6953\\
0.332	0.6958\\
0.3325	0.6973\\
0.3332	0.6992\\
0.3339	0.7012\\
0.334	0.7013\\
0.3346	0.7031\\
0.3352	0.7051\\
0.3359	0.7069\\
0.336	0.707\\
0.3366	0.709\\
0.3373	0.7109\\
0.3379	0.7125\\
0.338	0.7129\\
0.3387	0.7148\\
0.3393	0.7168\\
0.3398	0.7182\\
0.34	0.7188\\
0.3406	0.7207\\
0.3412	0.7227\\
0.3418	0.7243\\
0.3419	0.7246\\
0.3423	0.7266\\
0.3425	0.7285\\
0.3423	0.7305\\
0.3418	0.731\\
0.3404	0.7305\\
0.3398	0.7303\\
0.3379	0.7288\\
0.3376	0.7285\\
0.3359	0.7269\\
0.3356	0.7266\\
0.334	0.7249\\
0.3338	0.7246\\
0.3321	0.7227\\
0.332	0.7226\\
0.3306	0.7207\\
0.3301	0.7201\\
0.3291	0.7188\\
0.3281	0.7174\\
0.3277	0.7168\\
0.3264	0.7148\\
0.3262	0.7146\\
0.3251	0.7129\\
0.3242	0.7115\\
0.3239	0.7109\\
0.3227	0.709\\
0.3223	0.7083\\
0.3216	0.707\\
0.3205	0.7051\\
0.3203	0.7047\\
0.3195	0.7031\\
0.3185	0.7012\\
0.3184	0.7009\\
0.3176	0.6992\\
0.3167	0.6973\\
0.3164	0.6966\\
0.3159	0.6953\\
0.3151	0.6934\\
0.3145	0.6918\\
0.3143	0.6914\\
0.3137	0.6895\\
0.313	0.6875\\
0.3125	0.6861\\
0.3124	0.6855\\
0.3118	0.6836\\
0.3113	0.6816\\
0.3108	0.6797\\
0.3105	0.6787\\
0.3103	0.6777\\
0.31	0.6758\\
0.3097	0.6738\\
0.3094	0.6719\\
0.3092	0.6699\\
0.309	0.668\\
0.3089	0.666\\
0.3089	0.6641\\
0.3091	0.6621\\
0.3093	0.6602\\
0.3098	0.6582\\
0.3105	0.6562\\
0.999	53\\
0.436	0.8184\\
0.4375	0.8178\\
0.4395	0.8182\\
0.4398	0.8184\\
0.4414	0.8193\\
0.4434	0.82\\
0.4442	0.8203\\
0.4453	0.821\\
0.4473	0.8219\\
0.4483	0.8223\\
0.4492	0.8229\\
0.4512	0.8238\\
0.4523	0.8242\\
0.4531	0.8248\\
0.4551	0.8257\\
0.4561	0.8262\\
0.457	0.8268\\
0.459	0.8278\\
0.4599	0.8281\\
0.4609	0.8289\\
0.4629	0.8298\\
0.4635	0.8301\\
0.4648	0.8311\\
0.4668	0.832\\
0.467	0.832\\
0.4688	0.8337\\
0.4695	0.834\\
0.4688	0.8343\\
0.4668	0.8341\\
0.4663	0.834\\
0.4648	0.8332\\
0.4629	0.8326\\
0.4609	0.8321\\
0.4607	0.832\\
0.459	0.8311\\
0.457	0.8304\\
0.4562	0.8301\\
0.4551	0.8294\\
0.4531	0.8285\\
0.4521	0.8281\\
0.4512	0.8275\\
0.4492	0.8266\\
0.4483	0.8262\\
0.4473	0.8255\\
0.4453	0.8245\\
0.4447	0.8242\\
0.4434	0.8232\\
0.4414	0.8223\\
0.4414	0.8223\\
0.4395	0.8208\\
0.4385	0.8203\\
0.4375	0.8192\\
0.436	0.8184\\
0.999	49\\
0.8593	0.8828\\
0.8594	0.8828\\
0.8613	0.8828\\
0.8614	0.8828\\
0.8626	0.8848\\
0.8616	0.8867\\
0.8613	0.8871\\
0.8598	0.8887\\
0.8594	0.889\\
0.8574	0.8906\\
0.8573	0.8906\\
0.8555	0.8916\\
0.8538	0.8926\\
0.8535	0.8927\\
0.8516	0.8935\\
0.8496	0.8943\\
0.8489	0.8945\\
0.8477	0.8949\\
0.8457	0.8953\\
0.8438	0.8957\\
0.8418	0.8961\\
0.8398	0.8964\\
0.8391	0.8965\\
0.8379	0.8966\\
0.8359	0.8966\\
0.8341	0.8965\\
0.834	0.8965\\
0.832	0.8952\\
0.8317	0.8945\\
0.832	0.8943\\
0.834	0.8929\\
0.8343	0.8926\\
0.8359	0.8919\\
0.8379	0.8908\\
0.8382	0.8906\\
0.8398	0.89\\
0.8418	0.8891\\
0.8427	0.8887\\
0.8438	0.8883\\
0.8457	0.8875\\
0.8475	0.8867\\
0.8477	0.8867\\
0.8496	0.886\\
0.8516	0.8852\\
0.8526	0.8848\\
0.8535	0.8845\\
0.8555	0.8839\\
0.8574	0.8833\\
0.8593	0.8828\\
0.9999	25\\
0.6384	0.2969\\
0.6387	0.2968\\
0.6406	0.2963\\
0.6426	0.2961\\
0.6445	0.2962\\
0.6465	0.2963\\
0.6484	0.2966\\
0.6499	0.2969\\
0.6504	0.2971\\
0.6523	0.2979\\
0.6543	0.2987\\
0.6545	0.2988\\
0.6554	0.3008\\
0.6543	0.3011\\
0.6523	0.3014\\
0.6504	0.3015\\
0.6484	0.3013\\
0.6465	0.3011\\
0.6445	0.3009\\
0.6441	0.3008\\
0.6426	0.3002\\
0.6406	0.2995\\
0.6389	0.2988\\
0.6387	0.2978\\
0.6384	0.2969\\
0.9999	31\\
0.8392	0.4941\\
0.8398	0.4935\\
0.84	0.4941\\
0.8407	0.4961\\
0.8418	0.4977\\
0.8419	0.498\\
0.8424	0.5\\
0.843	0.502\\
0.8438	0.5032\\
0.8439	0.5039\\
0.8443	0.5059\\
0.8447	0.5078\\
0.8453	0.5098\\
0.8457	0.5105\\
0.8458	0.5117\\
0.8459	0.5137\\
0.8457	0.5146\\
0.8454	0.5137\\
0.8447	0.5117\\
0.8438	0.5111\\
0.8434	0.5098\\
0.8428	0.5078\\
0.8418	0.5061\\
0.8417	0.5059\\
0.8413	0.5039\\
0.8408	0.502\\
0.8398	0.5\\
0.8398	0.5\\
0.8395	0.498\\
0.8392	0.4961\\
0.8392	0.4941\\
0.9999	35\\
0.3177	0.6777\\
0.3184	0.6773\\
0.3186	0.6777\\
0.3201	0.6797\\
0.3203	0.6799\\
0.321	0.6816\\
0.322	0.6836\\
0.3223	0.684\\
0.3228	0.6855\\
0.3235	0.6875\\
0.3242	0.6892\\
0.3243	0.6895\\
0.3248	0.6914\\
0.3253	0.6934\\
0.3259	0.6953\\
0.3262	0.6964\\
0.3263	0.6973\\
0.3264	0.6992\\
0.3262	0.7\\
0.3246	0.6992\\
0.3242	0.6991\\
0.3232	0.6973\\
0.3223	0.6962\\
0.3219	0.6953\\
0.3209	0.6934\\
0.3203	0.6924\\
0.32	0.6914\\
0.3193	0.6895\\
0.3184	0.6875\\
0.3184	0.6873\\
0.318	0.6855\\
0.3175	0.6836\\
0.3172	0.6816\\
0.3171	0.6797\\
0.3177	0.6777\\
0.9999	17\\
0.8503	0.8887\\
0.8516	0.8885\\
0.8535	0.8886\\
0.8536	0.8887\\
0.8535	0.8887\\
0.8516	0.8905\\
0.8515	0.8906\\
0.8496	0.8912\\
0.8477	0.8918\\
0.8458	0.8926\\
0.8457	0.8926\\
0.8447	0.8926\\
0.8454	0.8906\\
0.8457	0.8905\\
0.8477	0.8899\\
0.8496	0.8891\\
0.8503	0.8887\\
};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.2,0.2) {0.3};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.27,0.27) {0.6};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.35,0.35) {0.9};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.44,0.44) {0.9};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.515,0.515) {0.6};
\node[align=center,fill=white,inner sep=1pt,rotate=-45] at (axis cs: 0.57,0.57) {0.3};

\node[align=center,fill=white,inner sep=1pt,rotate=-13] at (axis cs: 0.6,0.27) {0.99};
\node[align=center,fill=white,inner sep=1pt,rotate=-82] at (axis cs: 0.288,0.64) {0.99};
\end{axis}
\end{tikzpicture}%


==> figures/optdesign.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$x_\text{2}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.320917408926917	0.686756692853834\\
};
\node[above, align=center]
at (axis cs:0.321,0.687) {219.068};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.84765625	0.890625\\
};
\node[above, align=center]
at (axis cs:0.848,0.891) {115.441};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.841796875	0.501953125\\
};
\node[above, align=center]
at (axis cs:0.842,0.502) {56.758};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.646484375	0.298828125\\
};
\node[above, align=center]
at (axis cs:0.646,0.299) {198.667};
\end{axis}
\end{tikzpicture}%

==> figures/optdesignN15nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.46808348714215	0.434799121951237\\
};
\node[above, align=center]
at (axis cs:0.468,0.435) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531916512857862	0.565200878048762\\
};
\node[above, align=center]
at (axis cs:0.532,0.565) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.5319172953228	0.434790605489016\\
};
\node[above, align=center]
at (axis cs:0.532,0.435) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468082704677211	0.565209394510982\\
};
\node[above, align=center]
at (axis cs:0.468,0.565) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402427967830125	0.172204165997922\\
};
\node[above, align=center]
at (axis cs:0.402,0.172) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597572032169954	0.827795834002083\\
};
\node[above, align=center]
at (axis cs:0.598,0.828) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339378184941935	0.369599203044507\\
};
\node[above, align=center]
at (axis cs:0.339,0.37) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.66062181505807	0.630400796955497\\
};
\node[above, align=center]
at (axis cs:0.661,0.63) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468084448454463	0.369663211769368\\
};
\node[above, align=center]
at (axis cs:0.468,0.37) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531915001912147	0.36965334106655\\
};
\node[above, align=center]
at (axis cs:0.532,0.37) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531915551545546	0.630336788230631\\
};
\node[above, align=center]
at (axis cs:0.532,0.63) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468084998087862	0.630346658933446\\
};
\node[above, align=center]
at (axis cs:0.468,0.63) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.15025613297717	0.369597847599402\\
};
\node[above, align=center]
at (axis cs:0.15,0.37) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274723831623703	0.369647562825533\\
};
\node[above, align=center]
at (axis cs:0.275,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213112523302213	0.369554551791704\\
};
\node[above, align=center]
at (axis cs:0.213,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725276168376313	0.630352437174472\\
};
\node[above, align=center]
at (axis cs:0.725,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786887476697791	0.630445448208297\\
};
\node[above, align=center]
at (axis cs:0.787,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849743867022837	0.630402152400598\\
};
\node[above, align=center]
at (axis cs:0.85,0.63) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597635788067997	0.238458552244613\\
};
\node[above, align=center]
at (axis cs:0.598,0.238) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402364211932093	0.761541447755374\\
};
\node[above, align=center]
at (axis cs:0.402,0.762) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213132509954622	0.304278573877799\\
};
\node[above, align=center]
at (axis cs:0.213,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786867490045389	0.695721426122198\\
};
\node[above, align=center]
at (axis cs:0.787,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531901381226862	0.304467519873581\\
};
\node[above, align=center]
at (axis cs:0.532,0.304) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468098443795079	0.304479594022031\\
};
\node[above, align=center]
at (axis cs:0.468,0.304) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213105365404591	0.434722075406781\\
};
\node[above, align=center]
at (axis cs:0.213,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150245988695262	0.434765315311698\\
};
\node[above, align=center]
at (axis cs:0.15,0.435) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274715656495733	0.434787257935329\\
};
\node[above, align=center]
at (axis cs:0.275,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274711976237161	0.565228079179788\\
};
\node[above, align=center]
at (axis cs:0.275,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213101486938386	0.565271032767443\\
};
\node[above, align=center]
at (axis cs:0.213,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339369292070456	0.565243985887938\\
};
\node[above, align=center]
at (axis cs:0.339,0.565) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786894634595414	0.565277924593218\\
};
\node[above, align=center]
at (axis cs:0.787,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725284343504267	0.565212742064679\\
};
\node[above, align=center]
at (axis cs:0.725,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849754011304727	0.565234684688305\\
};
\node[above, align=center]
at (axis cs:0.85,0.565) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725288023762843	0.434771920820208\\
};
\node[above, align=center]
at (axis cs:0.725,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660630707929553	0.434756014112059\\
};
\node[above, align=center]
at (axis cs:0.661,0.435) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786898513061621	0.434728967232556\\
};
\node[above, align=center]
at (axis cs:0.787,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468098618773151	0.695532480126415\\
};
\node[above, align=center]
at (axis cs:0.468,0.696) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531901556204934	0.69552040597797\\
};
\node[above, align=center]
at (axis cs:0.532,0.696) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150242503274015	0.565263015856096\\
};
\node[above, align=center]
at (axis cs:0.15,0.565) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339370440454126	0.434756814621724\\
};
\node[above, align=center]
at (axis cs:0.339,0.435) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660629559545881	0.56524318537828\\
};
\node[above, align=center]
at (axis cs:0.661,0.565) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849757496725982	0.434736984143901\\
};
\node[above, align=center]
at (axis cs:0.85,0.435) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150256294449008	0.630428420472565\\
};
\node[above, align=center]
at (axis cs:0.15,0.63) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849743705550995	0.369571579527439\\
};
\node[above, align=center]
at (axis cs:0.85,0.37) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725275153907111	0.36963247535852\\
};
\node[above, align=center]
at (axis cs:0.725,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274724846092897	0.630367524641476\\
};
\node[above, align=center]
at (axis cs:0.275,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786866146535768	0.304285858815214\\
};
\node[above, align=center]
at (axis cs:0.787,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213133853464242	0.695714141184783\\
};
\node[above, align=center]
at (axis cs:0.213,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213112471712423	0.630442051957421\\
};
\node[above, align=center]
at (axis cs:0.213,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786887528287571	0.369557948042575\\
};
\node[above, align=center]
at (axis cs:0.787,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660620934193391	0.369596234706695\\
};
\node[above, align=center]
at (axis cs:0.661,0.37) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.33937906580661	0.6304037652933\\
};
\node[above, align=center]
at (axis cs:0.339,0.63) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531751654309724	0.172181024513847\\
};
\node[above, align=center]
at (axis cs:0.532,0.172) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.46824834569037	0.827818975486149\\
};
\node[above, align=center]
at (axis cs:0.468,0.828) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468245218546522	0.172193944817966\\
};
\node[above, align=center]
at (axis cs:0.468,0.172) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531754781453575	0.827806055182035\\
};
\node[above, align=center]
at (axis cs:0.532,0.828) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468117808582756	0.238465676554714\\
};
\node[above, align=center]
at (axis cs:0.468,0.238) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531869952985719	0.23845236550182\\
};
\node[above, align=center]
at (axis cs:0.532,0.238) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531882191417341	0.761534323445285\\
};
\node[above, align=center]
at (axis cs:0.532,0.762) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468130047014376	0.761547634498174\\
};
\node[above, align=center]
at (axis cs:0.468,0.762) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468191381701355	0.104807080804832\\
};
\node[above, align=center]
at (axis cs:0.468,0.105) {9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597472576980328	0.104731096393686\\
};
\node[above, align=center]
at (axis cs:0.597,0.105) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402527423019749	0.895268903606293\\
};
\node[above, align=center]
at (axis cs:0.403,0.895) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531808618298737	0.895192919195172\\
};
\node[above, align=center]
at (axis cs:0.532,0.895) {9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402353334574867	0.238454601143129\\
};
\node[above, align=center]
at (axis cs:0.402,0.238) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597646665425226	0.76154539885688\\
};
\node[above, align=center]
at (axis cs:0.598,0.762) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0850622236772021	0.0204903387052604\\
};
\node[above, align=center]
at (axis cs:0.085,0.02) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.914937776322787	0.979509661294703\\
};
\node[above, align=center]
at (axis cs:0.915,0.98) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531733847040705	0.104791139654253\\
};
\node[above, align=center]
at (axis cs:0.532,0.105) {9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468266152959386	0.895208860345738\\
};
\node[above, align=center]
at (axis cs:0.468,0.895) {9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274749923839886	0.304446559566469\\
};
\node[above, align=center]
at (axis cs:0.275,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339411189359673	0.304350123292782\\
};
\node[above, align=center]
at (axis cs:0.339,0.304) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786414364089105	0.102520818479603\\
};
\node[above, align=center]
at (axis cs:0.786,0.103) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213585635910933	0.897479181520381\\
};
\node[above, align=center]
at (axis cs:0.214,0.897) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725250076160122	0.695553440433537\\
};
\node[above, align=center]
at (axis cs:0.725,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660588810640341	0.695649876707221\\
};
\node[above, align=center]
at (axis cs:0.661,0.696) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402455697434461	0.104731981832184\\
};
\node[above, align=center]
at (axis cs:0.402,0.105) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.66017575818172	0.1039375718879\\
};
\node[above, align=center]
at (axis cs:0.66,0.104) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339824241818346	0.896062428112076\\
};
\node[above, align=center]
at (axis cs:0.34,0.896) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597544302565621	0.895268018167827\\
};
\node[above, align=center]
at (axis cs:0.598,0.895) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150289783169858	0.304328056678112\\
};
\node[above, align=center]
at (axis cs:0.15,0.304) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.84971021683014	0.695671943321891\\
};
\node[above, align=center]
at (axis cs:0.85,0.696) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660244063174793	0.171891839572324\\
};
\node[above, align=center]
at (axis cs:0.66,0.172) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.724939403676528	0.172118208993267\\
};
\node[above, align=center]
at (axis cs:0.725,0.172) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725251192888459	0.304428409666821\\
};
\node[above, align=center]
at (axis cs:0.725,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339755936825283	0.828108160427666\\
};
\node[above, align=center]
at (axis cs:0.34,0.828) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.275060596323528	0.827881791006715\\
};
\node[above, align=center]
at (axis cs:0.275,0.828) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274748807111549	0.695571590333167\\
};
\node[above, align=center]
at (axis cs:0.275,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150287833390133	0.695702361289465\\
};
\node[above, align=center]
at (axis cs:0.15,0.696) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849712166609866	0.304297638710531\\
};
\node[above, align=center]
at (axis cs:0.85,0.304) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849417305246209	0.171894664778302\\
};
\node[above, align=center]
at (axis cs:0.849,0.172) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150582694753806	0.828105335221692\\
};
\node[above, align=center]
at (axis cs:0.151,0.828) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660588121867976	0.304347396359129\\
};
\node[above, align=center]
at (axis cs:0.661,0.304) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339411878132034	0.695652603640866\\
};
\node[above, align=center]
at (axis cs:0.339,0.696) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150578602183141	0.171943321869035\\
};
\node[above, align=center]
at (axis cs:0.151,0.172) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.914871520873266	0.0204562622727987\\
};
\node[above, align=center]
at (axis cs:0.915,0.02) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0851284791267167	0.97954373772726\\
};
\node[above, align=center]
at (axis cs:0.085,0.98) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849421397816873	0.828056678130969\\
};
\node[above, align=center]
at (axis cs:0.849,0.828) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.275056731709892	0.172143698584751\\
};
\node[above, align=center]
at (axis cs:0.275,0.172) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213516825862793	0.10249573421342\\
};
\node[above, align=center]
at (axis cs:0.214,0.102) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339752319962858	0.103941959790507\\
};
\node[above, align=center]
at (axis cs:0.34,0.104) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.724943268290167	0.827856301415266\\
};
\node[above, align=center]
at (axis cs:0.725,0.828) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.78648317413725	0.897504265786597\\
};
\node[above, align=center]
at (axis cs:0.786,0.898) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660247680037212	0.896058040209509\\
};
\node[above, align=center]
at (axis cs:0.66,0.896) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339750990633693	0.171896968899713\\
};
\node[above, align=center]
at (axis cs:0.34,0.172) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660249009366387	0.828103031100294\\
};
\node[above, align=center]
at (axis cs:0.66,0.828) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725169897790455	0.238394329435218\\
};
\node[above, align=center]
at (axis cs:0.725,0.238) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274830102209612	0.761605670564762\\
};
\node[above, align=center]
at (axis cs:0.275,0.762) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150630787925472	0.104126934028794\\
};
\node[above, align=center]
at (axis cs:0.151,0.104) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849369212074547	0.895873065971225\\
};
\node[above, align=center]
at (axis cs:0.849,0.896) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.275146390571852	0.104356182395578\\
};
\node[above, align=center]
at (axis cs:0.275,0.104) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.724853609428204	0.895643817604449\\
};
\node[above, align=center]
at (axis cs:0.725,0.896) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597569706120599	0.172202847214724\\
};
\node[above, align=center]
at (axis cs:0.598,0.172) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402430293879483	0.827797152785263\\
};
\node[above, align=center]
at (axis cs:0.402,0.828) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274820599194209	0.238413920767398\\
};
\node[above, align=center]
at (axis cs:0.275,0.238) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725179400805864	0.761586079232619\\
};
\node[above, align=center]
at (axis cs:0.725,0.762) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849317658543037	0.104032321429507\\
};
\node[above, align=center]
at (axis cs:0.849,0.104) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.724787667091112	0.104316343699689\\
};
\node[above, align=center]
at (axis cs:0.725,0.104) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150682341456978	0.895967678570476\\
};
\node[above, align=center]
at (axis cs:0.151,0.896) {16};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.275212332908937	0.895683656300281\\
};
\node[above, align=center]
at (axis cs:0.275,0.896) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468081793996457	0.5\\
};
\node[above, align=center]
at (axis cs:0.468,0.5) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531918206003547	0.5\\
};
\node[above, align=center]
at (axis cs:0.532,0.5) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.435157835131966\\
};
\node[above, align=center]
at (axis cs:0.031,0.435) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.564932413325952\\
};
\node[above, align=center]
at (axis cs:0.031,0.565) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.435067586674038\\
};
\node[above, align=center]
at (axis cs:0.969,0.435) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.564842164868045\\
};
\node[above, align=center]
at (axis cs:0.969,0.565) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.1091140946038\\
};
\node[above, align=center]
at (axis cs:0.031,0.109) {31};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.175009993715095\\
};
\node[above, align=center]
at (axis cs:0.031,0.175) {32};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.108941738508477\\
};
\node[above, align=center]
at (axis cs:0.969,0.109) {31};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.891058261491493\\
};
\node[above, align=center]
at (axis cs:0.031,0.891) {31};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.890885905396232\\
};
\node[above, align=center]
at (axis cs:0.969,0.891) {31};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.824990006284925\\
};
\node[above, align=center]
at (axis cs:0.969,0.825) {32};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.174899188554741\\
};
\node[above, align=center]
at (axis cs:0.969,0.175) {32};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.825100811445239\\
};
\node[above, align=center]
at (axis cs:0.031,0.825) {32};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531587591154446	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.532,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468412408845614	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.468,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274899874199703	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.275,0.023) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.24022177311739\\
};
\node[above, align=center]
at (axis cs:0.031,0.24) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.240127076106356\\
};
\node[above, align=center]
at (axis cs:0.969,0.24) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.759872923893627\\
};
\node[above, align=center]
at (axis cs:0.031,0.76) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.759778226882626\\
};
\node[above, align=center]
at (axis cs:0.969,0.76) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.72510012580034	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.725,0.977) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213097477998982	0.5\\
};
\node[above, align=center]
at (axis cs:0.213,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.274711829214435	0.5\\
};
\node[above, align=center]
at (axis cs:0.275,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.725288170785578	0.5\\
};
\node[above, align=center]
at (axis cs:0.725,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786902522001015	0.5\\
};
\node[above, align=center]
at (axis cs:0.787,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1484375	0.0213650321290647\\
};
\node[above, align=center]
at (axis cs:0.148,0.021) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8515625	0.978634967870901\\
};
\node[above, align=center]
at (axis cs:0.852,0.979) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402551476059843	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.403,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.370367220569212\\
};
\node[above, align=center]
at (axis cs:0.031,0.37) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.629727322812978\\
};
\node[above, align=center]
at (axis cs:0.031,0.63) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150245568914691	0.5\\
};
\node[above, align=center]
at (axis cs:0.15,0.5) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339366812765358	0.5\\
};
\node[above, align=center]
at (axis cs:0.339,0.5) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660633187234642	0.5\\
};
\node[above, align=center]
at (axis cs:0.661,0.5) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.37027267718702\\
};
\node[above, align=center]
at (axis cs:0.969,0.37) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.629632779430791\\
};
\node[above, align=center]
at (axis cs:0.969,0.63) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849754431085317	0.5\\
};
\node[above, align=center]
at (axis cs:0.85,0.5) {18};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597448523940213	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.597,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.468175192373828	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.468,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.597222437457729	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.597,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.402777562542326	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.403,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.531824807626232	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.532,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339434017441516	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.339,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.305164781749579\\
};
\node[above, align=center]
at (axis cs:0.031,0.305) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.305062620974934\\
};
\node[above, align=center]
at (axis cs:0.969,0.305) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.69493737902506\\
};
\node[above, align=center]
at (axis cs:0.031,0.695) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.69483521825043\\
};
\node[above, align=center]
at (axis cs:0.969,0.695) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660565982558534	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.661,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786453626125977	0.171875\\
};
\node[above, align=center]
at (axis cs:0.786,0.172) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.21354637387407	0.828125\\
};
\node[above, align=center]
at (axis cs:0.214,0.828) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.724880946839248	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.725,0.023) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.275119053160793	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.275,0.977) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8515625	0.0211215255280148\\
};
\node[above, align=center]
at (axis cs:0.852,0.021) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1484375	0.978878474472027\\
};
\node[above, align=center]
at (axis cs:0.148,0.979) {10};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660335390531492	0.0234375\\
};
\node[above, align=center]
at (axis cs:0.66,0.023) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339664609468556	0.9765625\\
};
\node[above, align=center]
at (axis cs:0.34,0.977) {7};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213535460965508	0.171875\\
};
\node[above, align=center]
at (axis cs:0.214,0.172) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786464539034548	0.828125\\
};
\node[above, align=center]
at (axis cs:0.786,0.828) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.369655517982444\\
};
\node[above, align=center]
at (axis cs:0.402,0.37) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.630344482017558\\
};
\node[above, align=center]
at (axis cs:0.598,0.63) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.369538814430903\\
};
\node[above, align=center]
at (axis cs:0.09,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.630461185569099\\
};
\node[above, align=center]
at (axis cs:0.91,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.565281841428603\\
};
\node[above, align=center]
at (axis cs:0.09,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.434792805346525\\
};
\node[above, align=center]
at (axis cs:0.402,0.435) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.565207194653476\\
};
\node[above, align=center]
at (axis cs:0.598,0.565) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.434718158571402\\
};
\node[above, align=center]
at (axis cs:0.91,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.434699765317029\\
};
\node[above, align=center]
at (axis cs:0.09,0.435) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.434793579540321\\
};
\node[above, align=center]
at (axis cs:0.598,0.435) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.565206420459671\\
};
\node[above, align=center]
at (axis cs:0.402,0.565) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.565300234682971\\
};
\node[above, align=center]
at (axis cs:0.91,0.565) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.788651987887548	0.01953125\\
};
\node[above, align=center]
at (axis cs:0.789,0.02) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.211348012112482	0.98046875\\
};
\node[above, align=center]
at (axis cs:0.211,0.98) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.786774230744997	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.787,0.238) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213225769255048	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.213,0.762) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849630815095632	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.85,0.238) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.30431529742088\\
};
\node[above, align=center]
at (axis cs:0.91,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150369184904394	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.15,0.762) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.695684702579118\\
};
\node[above, align=center]
at (axis cs:0.09,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660509952037342	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.661,0.238) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339490047962727	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.339,0.762) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.304470898974117\\
};
\node[above, align=center]
at (axis cs:0.598,0.304) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.69552910102587\\
};
\node[above, align=center]
at (axis cs:0.402,0.696) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.213212509832822	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.213,0.238) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.78678749016723	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.787,0.762) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.630453499916797\\
};
\node[above, align=center]
at (axis cs:0.09,0.63) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.369546500083204\\
};
\node[above, align=center]
at (axis cs:0.91,0.37) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.150363575103736	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.15,0.238) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.339477811642193	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.339,0.238) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.849636424896296	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.85,0.762) {17};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.660522188357884	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.661,0.762) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.369656969380153\\
};
\node[above, align=center]
at (axis cs:0.598,0.37) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.630343030619839\\
};
\node[above, align=center]
at (axis cs:0.402,0.63) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.211125913124778	0.01953125\\
};
\node[above, align=center]
at (axis cs:0.211,0.02) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.304304547184058\\
};
\node[above, align=center]
at (axis cs:0.09,0.304) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.695695452815947\\
};
\node[above, align=center]
at (axis cs:0.91,0.696) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.788874086875252	0.98046875\\
};
\node[above, align=center]
at (axis cs:0.789,0.98) {8};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.304468358880294\\
};
\node[above, align=center]
at (axis cs:0.402,0.304) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.69553164111971\\
};
\node[above, align=center]
at (axis cs:0.598,0.696) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.03125	0.5\\
};
\node[above, align=center]
at (axis cs:0.031,0.5) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.96875	0.5\\
};
\node[above, align=center]
at (axis cs:0.969,0.5) {33};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.5\\
};
\node[above, align=center]
at (axis cs:0.09,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40234375	0.5\\
};
\node[above, align=center]
at (axis cs:0.402,0.5) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59765625	0.5\\
};
\node[above, align=center]
at (axis cs:0.598,0.5) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.5\\
};
\node[above, align=center]
at (axis cs:0.91,0.5) {13};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.171875\\
};
\node[above, align=center]
at (axis cs:0.91,0.172) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.91,0.238) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.828125\\
};
\node[above, align=center]
at (axis cs:0.09,0.828) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.09,0.762) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.171875\\
};
\node[above, align=center]
at (axis cs:0.09,0.172) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.828125\\
};
\node[above, align=center]
at (axis cs:0.91,0.828) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.02734375	0.0390625\\
};
\node[above, align=center]
at (axis cs:0.027,0.039) {25};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.97265625	0.9609375\\
};
\node[above, align=center]
at (axis cs:0.973,0.961) {25};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.1015625\\
};
\node[above, align=center]
at (axis cs:0.09,0.102) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.8984375\\
};
\node[above, align=center]
at (axis cs:0.91,0.898) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.23828125\\
};
\node[above, align=center]
at (axis cs:0.09,0.238) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.76171875\\
};
\node[above, align=center]
at (axis cs:0.91,0.762) {12};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.97265625	0.0390625\\
};
\node[above, align=center]
at (axis cs:0.973,0.039) {25};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.02734375	0.9609375\\
};
\node[above, align=center]
at (axis cs:0.027,0.961) {25};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.91015625	0.1015625\\
};
\node[above, align=center]
at (axis cs:0.91,0.102) {11};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.08984375	0.8984375\\
};
\node[above, align=center]
at (axis cs:0.09,0.898) {11};
\end{axis}
\end{tikzpicture}%

==> figures/optdesignN15priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.540168642959744	0.232356438168354\\
};
\node[above, align=center]
at (axis cs:0.54,0.232) {0.593};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.45983135703624	0.767643561830757\\
};
\node[above, align=center]
at (axis cs:0.46,0.768) {0.593};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.459014387945177	0.23246079810132\\
};
\node[above, align=center]
at (axis cs:0.459,0.232) {0.587};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.540985612050868	0.767539201899456\\
};
\node[above, align=center]
at (axis cs:0.541,0.768) {0.587};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8515625	0.322772185339006\\
};
\node[above, align=center]
at (axis cs:0.852,0.323) {3.785};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1484375	0.677227814659399\\
};
\node[above, align=center]
at (axis cs:0.148,0.677) {3.785};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1484375	0.322869818433499\\
};
\node[above, align=center]
at (axis cs:0.148,0.323) {3.785};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.8515625	0.677130181568071\\
};
\node[above, align=center]
at (axis cs:0.852,0.677) {3.785};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.358389358682601	0.24609375\\
};
\node[above, align=center]
at (axis cs:0.358,0.246) {1.383};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.641610641316691	0.75390625\\
};
\node[above, align=center]
at (axis cs:0.642,0.754) {1.383};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.641479358445872	0.24609375\\
};
\node[above, align=center]
at (axis cs:0.641,0.246) {1.385};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.358520641553361	0.75390625\\
};
\node[above, align=center]
at (axis cs:0.359,0.754) {1.385};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.13671875	0.454436702584782\\
};
\node[above, align=center]
at (axis cs:0.137,0.454) {0.842};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.86328125	0.545563297421666\\
};
\node[above, align=center]
at (axis cs:0.863,0.546) {0.842};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.13671875	0.545937382162233\\
};
\node[above, align=center]
at (axis cs:0.137,0.546) {0.839};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.86328125	0.454062617830284\\
};
\node[above, align=center]
at (axis cs:0.863,0.454) {0.839};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.41796875	0.5\\
};
\node[above, align=center]
at (axis cs:0.418,0.5) {0.507};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.58203125	0.5\\
};
\node[above, align=center]
at (axis cs:0.582,0.5) {0.507};
\end{axis}
\end{tikzpicture}%

==> figures/optdesignN5nopriori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.594950085942038	0.30743795924642\\
};
\node[above, align=center]
at (axis cs:0.595,0.307) {7.0};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.405049914058015	0.692562040753558\\
};
\node[above, align=center]
at (axis cs:0.405,0.693) {7.0};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.405066742457286	0.307399730828304\\
};
\node[above, align=center]
at (axis cs:0.405,0.307) {7.0};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.594933257542766	0.692600269171718\\
};
\node[above, align=center]
at (axis cs:0.595,0.693) {7.0};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.768889564754682	0.0898158968803462\\
};
\node[above, align=center]
at (axis cs:0.769,0.09) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.231110435245488	0.910184103119551\\
};
\node[above, align=center]
at (axis cs:0.231,0.91) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.230966963544556	0.089656555850905\\
};
\node[above, align=center]
at (axis cs:0.231,0.09) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.769033036455621	0.910343444149216\\
};
\node[above, align=center]
at (axis cs:0.769,0.91) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.404403603247042	0.5\\
};
\node[above, align=center]
at (axis cs:0.404,0.5) {7.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.595596396753068	0.5\\
};
\node[above, align=center]
at (axis cs:0.596,0.5) {7.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0767237532609013	0.5\\
};
\node[above, align=center]
at (axis cs:0.077,0.5) {17.5};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.923276246739128	0.5\\
};
\node[above, align=center]
at (axis cs:0.923,0.5) {17.5};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.9296875	0.114189299322831\\
};
\node[above, align=center]
at (axis cs:0.93,0.114) {15.1};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0703125	0.885810700678081\\
};
\node[above, align=center]
at (axis cs:0.07,0.886) {15.1};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0703125	0.114903273052163\\
};
\node[above, align=center]
at (axis cs:0.07,0.115) {15.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.9296875	0.885096726946935\\
};
\node[above, align=center]
at (axis cs:0.93,0.885) {15.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0754376699248843	0.311281080075116\\
};
\node[above, align=center]
at (axis cs:0.075,0.311) {17.4};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.92456233007511	0.68871891992489\\
};
\node[above, align=center]
at (axis cs:0.925,0.689) {17.4};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0755258878417079	0.688807137841708\\
};
\node[above, align=center]
at (axis cs:0.076,0.689) {17.3};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.924474112158287	0.311192862158287\\
};
\node[above, align=center]
at (axis cs:0.924,0.311) {17.3};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59375	0.08984375\\
};
\node[above, align=center]
at (axis cs:0.594,0.09) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40625	0.91015625\\
};
\node[above, align=center]
at (axis cs:0.406,0.91) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.40625	0.08984375\\
};
\node[above, align=center]
at (axis cs:0.406,0.09) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.59375	0.91015625\\
};
\node[above, align=center]
at (axis cs:0.594,0.91) {5.9};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.23828125	0.5\\
};
\node[above, align=center]
at (axis cs:0.238,0.5) {7.3};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.76171875	0.5\\
};
\node[above, align=center]
at (axis cs:0.762,0.5) {7.3};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.23828125	0.3046875\\
};
\node[above, align=center]
at (axis cs:0.238,0.305) {7.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.76171875	0.6953125\\
};
\node[above, align=center]
at (axis cs:0.762,0.695) {7.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.76171875	0.3046875\\
};
\node[above, align=center]
at (axis cs:0.762,0.305) {7.2};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.23828125	0.6953125\\
};
\node[above, align=center]
at (axis cs:0.238,0.695) {7.2};
\end{axis}
\end{tikzpicture}%

==> figures/optdesignN5priori.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.527in,
at={(0.758in,0.519in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.143757789763519	0.660597257687301\\
};
\node[above, align=center]
at (axis cs:0.144,0.661) {4.781};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.856242210238682	0.339402742312097\\
};
\node[above, align=center]
at (axis cs:0.856,0.339) {4.781};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.389037276926339	0.243511382041176\\
};
\node[above, align=center]
at (axis cs:0.389,0.244) {1.912};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.610962723074951	0.75648861795837\\
};
\node[above, align=center]
at (axis cs:0.611,0.756) {1.912};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.610906581145678	0.243501165003448\\
};
\node[above, align=center]
at (axis cs:0.611,0.244) {1.913};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.389093418855614	0.756498834997\\
};
\node[above, align=center]
at (axis cs:0.389,0.756) {1.913};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.143815826206644	0.339551399821195\\
};
\node[above, align=center]
at (axis cs:0.144,0.34) {4.778};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.856184173795565	0.660448600179403\\
};
\node[above, align=center]
at (axis cs:0.856,0.66) {4.778};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.41796875	0.5\\
};
\node[above, align=center]
at (axis cs:0.418,0.5) {0.494};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.58203125	0.5\\
};
\node[above, align=center]
at (axis cs:0.582,0.5) {0.494};
\end{axis}
\end{tikzpicture}%

==> figures/randdesign1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$x_\text{2}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.25	0.25\\
};
\node[above, align=center]
at (axis cs:0.25,0.25) {10000};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.25	0.75\\
};
\node[above, align=center]
at (axis cs:0.25,0.75) {10000};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.75	0.5\\
};
\node[above, align=center]
at (axis cs:0.75,0.5) {10000};
\end{axis}
\end{tikzpicture}%

==> figures/randdesign2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$x_\text{2}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.641940255749232	0.298190255749232\\
};
\node[above, align=center]
at (axis cs:0.642,0.298) {16089.5};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.84375	0.892578125\\
};
\node[above, align=center]
at (axis cs:0.844,0.893) {5245.1};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.322265625	0.689453125\\
};
\node[above, align=center]
at (axis cs:0.322,0.689) {1337.4};
\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.4609375	0.830078125\\
};
\node[above, align=center]
at (axis cs:0.461,0.83) {7327.937};
\end{axis}
\end{tikzpicture}%

==> figures/residual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1e-04,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	165827.032898043\\
3	116070.489625029\\
4	83389.6808941777\\
5	45798.0921353539\\
6	35459.4315841801\\
7	20484.8006553696\\
8	13066.9840166661\\
9.00000000000001	10381.9122170414\\
10	7080.75483032915\\
11	4060.05248147208\\
12	2644.44709939808\\
13	1490.48434063383\\
16	215.653890222356\\
17	118.776192598674\\
18	32.8601682143817\\
19	24.9262668416907\\
20	16.8624586108765\\
21	15.7596245528964\\
22	14.6652444896172\\
24	14.2847131490396\\
27	14.2303860717714\\
31	14.2299604545099\\
32	14.0423536497772\\
35	13.9338567174093\\
44	13.9241504854347\\
45	13.8202843912161\\
51	13.7907507215887\\
58.0000000000001	13.7906392122329\\
59.0000000000001	13.7012512548547\\
65	13.6712602453147\\
69.0000000000001	13.6712554297408\\
70	13.5944721581113\\
76	13.5625091933207\\
83	13.5622614386659\\
84.0000000000001	13.4905795493271\\
90.0000000000001	13.456339924938\\
98.0000000000001	13.4553648137223\\
98.9999999999999	13.3847580416093\\
112	13.3491950528025\\
114	13.3491942301209\\
115	13.2805730196435\\
121	13.2453538907828\\
130	13.2444117216755\\
131	13.1765352408804\\
144	13.1406480614974\\
145	13.1406478764223\\
146	13.0734176023027\\
152	13.03876680657\\
159	13.0378376306726\\
160	12.9711884919109\\
173	12.9354561133785\\
175	12.9354555826994\\
177	12.8584091092009\\
182	12.835153041945\\
190	12.8342354043041\\
192	12.7576920585502\\
197	12.7348106973802\\
205	12.7338990926451\\
207	12.663599670133\\
212	12.6345300869227\\
219	12.6340188122056\\
221	12.5591907841365\\
226	12.5361535101817\\
234	12.5352288441961\\
236	12.4666845384686\\
241	12.4381481938012\\
251	12.4372523502289\\
253	12.3633968702111\\
258	12.3401443263444\\
268	12.3396527117836\\
270	12.2730820488712\\
275	12.2440223233702\\
286	12.2431293600159\\
288	12.1769811351535\\
293	12.1483025330324\\
303	12.1474103299622\\
305	12.0759277082418\\
310	12.0526879059846\\
318	12.0521631550216\\
320	11.9820475938248\\
327	11.9580053170455\\
335	11.9579347312326\\
337	11.8881723433381\\
344	11.8645708182487\\
350	11.8644562018028\\
352.000000000001	11.8009061825876\\
357	11.7718635696008\\
366	11.7713647227236\\
368	11.7092720189803\\
373	11.6801775026167\\
384.000000000001	11.6792811659577\\
386	11.6175747766438\\
391	11.5888725982243\\
401	11.5879802687025\\
403.000000000001	11.5208806380754\\
410	11.4972028309726\\
416	11.4971071041475\\
419	11.4189611601585\\
431	11.4072279786753\\
435.000000000001	11.4072267858803\\
438	11.3294567685705\\
466	11.2292766065518\\
469.000000000001	11.1531513145835\\
480	11.1414674004257\\
483.000000000001	11.1414668052109\\
486	11.0657125953135\\
498	11.0543817683158\\
503	10.9733759150818\\
516	10.9180085142229\\
522	10.8827699403571\\
534	10.8818593023873\\
537	10.8142113329079\\
544.000000000001	10.7968042951654\\
550	10.7967869229167\\
553.000000000001	10.7235460327413\\
565	10.7120986405243\\
570	10.6343703029286\\
583.000000000001	10.5810174253022\\
591.000000000001	10.5453692973849\\
598.000000000001	10.545252348312\\
601.000000000001	10.4739260587733\\
612.000000000001	10.4625309990468\\
617	10.3867492397578\\
631	10.335315856955\\
637.000000000001	10.3004738743855\\
645	10.2995927572776\\
648	10.2361328734244\\
655	10.2187632685784\\
661.000000000001	10.2187241285917\\
665	10.1449527085301\\
678.000000000001	10.0953601877752\\
686.000000000001	10.0597043597306\\
693	10.0595914410026\\
697	9.98646587813732\\
709.000000000001	9.93870960840127\\
717.000000000001	9.90276612999264\\
725	9.9026451111065\\
729	9.83095004897019\\
743.000000000001	9.78392208911965\\
749	9.74865777289711\\
759	9.748153184049\\
763	9.67815388765734\\
780.000000000001	9.62022538066913\\
788.000000000001	9.59634469394791\\
795	9.59632763147625\\
799	9.52690347551721\\
811	9.48224844871629\\
817.000000000001	9.44698791314546\\
828.000000000001	9.44652849018645\\
832.000000000001	9.38270258682428\\
846	9.37387092134645\\
852.000000000001	9.30282741730024\\
866	9.26277705423195\\
873	9.22702425054808\\
882.000000000001	9.22683553259254\\
886	9.16035619909804\\
914.000000000001	9.08740674014985\\
964	9.01200439598188\\
970.000000000001	8.97734771963428\\
985.000000000001	8.94601181437496\\
1013	8.90659425410082\\
1019	8.87234781859933\\
1030	8.84301189688586\\
1077	8.76797964056391\\
1083	8.73429003262572\\
1097	8.70542532948162\\
1146	8.63153568982603\\
1152	8.59831958954714\\
1163	8.5700732931789\\
1209	8.49713724045091\\
1216	8.46412480491722\\
1226	8.43672332155734\\
1275	8.36489489234987\\
1282	8.33241409082007\\
1295	8.30546282730757\\
1329	8.24064452267976\\
1364	8.17481621186448\\
1394	8.13838465599042\\
1401	8.10680126031525\\
1414	8.08213543433567\\
1480	7.98037972549651\\
1487	7.94920534873449\\
1498	7.925444430163\\
1564	7.82535870992546\\
1573	7.79479162905636\\
1584	7.77017505811886\\
1614	7.73382866002908\\
1622	7.70363884931043\\
1634	7.68078592145094\\
1682	7.61347860948512\\
1691	7.58366001284435\\
1699	7.55998279626852\\
1734	7.5008804502943\\
1764	7.46560711664166\\
1772	7.43647227130168\\
1784	7.4146438619855\\
1837	7.32656720827231\\
1869	7.27238177314961\\
1970	7.12238417134585\\
1980	7.09454584989476\\
1990	7.07266512938599\\
2021	7.03907977887479\\
2031	7.01156720629956\\
2040	6.99001966471861\\
2071	6.95674759755706\\
2081	6.92955713006018\\
2091	6.90832654851533\\
2122	6.87537920699402\\
2133	6.84850170431378\\
2154	6.82164038994438\\
2165	6.79496771525442\\
2176	6.77429228048572\\
2212	6.72295623997593\\
2264	6.64592214652885\\
2352	6.51397149522472\\
2383	6.48257125877103\\
2395	6.45723332807983\\
2428	6.40674814221098\\
2451	6.38170132997971\\
2464	6.35667199814975\\
2480	6.33181253177531\\
2503	6.30706169906376\\
2516	6.28232306946416\\
2533	6.25775339516281\\
2549	6.23329364786946\\
2567	6.20883225069133\\
2585	6.18454281317941\\
2603	6.16036119133855\\
2621	6.13621200599982\\
2636	6.1122075975934\\
2657	6.08830903627813\\
2671	6.06443998764121\\
2687	6.04071892898469\\
2708	6.01710208962437\\
2722	5.99350717321772\\
2738	5.9700627365562\\
2757	5.9467239007497\\
2776	5.92339913681531\\
2790	5.90023518108115\\
2811	5.87717189872706\\
2827	5.85411517167745\\
2843	5.8312206986941\\
2863	5.80843213870048\\
2881	5.78563391590274\\
2900	5.7630010224168\\
2916	5.74046980880325\\
2946	5.69560208019857\\
3449	5.08762807832614\\
3481	5.06338448263455\\
3497	5.0436004917774\\
3517	5.0238014871959\\
3545	4.9848150294954\\
3559	4.97098150829493\\
3591	4.94560243834645\\
3606	4.92625236495451\\
3624.00000000001	4.90699430735799\\
3644	4.88782370001286\\
3667	4.85017265311376\\
3825	4.68431994755633\\
3844	4.66454590907347\\
3971	4.57254334786262\\
4060.00000000001	4.51910615499355\\
4127	4.48383444970591\\
4194	4.44884204248706\\
4303	4.38823432656568\\
4413	4.32846791895349\\
4523	4.26952177508496\\
4620.00000000001	4.21962308722732\\
4765.00000000001	4.14587634272653\\
4924	4.06542968630651\\
5153	3.95544607084366\\
5382	3.84843416478998\\
6788.00000000001	3.25807587273539\\
6864	3.22631091618428\\
7091.00000000001	3.1401211481309\\
7414.00000000001	3.02654946319467\\
7851.00000000001	2.87978042705458\\
7967	2.84054112376816\\
8072.00000000001	2.80335635768483\\
8543	2.6585987573078\\
10056	2.26533011580455\\
10842	2.15287881971494\\
12684	1.91235562376505\\
12901	1.88447613955327\\
13345	1.83171963307018\\
13701	1.79093492618267\\
14074	1.7476268903406\\
14485	1.70203239281159\\
14765	1.67229902382155\\
15039	1.64308514620984\\
15495	1.59552515979362\\
15826	1.56305460399972\\
16085	1.53725639462846\\
16560	1.49129570805485\\
16870	1.4623798347759\\
17405	1.41449775414389\\
17712	1.38707207350262\\
18135	1.35088358303051\\
18853	1.29265440039831\\
19233	1.26263353440936\\
19797	1.22009811696785\\
20001	1.20476579124784\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	165827.032898043\\
3	116070.489625029\\
4	83389.6808941777\\
5	45797.8528560905\\
6	35458.75413231\\
7	20483.9655355485\\
8	13066.1440592901\\
9.00000000000001	10381.0214796862\\
10	7079.81446658094\\
11	4058.90074124697\\
12	2643.2797451727\\
13	1488.98919422462\\
16	211.596017988436\\
17	113.684018741208\\
18	27.3352789802907\\
19	18.1645066054273\\
20	9.5647973488865\\
21	8.38762429793564\\
22	7.27078859216363\\
24	6.84298317125626\\
26	6.76518052169558\\
31	6.75972841064981\\
32	6.68770698564686\\
36	6.64003617547019\\
46	6.63390640215925\\
47.0000000000001	6.57611678926537\\
51	6.50411617055148\\
60	6.50121288386299\\
61	6.45648284498748\\
63.0000000000001	6.41972382039216\\
64.0000000000001	6.39004274037802\\
76	6.34017821660768\\
81	6.33956260025639\\
83	6.31032723007388\\
93.9999999999999	6.25838325974928\\
96.0000000000001	6.24121282626788\\
97.0000000000001	6.24040578686595\\
98.0000000000001	4.23758318307068\\
111	4.2252405971442\\
112	4.19967618727674\\
123	4.18816083525576\\
132	4.14591923988087\\
142	4.13854018277493\\
145	4.11480977890619\\
156	4.10371893505226\\
164	4.06655174649654\\
174	4.04880008063833\\
177	4.02571450072878\\
188	4.01808763516851\\
190	3.99655641972027\\
204	3.98026350214991\\
208	3.95811630137132\\
218	3.94823642233792\\
222	3.92057871704855\\
223	3.89766273916939\\
233	3.88704369291668\\
243	3.84569146760691\\
251	3.82935937982052\\
253	3.81550821242195\\
265	3.80478438867476\\
274	3.76667304730631\\
281	3.76031742626515\\
284	3.73701836601731\\
294	3.72633159823886\\
304	3.68681684498688\\
308	3.681167912202\\
310	3.66012268294208\\
323	3.64494592441202\\
327	3.62329679368895\\
341	3.58767106922278\\
345	3.57764551280866\\
355	3.56262817888683\\
357	3.549082375735\\
370	3.53951072105269\\
375	3.51337682883855\\
377.000000000001	3.25787853528732\\
383	3.2515733636053\\
388	3.24712159198634\\
391	3.22207386454079\\
395	3.21014002350012\\
404.000000000001	3.19540885257425\\
406.000000000001	3.17926486896954\\
421	3.16351668037783\\
424	3.13926155108902\\
439	3.12363297351089\\
444	3.08792288324935\\
454	3.0812196489303\\
457	3.05696823417452\\
471	3.04153481548042\\
482	3.00671761343142\\
489.000000000001	3.00102323459828\\
492	2.97893004202001\\
501	2.96768316984367\\
507.000000000001	2.96221114811715\\
511	2.93619506620075\\
516	2.92817925566783\\
525	2.916469667716\\
527.000000000001	2.89988007981651\\
541	2.88583803097731\\
545	2.86198639761755\\
555	2.85167120309029\\
559	2.84815321506403\\
562	2.82457872684063\\
573	2.81201325134566\\
576	2.80869112850769\\
580.000000000001	2.78482181942422\\
590.000000000001	2.7745068366828\\
594	2.77115539022702\\
597	2.74746284864818\\
611	2.73372681891237\\
614.000000000001	2.71003236591332\\
625.000000000001	2.69747526720835\\
629	2.69434483556893\\
632.000000000001	2.67099470036306\\
648	2.6424168640383\\
655	2.62423105544667\\
664	2.6201962126263\\
668	2.59317957465987\\
673	2.58445878882049\\
682	2.58104296745637\\
685	2.55769092878404\\
700	2.52968740935512\\
707.000000000001	2.51150715596737\\
719	2.50052060212715\\
722	2.48060952890296\\
727	2.47189378698681\\
731	2.47037342718454\\
734.000000000001	2.31552197720953\\
744	2.27690015544909\\
753.000000000001	2.27042473155893\\
757.000000000001	2.259776557348\\
780.000000000001	2.23570489454573\\
785	2.23394171423183\\
789.000000000001	2.22167036027804\\
799	2.21616128288611\\
803.000000000001	2.21075235886951\\
807	2.20010360121137\\
848.000000000001	2.15657364436788\\
852.000000000001	2.15118051967556\\
856	2.14053283614635\\
865.000000000001	2.13548109969224\\
869	2.1301355497319\\
873	2.12126464451399\\
915	2.07732383080452\\
920.000000000001	2.07203195453053\\
925	2.0575939600958\\
939	2.05014393125498\\
943	2.04023148957799\\
951	2.02766557980363\\
963.000000000001	2.01760657781892\\
970.000000000001	2.01154882559013\\
975	1.99787087821937\\
986	1.99110058366182\\
989.999999999999	1.98118986416262\\
1021	1.94491130750271\\
1029	1.93827115344879\\
1034	1.93678277759159\\
1039	1.92415521899579\\
1117	1.8262498330555\\
1126	1.82164054804684\\
1143	1.79386961779619\\
1154	1.78400515377939\\
1158	1.78277456203932\\
1162	1.77499431003048\\
1292	1.7469300243531\\
1323	1.74063490225967\\
1338	1.73694922184518\\
1353	1.7333454706145\\
1543	1.68865356832453\\
1584	1.67899069040118\\
1612	1.67175168743506\\
1642	1.66451631212385\\
1667	1.65955388986845\\
1738	1.6430599450025\\
1755	1.63954093803\\
1774	1.63484276178701\\
1791	1.63119784509331\\
1797	1.589221582964\\
1847	1.57466331828368\\
1887	1.56248121500289\\
2099	1.50432454099382\\
2125	1.49680768549774\\
2161	1.48783469838781\\
2187	1.47945398110483\\
2220	1.47058471882224\\
2246	1.46183541471191\\
2269	1.45754305354671\\
2295	1.44911547342645\\
2316	1.44489144421254\\
2342	1.43624882775271\\
2377	1.42787721011405\\
2404	1.41964069382743\\
2430	1.41180144757914\\
2455	1.40543465276755\\
2498	1.39411456073276\\
2525	1.38551589344274\\
2563	1.37645229343184\\
2580	1.37287971658793\\
2621	1.3605092584537\\
2651	1.35246986110656\\
2698	1.33976110924982\\
2728	1.33151802459611\\
2759	1.32316576637709\\
2803	1.31386295297625\\
2841	1.30259665032554\\
2865	1.29733921512275\\
2922	1.28205966576024\\
2953	1.27368536926883\\
2995	1.261469947048\\
3043	1.24924060485751\\
3073	1.24127955598578\\
3119	1.22921236752404\\
3150	1.22105294092421\\
3235	1.20077277310315\\
3283.00000000001	1.1887554567536\\
3363	1.16881872829367\\
3398	1.16097191289714\\
3488	1.14038438043167\\
3642	1.11890527532273\\
4212	1.04082491208806\\
4346	1.02251116895763\\
4524	0.999034654975503\\
4697.00000000001	0.9758638648118\\
5495	0.872787202207973\\
5560	0.863996111309462\\
5806	0.832670555472532\\
6116	0.793259970394956\\
6562.00000000001	0.738830338258594\\
7133	0.671617352032853\\
7599.00000000001	0.617089852828485\\
7949	0.577710317864557\\
8060	0.567652789686462\\
8200	0.559191538383175\\
8373	0.549049606466951\\
8693.00000000001	0.530471755695316\\
8846	0.521309911620165\\
8970.00000000001	0.514412830251103\\
9122.00000000001	0.505395605420972\\
9295.00000000001	0.495408304312605\\
9513	0.482935968133233\\
9682.00000000001	0.473027832308162\\
9804	0.466473145234886\\
9992.00000000001	0.455716908460545\\
10062	0.453452106785107\\
10917	0.44102265592187\\
13207	0.407982399852017\\
13758	0.400559889401165\\
15548	0.3760820856794\\
17372	0.352076867334063\\
19873	0.323756203499898\\
20001	0.322969228897136\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	156258.437860918\\
3	39937.5679810037\\
4	38601.0230764537\\
5	37880.4021520356\\
6	18647.5238811313\\
7	18280.8255925995\\
8	17790.0995336294\\
9.00000000000001	17439.7151485447\\
10	8473.64884757428\\
11	3652.98163085319\\
12	3425.68981195571\\
13	1515.25101431658\\
14	1063.92343639692\\
15	972.659900946218\\
17	138.219115585882\\
18	44.0874325111297\\
19	32.7010853730505\\
20	16.8436644059204\\
21	15.742921552797\\
22	14.96209028713\\
23	13.6171996278038\\
26	11.0159864992368\\
27	10.5069830063651\\
28	8.7702422039515\\
29	5.63762748719568\\
30	5.35279403280947\\
31	4.76125486725482\\
32	4.74589672423122\\
33	4.62412070029291\\
34	4.61264232082431\\
36	4.51188168996191\\
37	4.4939276064324\\
38	4.45187063402068\\
40	4.39586767753258\\
41	4.33966292456057\\
43.0000000000001	4.29186226204456\\
44	4.23897536068807\\
46	4.17058215416114\\
47.0000000000001	4.11519922244497\\
49	4.05031604557712\\
50	4.04270139993901\\
51	4.01728425429951\\
52	4.01436085560886\\
53	3.96664639194978\\
57	3.85391648525274\\
58.0000000000001	3.8138138915881\\
63.0000000000001	3.70351489775408\\
65	3.64212809581136\\
67.0000000000001	3.57068423944679\\
72.0000000000001	3.45038854149948\\
73	3.3871439924576\\
74	3.37747089636582\\
76	3.3019919906194\\
78.0000000000001	3.26875384737536\\
80	3.22704079242794\\
81	3.1672459165527\\
82	3.04246582821247\\
83	2.99849146548035\\
85	2.95397137355463\\
86.9999999999999	2.91805838350729\\
88.0000000000001	2.90976383830457\\
91.0000000000001	2.81272939438008\\
93.0000000000001	2.761239205425\\
95	2.65143030558079\\
96.0000000000001	2.63017141592809\\
97.0000000000001	2.59833655770194\\
98.0000000000001	2.51273516912556\\
100	2.44755944621352\\
101	2.42527847477072\\
102	2.41574885252908\\
107	2.27864153002179\\
108	2.27532026340509\\
110	2.20963888913434\\
111	2.19194326062075\\
113	2.13844696422825\\
114	2.13233183843727\\
115	2.10943062080946\\
116	2.10451036642394\\
123	1.97765375385779\\
125	1.91150439081525\\
127	1.87450958829254\\
132	1.76568121884179\\
133	1.74587625687786\\
134	1.7405475722519\\
135	1.71949005209854\\
136	1.71635977249321\\
137	1.67795438780877\\
138	1.66916170105128\\
139	1.61200993416696\\
144	1.52151228292883\\
145	1.50162978088656\\
146	1.49563058583362\\
147	1.45693590001224\\
148	1.43942037134616\\
149	1.39436859091234\\
150	1.37774066889983\\
155	1.24513219864457\\
156	1.19709187498233\\
159	1.14838729639996\\
160	1.13788680943367\\
161	1.098100621708\\
164	1.05231101806612\\
165	1.03367501403159\\
166	1.02762289886209\\
167	0.989413007536086\\
168	0.923654386265298\\
169	0.909384990620083\\
173	0.817910898622813\\
179	0.721822611821836\\
180	0.692554287934172\\
182	0.594569831138188\\
185	0.552755111526949\\
187	0.519726931683863\\
192	0.475059622387562\\
196	0.466611427448243\\
202	0.452086700570589\\
203	0.451337054724945\\
204	0.447537001196679\\
205	0.446756832872097\\
210	0.431351077528462\\
212	0.423852800472332\\
214	0.414978987355198\\
216	0.407503277888509\\
217	0.405533140372427\\
218	0.399205437877072\\
225	0.386989905525752\\
247	0.354215873388739\\
249	0.35059079907046\\
269	0.321824245809012\\
277	0.30900658859241\\
286	0.298500816560818\\
293	0.292475697522832\\
296	0.287485634083851\\
297	0.287190686079384\\
301	0.281660136703976\\
305	0.276368069112778\\
308	0.271936691460723\\
312	0.267148515576764\\
313	0.265006708498731\\
315	0.254549256830842\\
322	0.246332754927152\\
326	0.239208840725268\\
330	0.233810379497982\\
332	0.222982706094399\\
336	0.216249248158192\\
337	0.215680920401382\\
340	0.210799799097231\\
344	0.206324257058668\\
361	0.202524999452407\\
386	0.197387687459241\\
389	0.194973377303313\\
406.000000000001	0.191952272240087\\
439	0.185354798496746\\
442	0.184458468367211\\
457	0.182272327646842\\
460	0.181300232147578\\
516	0.171745914756002\\
519	0.170271296861529\\
522	0.169400111414461\\
536.000000000001	0.167136024685306\\
550	0.164554561823024\\
557.000000000001	0.163038116516191\\
561	0.161993035866772\\
603	0.154201535480752\\
606	0.149734319329355\\
619.000000000001	0.147124181753725\\
623.000000000001	0.146162617784967\\
625.000000000001	0.145923573577647\\
629	0.144634663841543\\
639.000000000001	0.142745108088775\\
661.000000000001	0.138589645247748\\
682	0.134823932948393\\
691	0.133513065228499\\
695	0.132132247300205\\
715.000000000001	0.129542090392533\\
723	0.127742466522477\\
791.000000000001	0.118885255690429\\
795	0.117705879770483\\
810	0.115816450420198\\
811	0.115135865908087\\
814.000000000001	0.111579584130823\\
820	0.110601265283094\\
832.000000000001	0.109105923019342\\
842	0.108069399966553\\
846	0.106245533721676\\
899	0.100641690068414\\
906.000000000001	0.0999083408564728\\
1189	0.0870596814088458\\
1196	0.0864789790612121\\
1239	0.0847030248899046\\
1357	0.0801913629140926\\
1362	0.0785683834531029\\
1417	0.0760741687809059\\
1435	0.0754958238060226\\
1512	0.0737071045466563\\
1551	0.0727422693523749\\
1571	0.0721610125497135\\
1590	0.0717379255393099\\
1597	0.0711045553643999\\
1632	0.0702470865078339\\
1755	0.0670689922264956\\
1764	0.0666384694416138\\
1834	0.0650418383404485\\
1841	0.0644830977237234\\
1889	0.0634079655412734\\
1921	0.0623117692266532\\
1977	0.0608638275678004\\
2013	0.0599435764877399\\
2043	0.0590677925326872\\
2052	0.0585666132035386\\
2154	0.0561175006307621\\
2204	0.0547870265040729\\
2303	0.0516824023632125\\
2395	0.0494006419896777\\
2475	0.0475339872298263\\
2525	0.0464676130648058\\
2639	0.043639695220918\\
2650	0.0431658296404294\\
2660	0.0427236768020975\\
2673	0.0420041580021007\\
2721	0.0408087478097059\\
2748	0.0400967828529701\\
2778	0.0392097785259012\\
2789	0.0387618709726212\\
2828	0.0377279329356952\\
2839	0.0372078335758488\\
2873	0.0363681185469886\\
2993	0.0335873953247301\\
3005	0.0331793636617022\\
3047	0.0322811546677713\\
3068	0.0317569832839126\\
3211	0.0279837723912806\\
3242	0.0272650424979019\\
3286	0.026045987860698\\
3374	0.0237328032433197\\
3607	0.0218702658883103\\
3656	0.0214699931218547\\
3678	0.0212829268418772\\
3692	0.0210195793922594\\
3716	0.0207458277830028\\
3993	0.0189845386782963\\
4101.00000000001	0.0184787622526983\\
4123	0.0183423067207969\\
4358	0.0174040166793929\\
4817	0.0155902177691587\\
4840	0.0154557171028955\\
4983	0.0148939369162235\\
5104	0.0144092113216629\\
5240	0.0139015381648733\\
5481	0.0129381709828067\\
5697	0.0122307319986703\\
6393	0.0106077422071849\\
6959	0.00993066414980604\\
7592.00000000001	0.00912156942536057\\
7947	0.00874312569999347\\
8679.00000000001	0.00816431914449821\\
9095	0.00783745797730261\\
9796	0.00728346157848137\\
10628	0.00665303217670044\\
10939	0.00643477911967238\\
11498	0.00604855329675047\\
12615	0.00538087104519035\\
13785	0.00471648211055253\\
14001	0.00461311978028789\\
15583	0.00397091684112638\\
16321	0.00371592504166074\\
18345	0.00313025912714693\\
18883	0.00298712635640186\\
19649	0.00278618387869756\\
20001	0.00269748935420466\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	156258.437860918\\
3	39937.5679810037\\
4	38601.0230764537\\
5	37880.4021520356\\
6	18647.5238811313\\
7	18280.8255925995\\
8	17790.0995336294\\
9.00000000000001	17439.7151485447\\
10	8473.64884757428\\
11	3652.98163085319\\
12	3425.68981195571\\
13	1515.25101431658\\
14	1063.92343639692\\
15	962.510561337721\\
16	376.811039288342\\
17	141.999852280557\\
18	116.465406859024\\
19	56.0390077892914\\
20	34.9854246405037\\
21	13.8950783137848\\
22	13.5863622211362\\
23	12.9275927437664\\
24	12.6519887618533\\
25	12.2834268470804\\
26	12.133909173421\\
27	11.7609926352302\\
28	11.6948721739807\\
29	11.1061722096792\\
30	10.8414436157898\\
31	10.2699887144777\\
32	10.1130909381834\\
33	9.74943992608793\\
34	9.69002977984564\\
35	8.94167744775677\\
36	8.90921785482738\\
37	8.03315424064908\\
38	7.92866172803816\\
39	7.55124293136237\\
40	7.37619274275744\\
41	7.0327640092039\\
42	6.86344123807816\\
43.0000000000001	6.52333074021477\\
44	6.32561387023111\\
45	6.10141456061138\\
46	5.95710682574691\\
47.0000000000001	5.78094600304666\\
48	5.68375893741609\\
49	5.5154580265596\\
51	5.41775910020988\\
52	5.23202907708651\\
54.0000000000001	5.05737615195335\\
56	4.98236943368579\\
57	4.88176105496837\\
58.0000000000001	4.85774846269578\\
59.0000000000001	4.75058172580907\\
60	4.70431389112604\\
61	4.61457941004688\\
62.0000000000001	4.41212939647676\\
66.0000000000001	4.16048867623272\\
69.0000000000001	3.94555032723383\\
70	3.93130311645177\\
71	3.84343418794537\\
72.0000000000001	3.79827642233908\\
73	3.69706975840177\\
74	3.65264140367458\\
80	3.09932226781166\\
81	3.09090234169367\\
82	2.96349429070847\\
83	2.92811755392518\\
84.0000000000001	2.82719271593078\\
85.9999999999999	2.70424909304143\\
88.0000000000001	2.64317569044738\\
89.0000000000001	2.59876679770696\\
90.0000000000001	2.58814573796849\\
92.0000000000001	2.54029734345636\\
93.9999999999999	2.45469825048121\\
95	2.39023598787822\\
96.0000000000001	2.36947871359917\\
98.0000000000001	2.27059938378875\\
98.9999999999999	2.21050456416629\\
102	2.15160594241365\\
104	2.0969307341627\\
105	2.08733144767689\\
108	1.98977847217748\\
109	1.97168717484214\\
110	1.93835148273342\\
111	1.92664601014303\\
112	1.87409119796985\\
113	1.84810222736292\\
116	1.72896470512501\\
119	1.65445589908745\\
120	1.64002263936368\\
128	1.40717326390222\\
130	1.39549843419331\\
134	1.38122518508749\\
136	1.37606075597068\\
142	1.35819972868626\\
145	1.35383428089131\\
148	1.34487064296559\\
151	1.33976648046746\\
154	1.33173956249607\\
161	1.31647316141493\\
164	1.30791294030928\\
169	1.29682405045764\\
172	1.28800339837903\\
174	1.28373641583539\\
177	1.27721414792109\\
180	1.26920837069997\\
183	1.26353848363783\\
186	1.25602874427841\\
193	1.24093110207195\\
196	1.23239915835916\\
199	1.2258037542872\\
205	1.21060172187163\\
214	1.18745834787182\\
227	1.15760015785941\\
230	1.14944548424842\\
233	1.1442000405707\\
238	1.13117961074204\\
245	1.11500743824877\\
250	1.10166518575511\\
255	1.09044316732411\\
260	1.07750986300084\\
263	1.07122534037649\\
270	1.0528568989273\\
272	1.048258993422\\
277	1.03734283124663\\
282	1.02385082489673\\
285	1.01863017314781\\
292	1.00030442756224\\
295	0.99412207162186\\
298	0.985540001326399\\
299	0.984703481281486\\
302	0.976028598028733\\
305	0.968771014394632\\
312	0.949489646967323\\
339	0.887305132733672\\
344	0.873223743262316\\
347	0.866471973552734\\
352.000000000001	0.853511266193437\\
375	0.801614552064392\\
378.000000000001	0.7937455285537\\
381	0.786321920850923\\
388	0.768752654126729\\
395	0.753171998593416\\
400	0.74082912308404\\
417	0.699736710945672\\
422	0.686993045446116\\
429	0.671638176062969\\
432	0.663586821668786\\
437	0.652276029284849\\
442	0.638401232409478\\
449	0.622684423932697\\
452	0.614206393820268\\
455	0.607727506109995\\
460	0.593963722341641\\
486	0.537068228867383\\
495.000000000001	0.527532196882703\\
517	0.495296180065225\\
520	0.490778049660093\\
540.000000000001	0.469056594740095\\
545	0.460848442401357\\
558	0.444206718694431\\
561	0.440897918435439\\
568	0.427788203737464\\
572.000000000001	0.423219649964494\\
576	0.41778101912837\\
605.000000000001	0.382492354111491\\
610	0.375591471614598\\
615	0.368025646408796\\
618	0.364828395931454\\
621	0.360571510414729\\
636.000000000001	0.341041558835286\\
640	0.33239926186684\\
655	0.315831268889952\\
662	0.306153691892405\\
689	0.269898046463595\\
692.000000000001	0.259916790579837\\
702	0.246237699835774\\
705.000000000001	0.240346107916139\\
709.000000000001	0.236203786609849\\
712.000000000001	0.231412510623841\\
725	0.216398674129096\\
730	0.209327092876947\\
746	0.188984811772798\\
751.000000000001	0.183969373121954\\
767	0.167102219672642\\
775	0.156677319986784\\
780.000000000001	0.1525823286795\\
784.000000000001	0.146871926801168\\
820	0.0967489236682014\\
832.000000000001	0.0807010596297459\\
842	0.0789862618119059\\
848.000000000001	0.0773277025134575\\
854	0.0770352266292774\\
858	0.0423057162388431\\
977.000000000001	0.0411928860805801\\
989.999999999999	0.0410450159981792\\
1091	0.0401665142242109\\
1124	0.0398697557516243\\
1219	0.0389576061900243\\
1352	0.0375893333578006\\
1465	0.0367291445902538\\
1597	0.03635865132037\\
1841	0.0357624991775083\\
2056	0.0352027366516268\\
2116	0.0350518936081698\\
2547	0.0340452949278642\\
2605	0.0338950916359409\\
3318	0.0321523506945596\\
3489	0.0317492291721919\\
4226	0.0299090514602085\\
4251	0.0297828705977281\\
5005.00000000001	0.0280636166496606\\
5171	0.0276637377885436\\
5380.00000000001	0.0271965391450522\\
6484	0.0247347650229131\\
6597.00000000001	0.0244791566740332\\
6817	0.0239602243434547\\
6945	0.0236784351789083\\
7231	0.0230480463990261\\
7821	0.0217436476289095\\
8471	0.0203096411487422\\
8523	0.0201588870243086\\
8552	0.0199038787407062\\
8660	0.0196552746049292\\
8860	0.0192061456714328\\
9249	0.0184017632971063\\
9375	0.018136774220693\\
9808.00000000001	0.0172252256559204\\
10119	0.0165691349482131\\
10716	0.0148713222924925\\
11030	0.0141733947541525\\
11283	0.0135237140568733\\
11322	0.0133783328512891\\
11451	0.013093468948\\
11572	0.0127889587954542\\
11630	0.0126262209653305\\
11682	0.0124717050132403\\
11993	0.0117030428693852\\
12514	0.0105112938824732\\
12619	0.0103048904845764\\
12792	0.00995747189995199\\
12953	0.00964944714337435\\
13194	0.00917550203007522\\
13421	0.00873751161384462\\
13712	0.00813418824986911\\
13823	0.00790776628605272\\
13961	0.00769006225937119\\
14462	0.00736074383667074\\
14857	0.00722626854008012\\
15259	0.00712900184021236\\
16206	0.00695438645152535\\
17909	0.00669598318813769\\
20001	0.00636279091168035\\
};
\addlegendentry{SPINAT+PP}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	172.402160364329\\
3	77.4077916686927\\
4	39.9485675580459\\
5	32.2455507986074\\
6	8.76060171108588\\
7	4.19388073633172\\
8	1.88095329659132\\
9.00000000000001	0.563801182415091\\
10	0.176466474949621\\
11	0.0843199148378062\\
12	0.058357032337426\\
13	0.0198952803254997\\
14	0.00661927371697857\\
15	0.00077966635649318\\
16	7.98427711288242e-05\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	172.402160364329\\
3	77.4077916686927\\
4	39.9485675580459\\
5	32.2455507986074\\
6	8.76060171108588\\
7	4.19388073633172\\
8	1.88095329659132\\
9.00000000000001	0.563801182415091\\
10	0.176466474949621\\
11	0.0843199148378062\\
12	0.058357032337426\\
13	0.0198952803254997\\
14	0.00661927371697857\\
15	0.00077966635649318\\
16	7.98427711288242e-05\\
};
\addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%

==> figures/residualnew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.64700,0.94100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.56600,0.77400,0.28800}%
\definecolor{mycolor4}{rgb}{0.36600,0.57400,0.08800}%
\definecolor{mycolor5}{rgb}{1.00000,0.52500,0.28800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1e-04,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={${r}_{F}{(}\omega{}^{k}{)}$},
axis background/.style={fill=white},
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left,
  draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	165827.032898043\\
3	116070.489625029\\
4	83389.6808941777\\
5	45798.0921353539\\
6	35459.4315841801\\
7	20484.8006553696\\
8	13066.9840166661\\
9.00000000000001	10381.9122170414\\
10	7080.75483032915\\
11	4060.05248147208\\
12	2644.44709939808\\
13	1490.48434063383\\
16	215.653890222356\\
17	118.776192598674\\
18	32.8601682143817\\
19	24.9262668416907\\
20	16.8624586108765\\
21	15.7596245528964\\
22	14.6652444896172\\
24	14.2847131490396\\
27	14.2303860717714\\
31	14.2299604545099\\
32	14.0423536497772\\
35	13.9338567174093\\
44	13.9241504854347\\
45	13.8202843912161\\
51	13.7907507215887\\
58.0000000000001	13.7906392122329\\
59.0000000000001	13.7012512548547\\
65	13.6712602453147\\
69.0000000000001	13.6712554297408\\
70	13.5944721581113\\
76	13.5625091933207\\
83	13.5622614386659\\
84.0000000000001	13.4905795493271\\
90.0000000000001	13.456339924938\\
98.0000000000001	13.4553648137223\\
98.9999999999999	13.3847580416093\\
112	13.3491950528025\\
114	13.3491942301209\\
115	13.2805730196435\\
121	13.2453538907828\\
130	13.2444117216755\\
131	13.1765352408804\\
144	13.1406480614974\\
145	13.1406478764223\\
146	13.0734176023027\\
152	13.03876680657\\
159	13.0378376306726\\
160	12.9711884919109\\
173	12.9354561133785\\
175	12.9354555826994\\
177	12.8584091092009\\
182	12.835153041945\\
190	12.8342354043041\\
192	12.7576920585502\\
197	12.7348106973802\\
205	12.7338990926451\\
207	12.663599670133\\
212	12.6345300869227\\
219	12.6340188122056\\
221	12.5591907841365\\
226	12.5361535101817\\
234	12.5352288441961\\
236	12.4666845384686\\
241	12.4381481938012\\
251	12.4372523502289\\
253	12.3633968702111\\
258	12.3401443263444\\
268	12.3396527117836\\
270	12.2730820488712\\
275	12.2440223233702\\
286	12.2431293600159\\
288	12.1769811351535\\
293	12.1483025330324\\
303	12.1474103299622\\
305	12.0759277082418\\
310	12.0526879059846\\
318	12.0521631550216\\
320	11.9820475938248\\
327	11.9580053170455\\
335	11.9579347312326\\
337	11.8881723433381\\
344	11.8645708182487\\
350	11.8644562018028\\
352.000000000001	11.8009061825876\\
357	11.7718635696008\\
366	11.7713647227236\\
368	11.7092720189803\\
373	11.6801775026167\\
384.000000000001	11.6792811659577\\
386	11.6175747766438\\
391	11.5888725982243\\
401	11.5879802687025\\
403.000000000001	11.5208806380754\\
410	11.4972028309726\\
416	11.4971071041475\\
419	11.4189611601585\\
431	11.4072279786753\\
435.000000000001	11.4072267858803\\
438	11.3294567685705\\
466	11.2292766065518\\
469.000000000001	11.1531513145835\\
480	11.1414674004257\\
483.000000000001	11.1414668052109\\
486	11.0657125953135\\
498	11.0543817683158\\
503	10.9733759150818\\
516	10.9180085142229\\
522	10.8827699403571\\
534	10.8818593023873\\
537	10.8142113329079\\
544.000000000001	10.7968042951654\\
550	10.7967869229167\\
553.000000000001	10.7235460327413\\
565	10.7120986405243\\
570	10.6343703029286\\
583.000000000001	10.5810174253022\\
591.000000000001	10.5453692973849\\
598.000000000001	10.545252348312\\
601.000000000001	10.4739260587733\\
612.000000000001	10.4625309990468\\
617	10.3867492397578\\
631	10.335315856955\\
637.000000000001	10.3004738743855\\
645	10.2995927572776\\
648	10.2361328734244\\
655	10.2187632685784\\
661.000000000001	10.2187241285917\\
665	10.1449527085301\\
678.000000000001	10.0953601877752\\
686.000000000001	10.0597043597306\\
693	10.0595914410026\\
697	9.98646587813732\\
709.000000000001	9.93870960840127\\
717.000000000001	9.90276612999264\\
725	9.9026451111065\\
729	9.83095004897019\\
743.000000000001	9.78392208911965\\
749	9.74865777289711\\
759	9.748153184049\\
763	9.67815388765734\\
780.000000000001	9.62022538066913\\
788.000000000001	9.59634469394791\\
795	9.59632763147625\\
799	9.52690347551721\\
811	9.48224844871629\\
817.000000000001	9.44698791314546\\
828.000000000001	9.44652849018645\\
832.000000000001	9.38270258682428\\
846	9.37387092134645\\
852.000000000001	9.30282741730024\\
866	9.26277705423195\\
873	9.22702425054808\\
882.000000000001	9.22683553259254\\
886	9.16035619909804\\
914.000000000001	9.08740674014985\\
964	9.01200439598188\\
970.000000000001	8.97734771963428\\
985.000000000001	8.94601181437496\\
1013	8.90659425410082\\
1019	8.87234781859933\\
1030	8.84301189688586\\
1077	8.76797964056391\\
1083	8.73429003262572\\
1097	8.70542532948162\\
1146	8.63153568982603\\
1152	8.59831958954714\\
1163	8.5700732931789\\
1209	8.49713724045091\\
1216	8.46412480491722\\
1226	8.43672332155734\\
1275	8.36489489234987\\
1282	8.33241409082007\\
1295	8.30546282730757\\
1329	8.24064452267976\\
1364	8.17481621186448\\
1394	8.13838465599042\\
1401	8.10680126031525\\
1414	8.08213543433567\\
1480	7.98037972549651\\
1487	7.94920534873449\\
1498	7.925444430163\\
1564	7.82535870992546\\
1573	7.79479162905636\\
1584	7.77017505811886\\
1614	7.73382866002908\\
1622	7.70363884931043\\
1634	7.68078592145094\\
1682	7.61347860948512\\
1691	7.58366001284435\\
1699	7.55998279626852\\
1734	7.5008804502943\\
1764	7.46560711664166\\
1772	7.43647227130168\\
1784	7.4146438619855\\
1837	7.32656720827231\\
1869	7.27238177314961\\
1970	7.12238417134585\\
1980	7.09454584989476\\
1990	7.07266512938599\\
2021	7.03907977887479\\
2031	7.01156720629956\\
2040	6.99001966471861\\
2071	6.95674759755706\\
2081	6.92955713006018\\
2091	6.90832654851533\\
2122	6.87537920699402\\
2133	6.84850170431378\\
2154	6.82164038994438\\
2165	6.79496771525442\\
2176	6.77429228048572\\
2212	6.72295623997593\\
2264	6.64592214652885\\
2352	6.51397149522472\\
2383	6.48257125877103\\
2395	6.45723332807983\\
2428	6.40674814221098\\
2451	6.38170132997971\\
2464	6.35667199814975\\
2480	6.33181253177531\\
2503	6.30706169906376\\
2516	6.28232306946416\\
2533	6.25775339516281\\
2549	6.23329364786946\\
2567	6.20883225069133\\
2585	6.18454281317941\\
2603	6.16036119133855\\
2621	6.13621200599982\\
2636	6.1122075975934\\
2657	6.08830903627813\\
2671	6.06443998764121\\
2687	6.04071892898469\\
2708	6.01710208962437\\
2722	5.99350717321772\\
2738	5.9700627365562\\
2757	5.9467239007497\\
2776	5.92339913681531\\
2790	5.90023518108115\\
2811	5.87717189872706\\
2827	5.85411517167745\\
2843	5.8312206986941\\
2863	5.80843213870048\\
2881	5.78563391590274\\
2900	5.7630010224168\\
2916	5.74046980880325\\
2946	5.69560208019857\\
3449	5.08762807832614\\
3481	5.06338448263455\\
3497	5.0436004917774\\
3517	5.0238014871959\\
3545	4.9848150294954\\
3559	4.97098150829493\\
3591	4.94560243834645\\
3606	4.92625236495451\\
3624.00000000001	4.90699430735799\\
3644	4.88782370001286\\
3667	4.85017265311376\\
3825	4.68431994755633\\
3844	4.66454590907347\\
3971	4.57254334786262\\
4060.00000000001	4.51910615499355\\
4127	4.48383444970591\\
4194	4.44884204248706\\
4303	4.38823432656568\\
4413	4.32846791895349\\
4523	4.26952177508496\\
4620.00000000001	4.21962308722732\\
4765.00000000001	4.14587634272653\\
4924	4.06542968630651\\
5153	3.95544607084366\\
5382	3.84843416478998\\
6788.00000000001	3.25807587273539\\
6864	3.22631091618428\\
7091.00000000001	3.1401211481309\\
7414.00000000001	3.02654946319467\\
7851.00000000001	2.87978042705458\\
7967	2.84054112376816\\
8072.00000000001	2.80335635768483\\
8543	2.6585987573078\\
10056	2.26533011580455\\
10842	2.15287881971494\\
12684	1.91235562376505\\
12901	1.88447613955327\\
13345	1.83171963307018\\
13701	1.79093492618267\\
14074	1.7476268903406\\
14485	1.70203239281159\\
14765	1.67229902382155\\
15039	1.64308514620984\\
15495	1.59552515979362\\
15826	1.56305460399972\\
16085	1.53725639462846\\
16560	1.49129570805485\\
16870	1.4623798347759\\
17405	1.41449775414389\\
17712	1.38707207350262\\
18135	1.35088358303051\\
18853	1.29265440039831\\
19233	1.26263353440936\\
19797	1.22009811696785\\
20001	1.20476579124784\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt, dashed]
  table[row sep=crcr]{%
1	280396.460334535\\
2	165827.032898043\\
3	116070.489625029\\
4	83389.6808941777\\
5	45797.8528560905\\
6	35458.75413231\\
7	20483.9655355485\\
8	13066.1440592901\\
9.00000000000001	10381.0214796862\\
10	7079.81446658094\\
11	4058.90074124697\\
12	2643.2797451727\\
13	1488.98919422462\\
16	211.596017988436\\
17	113.684018741208\\
18	27.3352789802907\\
19	18.1645066054273\\
20	9.5647973488865\\
21	8.38762429793564\\
22	7.27078859216363\\
24	6.84298317125626\\
26	6.76518052169558\\
31	6.75972841064981\\
32	6.68770698564686\\
36	6.64003617547019\\
46	6.63390640215925\\
47.0000000000001	6.57611678926537\\
51	6.50411617055148\\
60	6.50121288386299\\
61	6.45648284498748\\
63.0000000000001	6.41972382039216\\
64.0000000000001	6.39004274037802\\
76	6.34017821660768\\
81	6.33956260025639\\
83	6.31032723007388\\
93.9999999999999	6.25838325974928\\
96.0000000000001	6.24121282626788\\
97.0000000000001	6.24040578686595\\
98.0000000000001	4.23758318307068\\
111	4.2252405971442\\
112	4.19967618727674\\
123	4.18816083525576\\
132	4.14591923988087\\
142	4.13854018277493\\
145	4.11480977890619\\
156	4.10371893505226\\
164	4.06655174649654\\
174	4.04880008063833\\
177	4.02571450072878\\
188	4.01808763516851\\
190	3.99655641972027\\
204	3.98026350214991\\
208	3.95811630137132\\
218	3.94823642233792\\
222	3.92057871704855\\
223	3.89766273916939\\
233	3.88704369291668\\
243	3.84569146760691\\
251	3.82935937982052\\
253	3.81550821242195\\
265	3.80478438867476\\
274	3.76667304730631\\
281	3.76031742626515\\
284	3.73701836601731\\
294	3.72633159823886\\
304	3.68681684498688\\
308	3.681167912202\\
310	3.66012268294208\\
323	3.64494592441202\\
327	3.62329679368895\\
341	3.58767106922278\\
345	3.57764551280866\\
355	3.56262817888683\\
357	3.549082375735\\
370	3.53951072105269\\
375	3.51337682883855\\
377.000000000001	3.25787853528732\\
383	3.2515733636053\\
388	3.24712159198634\\
391	3.22207386454079\\
395	3.21014002350012\\
404.000000000001	3.19540885257425\\
406.000000000001	3.17926486896954\\
421	3.16351668037783\\
424	3.13926155108902\\
439	3.12363297351089\\
444	3.08792288324935\\
454	3.0812196489303\\
457	3.05696823417452\\
471	3.04153481548042\\
482	3.00671761343142\\
489.000000000001	3.00102323459828\\
492	2.97893004202001\\
501	2.96768316984367\\
507.000000000001	2.96221114811715\\
511	2.93619506620075\\
516	2.92817925566783\\
525	2.916469667716\\
527.000000000001	2.89988007981651\\
541	2.88583803097731\\
545	2.86198639761755\\
555	2.85167120309029\\
559	2.84815321506403\\
562	2.82457872684063\\
573	2.81201325134566\\
576	2.80869112850769\\
580.000000000001	2.78482181942422\\
590.000000000001	2.7745068366828\\
594	2.77115539022702\\
597	2.74746284864818\\
611	2.73372681891237\\
614.000000000001	2.71003236591332\\
625.000000000001	2.69747526720835\\
629	2.69434483556893\\
632.000000000001	2.67099470036306\\
648	2.6424168640383\\
655	2.62423105544667\\
664	2.6201962126263\\
668	2.59317957465987\\
673	2.58445878882049\\
682	2.58104296745637\\
685	2.55769092878404\\
700	2.52968740935512\\
707.000000000001	2.51150715596737\\
719	2.50052060212715\\
722	2.48060952890296\\
727	2.47189378698681\\
731	2.47037342718454\\
734.000000000001	2.31552197720953\\
744	2.27690015544909\\
753.000000000001	2.27042473155893\\
757.000000000001	2.259776557348\\
780.000000000001	2.23570489454573\\
785	2.23394171423183\\
789.000000000001	2.22167036027804\\
799	2.21616128288611\\
803.000000000001	2.21075235886951\\
807	2.20010360121137\\
848.000000000001	2.15657364436788\\
852.000000000001	2.15118051967556\\
856	2.14053283614635\\
865.000000000001	2.13548109969224\\
869	2.1301355497319\\
873	2.12126464451399\\
915	2.07732383080452\\
920.000000000001	2.07203195453053\\
925	2.0575939600958\\
939	2.05014393125498\\
943	2.04023148957799\\
951	2.02766557980363\\
963.000000000001	2.01760657781892\\
970.000000000001	2.01154882559013\\
975	1.99787087821937\\
986	1.99110058366182\\
989.999999999999	1.98118986416262\\
1021	1.94491130750271\\
1029	1.93827115344879\\
1034	1.93678277759159\\
1039	1.92415521899579\\
1117	1.8262498330555\\
1126	1.82164054804684\\
1143	1.79386961779619\\
1154	1.78400515377939\\
1158	1.78277456203932\\
1162	1.77499431003048\\
1292	1.7469300243531\\
1323	1.74063490225967\\
1338	1.73694922184518\\
1353	1.7333454706145\\
1543	1.68865356832453\\
1584	1.67899069040118\\
1612	1.67175168743506\\
1642	1.66451631212385\\
1667	1.65955388986845\\
1738	1.6430599450025\\
1755	1.63954093803\\
1774	1.63484276178701\\
1791	1.63119784509331\\
1797	1.589221582964\\
1847	1.57466331828368\\
1887	1.56248121500289\\
2099	1.50432454099382\\
2125	1.49680768549774\\
2161	1.48783469838781\\
2187	1.47945398110483\\
2220	1.47058471882224\\
2246	1.46183541471191\\
2269	1.45754305354671\\
2295	1.44911547342645\\
2316	1.44489144421254\\
2342	1.43624882775271\\
2377	1.42787721011405\\
2404	1.41964069382743\\
2430	1.41180144757914\\
2455	1.40543465276755\\
2498	1.39411456073276\\
2525	1.38551589344274\\
2563	1.37645229343184\\
2580	1.37287971658793\\
2621	1.3605092584537\\
2651	1.35246986110656\\
2698	1.33976110924982\\
2728	1.33151802459611\\
2759	1.32316576637709\\
2803	1.31386295297625\\
2841	1.30259665032554\\
2865	1.29733921512275\\
2922	1.28205966576024\\
2953	1.27368536926883\\
2995	1.261469947048\\
3043	1.24924060485751\\
3073	1.24127955598578\\
3119	1.22921236752404\\
3150	1.22105294092421\\
3235	1.20077277310315\\
3283.00000000001	1.1887554567536\\
3363	1.16881872829367\\
3398	1.16097191289714\\
3488	1.14038438043167\\
3642	1.11890527532273\\
4212	1.04082491208806\\
4346	1.02251116895763\\
4524	0.999034654975503\\
4697.00000000001	0.9758638648118\\
5495	0.872787202207973\\
5560	0.863996111309462\\
5806	0.832670555472532\\
6116	0.793259970394956\\
6562.00000000001	0.738830338258594\\
7133	0.671617352032853\\
7599.00000000001	0.617089852828485\\
7949	0.577710317864557\\
8060	0.567652789686462\\
8200	0.559191538383175\\
8373	0.549049606466951\\
8693.00000000001	0.530471755695316\\
8846	0.521309911620165\\
8970.00000000001	0.514412830251103\\
9122.00000000001	0.505395605420972\\
9295.00000000001	0.495408304312605\\
9513	0.482935968133233\\
9682.00000000001	0.473027832308162\\
9804	0.466473145234886\\
9992.00000000001	0.455716908460545\\
10062	0.453452106785107\\
10917	0.44102265592187\\
13207	0.407982399852017\\
13758	0.400559889401165\\
15548	0.3760820856794\\
17372	0.352076867334063\\
19873	0.323756203499898\\
20001	0.322969228897136\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	156258.437860918\\
3	39937.5679810037\\
4	38601.0230764537\\
5	37880.4021520356\\
6	18647.5238811313\\
7	18280.8255925995\\
8	17790.0995336294\\
9.00000000000001	17439.7151485447\\
10	8473.64884757428\\
11	3652.98163085319\\
12	3425.68981195571\\
13	1515.25101431658\\
14	1063.92343639692\\
15	972.659900946218\\
17	138.219115585882\\
18	44.0874325111297\\
19	32.7010853730505\\
20	16.8436644059204\\
21	15.742921552797\\
22	14.96209028713\\
23	13.6171996278038\\
26	11.0159864992368\\
27	10.5069830063651\\
28	8.7702422039515\\
29	5.63762748719568\\
30	5.35279403280947\\
31	4.76125486725482\\
32	4.74589672423122\\
33	4.62412070029291\\
34	4.61264232082431\\
36	4.51188168996191\\
37	4.4939276064324\\
38	4.45187063402068\\
40	4.39586767753258\\
41	4.33966292456057\\
43.0000000000001	4.29186226204456\\
44	4.23897536068807\\
46	4.17058215416114\\
47.0000000000001	4.11519922244497\\
49	4.05031604557712\\
50	4.04270139993901\\
51	4.01728425429951\\
52	4.01436085560886\\
53	3.96664639194978\\
57	3.85391648525274\\
58.0000000000001	3.8138138915881\\
63.0000000000001	3.70351489775408\\
65	3.64212809581136\\
67.0000000000001	3.57068423944679\\
72.0000000000001	3.45038854149948\\
73	3.3871439924576\\
74	3.37747089636582\\
76	3.3019919906194\\
78.0000000000001	3.26875384737536\\
80	3.22704079242794\\
81	3.1672459165527\\
82	3.04246582821247\\
83	2.99849146548035\\
85	2.95397137355463\\
86.9999999999999	2.91805838350729\\
88.0000000000001	2.90976383830457\\
91.0000000000001	2.81272939438008\\
93.0000000000001	2.761239205425\\
95	2.65143030558079\\
96.0000000000001	2.63017141592809\\
97.0000000000001	2.59833655770194\\
98.0000000000001	2.51273516912556\\
100	2.44755944621352\\
101	2.42527847477072\\
102	2.41574885252908\\
107	2.27864153002179\\
108	2.27532026340509\\
110	2.20963888913434\\
111	2.19194326062075\\
113	2.13844696422825\\
114	2.13233183843727\\
115	2.10943062080946\\
116	2.10451036642394\\
123	1.97765375385779\\
125	1.91150439081525\\
127	1.87450958829254\\
132	1.76568121884179\\
133	1.74587625687786\\
134	1.7405475722519\\
135	1.71949005209854\\
136	1.71635977249321\\
137	1.67795438780877\\
138	1.66916170105128\\
139	1.61200993416696\\
144	1.52151228292883\\
145	1.50162978088656\\
146	1.49563058583362\\
147	1.45693590001224\\
148	1.43942037134616\\
149	1.39436859091234\\
150	1.37774066889983\\
155	1.24513219864457\\
156	1.19709187498233\\
159	1.14838729639996\\
160	1.13788680943367\\
161	1.098100621708\\
164	1.05231101806612\\
165	1.03367501403159\\
166	1.02762289886209\\
167	0.989413007536086\\
168	0.923654386265298\\
169	0.909384990620083\\
173	0.817910898622813\\
179	0.721822611821836\\
180	0.692554287934172\\
182	0.594569831138188\\
185	0.552755111526949\\
187	0.519726931683863\\
192	0.475059622387562\\
196	0.466611427448243\\
202	0.452086700570589\\
203	0.451337054724945\\
204	0.447537001196679\\
205	0.446756832872097\\
210	0.431351077528462\\
212	0.423852800472332\\
214	0.414978987355198\\
216	0.407503277888509\\
217	0.405533140372427\\
218	0.399205437877072\\
225	0.386989905525752\\
247	0.354215873388739\\
249	0.35059079907046\\
269	0.321824245809012\\
277	0.30900658859241\\
286	0.298500816560818\\
293	0.292475697522832\\
296	0.287485634083851\\
297	0.287190686079384\\
301	0.281660136703976\\
305	0.276368069112778\\
308	0.271936691460723\\
312	0.267148515576764\\
313	0.265006708498731\\
315	0.254549256830842\\
322	0.246332754927152\\
326	0.239208840725268\\
330	0.233810379497982\\
332	0.222982706094399\\
336	0.216249248158192\\
337	0.215680920401382\\
340	0.210799799097231\\
344	0.206324257058668\\
361	0.202524999452407\\
386	0.197387687459241\\
389	0.194973377303313\\
406.000000000001	0.191952272240087\\
439	0.185354798496746\\
442	0.184458468367211\\
457	0.182272327646842\\
460	0.181300232147578\\
516	0.171745914756002\\
519	0.170271296861529\\
522	0.169400111414461\\
536.000000000001	0.167136024685306\\
550	0.164554561823024\\
557.000000000001	0.163038116516191\\
561	0.161993035866772\\
603	0.154201535480752\\
606	0.149734319329355\\
619.000000000001	0.147124181753725\\
623.000000000001	0.146162617784967\\
625.000000000001	0.145923573577647\\
629	0.144634663841543\\
639.000000000001	0.142745108088775\\
661.000000000001	0.138589645247748\\
682	0.134823932948393\\
691	0.133513065228499\\
695	0.132132247300205\\
715.000000000001	0.129542090392533\\
723	0.127742466522477\\
791.000000000001	0.118885255690429\\
795	0.117705879770483\\
810	0.115816450420198\\
811	0.115135865908087\\
814.000000000001	0.111579584130823\\
820	0.110601265283094\\
832.000000000001	0.109105923019342\\
842	0.108069399966553\\
846	0.106245533721676\\
899	0.100641690068414\\
906.000000000001	0.0999083408564728\\
1189	0.0870596814088458\\
1196	0.0864789790612121\\
1239	0.0847030248899046\\
1357	0.0801913629140926\\
1362	0.0785683834531029\\
1417	0.0760741687809059\\
1435	0.0754958238060226\\
1512	0.0737071045466563\\
1551	0.0727422693523749\\
1571	0.0721610125497135\\
1590	0.0717379255393099\\
1597	0.0711045553643999\\
1632	0.0702470865078339\\
1755	0.0670689922264956\\
1764	0.0666384694416138\\
1834	0.0650418383404485\\
1841	0.0644830977237234\\
1889	0.0634079655412734\\
1921	0.0623117692266532\\
1977	0.0608638275678004\\
2013	0.0599435764877399\\
2043	0.0590677925326872\\
2052	0.0585666132035386\\
2154	0.0561175006307621\\
2204	0.0547870265040729\\
2303	0.0516824023632125\\
2395	0.0494006419896777\\
2475	0.0475339872298263\\
2525	0.0464676130648058\\
2639	0.043639695220918\\
2650	0.0431658296404294\\
2660	0.0427236768020975\\
2673	0.0420041580021007\\
2721	0.0408087478097059\\
2748	0.0400967828529701\\
2778	0.0392097785259012\\
2789	0.0387618709726212\\
2828	0.0377279329356952\\
2839	0.0372078335758488\\
2873	0.0363681185469886\\
2993	0.0335873953247301\\
3005	0.0331793636617022\\
3047	0.0322811546677713\\
3068	0.0317569832839126\\
3211	0.0279837723912806\\
3242	0.0272650424979019\\
3286	0.026045987860698\\
3374	0.0237328032433197\\
3607	0.0218702658883103\\
3656	0.0214699931218547\\
3678	0.0212829268418772\\
3692	0.0210195793922594\\
3716	0.0207458277830028\\
3993	0.0189845386782963\\
4101.00000000001	0.0184787622526983\\
4123	0.0183423067207969\\
4358	0.0174040166793929\\
4817	0.0155902177691587\\
4840	0.0154557171028955\\
4983	0.0148939369162235\\
5104	0.0144092113216629\\
5240	0.0139015381648733\\
5481	0.0129381709828067\\
5697	0.0122307319986703\\
6393	0.0106077422071849\\
6959	0.00993066414980604\\
7592.00000000001	0.00912156942536057\\
7947	0.00874312569999347\\
8679.00000000001	0.00816431914449821\\
9095	0.00783745797730261\\
9796	0.00728346157848137\\
10628	0.00665303217670044\\
10939	0.00643477911967238\\
11498	0.00604855329675047\\
12615	0.00538087104519035\\
13785	0.00471648211055253\\
14001	0.00461311978028789\\
15583	0.00397091684112638\\
16321	0.00371592504166074\\
18345	0.00313025912714693\\
18883	0.00298712635640186\\
19649	0.00278618387869756\\
20001	0.00269748935420466\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt, dashed]
  table[row sep=crcr]{%
1	280396.460334535\\
2	156258.437860918\\
3	39937.5679810037\\
4	38601.0230764537\\
5	37880.4021520356\\
6	18647.5238811313\\
7	18280.8255925995\\
8	17790.0995336294\\
9.00000000000001	17439.7151485447\\
10	8473.64884757428\\
11	3652.98163085319\\
12	3425.68981195571\\
13	1515.25101431658\\
14	1063.92343639692\\
15	962.510561337721\\
16	376.811039288342\\
17	141.999852280557\\
18	116.465406859024\\
19	56.0390077892914\\
20	34.9854246405037\\
21	13.8950783137848\\
22	13.5863622211362\\
23	12.9275927437664\\
24	12.6519887618533\\
25	12.2834268470804\\
26	12.133909173421\\
27	11.7609926352302\\
28	11.6948721739807\\
29	11.1061722096792\\
30	10.8414436157898\\
31	10.2699887144777\\
32	10.1130909381834\\
33	9.74943992608793\\
34	9.69002977984564\\
35	8.94167744775677\\
36	8.90921785482738\\
37	8.03315424064908\\
38	7.92866172803816\\
39	7.55124293136237\\
40	7.37619274275744\\
41	7.0327640092039\\
42	6.86344123807816\\
43.0000000000001	6.52333074021477\\
44	6.32561387023111\\
45	6.10141456061138\\
46	5.95710682574691\\
47.0000000000001	5.78094600304666\\
48	5.68375893741609\\
49	5.5154580265596\\
51	5.41775910020988\\
52	5.23202907708651\\
54.0000000000001	5.05737615195335\\
56	4.98236943368579\\
57	4.88176105496837\\
58.0000000000001	4.85774846269578\\
59.0000000000001	4.75058172580907\\
60	4.70431389112604\\
61	4.61457941004688\\
62.0000000000001	4.41212939647676\\
66.0000000000001	4.16048867623272\\
69.0000000000001	3.94555032723383\\
70	3.93130311645177\\
71	3.84343418794537\\
72.0000000000001	3.79827642233908\\
73	3.69706975840177\\
74	3.65264140367458\\
80	3.09932226781166\\
81	3.09090234169367\\
82	2.96349429070847\\
83	2.92811755392518\\
84.0000000000001	2.82719271593078\\
85.9999999999999	2.70424909304143\\
88.0000000000001	2.64317569044738\\
89.0000000000001	2.59876679770696\\
90.0000000000001	2.58814573796849\\
92.0000000000001	2.54029734345636\\
93.9999999999999	2.45469825048121\\
95	2.39023598787822\\
96.0000000000001	2.36947871359917\\
98.0000000000001	2.27059938378875\\
98.9999999999999	2.21050456416629\\
102	2.15160594241365\\
104	2.0969307341627\\
105	2.08733144767689\\
108	1.98977847217748\\
109	1.97168717484214\\
110	1.93835148273342\\
111	1.92664601014303\\
112	1.87409119796985\\
113	1.84810222736292\\
116	1.72896470512501\\
119	1.65445589908745\\
120	1.64002263936368\\
128	1.40717326390222\\
130	1.39549843419331\\
134	1.38122518508749\\
136	1.37606075597068\\
142	1.35819972868626\\
145	1.35383428089131\\
148	1.34487064296559\\
151	1.33976648046746\\
154	1.33173956249607\\
161	1.31647316141493\\
164	1.30791294030928\\
169	1.29682405045764\\
172	1.28800339837903\\
174	1.28373641583539\\
177	1.27721414792109\\
180	1.26920837069997\\
183	1.26353848363783\\
186	1.25602874427841\\
193	1.24093110207195\\
196	1.23239915835916\\
199	1.2258037542872\\
205	1.21060172187163\\
214	1.18745834787182\\
227	1.15760015785941\\
230	1.14944548424842\\
233	1.1442000405707\\
238	1.13117961074204\\
245	1.11500743824877\\
250	1.10166518575511\\
255	1.09044316732411\\
260	1.07750986300084\\
263	1.07122534037649\\
270	1.0528568989273\\
272	1.048258993422\\
277	1.03734283124663\\
282	1.02385082489673\\
285	1.01863017314781\\
292	1.00030442756224\\
295	0.99412207162186\\
298	0.985540001326399\\
299	0.984703481281486\\
302	0.976028598028733\\
305	0.968771014394632\\
312	0.949489646967323\\
339	0.887305132733672\\
344	0.873223743262316\\
347	0.866471973552734\\
352.000000000001	0.853511266193437\\
375	0.801614552064392\\
378.000000000001	0.7937455285537\\
381	0.786321920850923\\
388	0.768752654126729\\
395	0.753171998593416\\
400	0.74082912308404\\
417	0.699736710945672\\
422	0.686993045446116\\
429	0.671638176062969\\
432	0.663586821668786\\
437	0.652276029284849\\
442	0.638401232409478\\
449	0.622684423932697\\
452	0.614206393820268\\
455	0.607727506109995\\
460	0.593963722341641\\
486	0.537068228867383\\
495.000000000001	0.527532196882703\\
517	0.495296180065225\\
520	0.490778049660093\\
540.000000000001	0.469056594740095\\
545	0.460848442401357\\
558	0.444206718694431\\
561	0.440897918435439\\
568	0.427788203737464\\
572.000000000001	0.423219649964494\\
576	0.41778101912837\\
605.000000000001	0.382492354111491\\
610	0.375591471614598\\
615	0.368025646408796\\
618	0.364828395931454\\
621	0.360571510414729\\
636.000000000001	0.341041558835286\\
640	0.33239926186684\\
655	0.315831268889952\\
662	0.306153691892405\\
689	0.269898046463595\\
692.000000000001	0.259916790579837\\
702	0.246237699835774\\
705.000000000001	0.240346107916139\\
709.000000000001	0.236203786609849\\
712.000000000001	0.231412510623841\\
725	0.216398674129096\\
730	0.209327092876947\\
746	0.188984811772798\\
751.000000000001	0.183969373121954\\
767	0.167102219672642\\
775	0.156677319986784\\
780.000000000001	0.1525823286795\\
784.000000000001	0.146871926801168\\
820	0.0967489236682014\\
832.000000000001	0.0807010596297459\\
842	0.0789862618119059\\
848.000000000001	0.0773277025134575\\
854	0.0770352266292774\\
858	0.0423057162388431\\
977.000000000001	0.0411928860805801\\
989.999999999999	0.0410450159981792\\
1091	0.0401665142242109\\
1124	0.0398697557516243\\
1219	0.0389576061900243\\
1352	0.0375893333578006\\
1465	0.0367291445902538\\
1597	0.03635865132037\\
1841	0.0357624991775083\\
2056	0.0352027366516268\\
2116	0.0350518936081698\\
2547	0.0340452949278642\\
2605	0.0338950916359409\\
3318	0.0321523506945596\\
3489	0.0317492291721919\\
4226	0.0299090514602085\\
4251	0.0297828705977281\\
5005.00000000001	0.0280636166496606\\
5171	0.0276637377885436\\
5380.00000000001	0.0271965391450522\\
6484	0.0247347650229131\\
6597.00000000001	0.0244791566740332\\
6817	0.0239602243434547\\
6945	0.0236784351789083\\
7231	0.0230480463990261\\
7821	0.0217436476289095\\
8471	0.0203096411487422\\
8523	0.0201588870243086\\
8552	0.0199038787407062\\
8660	0.0196552746049292\\
8860	0.0192061456714328\\
9249	0.0184017632971063\\
9375	0.018136774220693\\
9808.00000000001	0.0172252256559204\\
10119	0.0165691349482131\\
10716	0.0148713222924925\\
11030	0.0141733947541525\\
11283	0.0135237140568733\\
11322	0.0133783328512891\\
11451	0.013093468948\\
11572	0.0127889587954542\\
11630	0.0126262209653305\\
11682	0.0124717050132403\\
11993	0.0117030428693852\\
12514	0.0105112938824732\\
12619	0.0103048904845764\\
12792	0.00995747189995199\\
12953	0.00964944714337435\\
13194	0.00917550203007522\\
13421	0.00873751161384462\\
13712	0.00813418824986911\\
13823	0.00790776628605272\\
13961	0.00769006225937119\\
14462	0.00736074383667074\\
14857	0.00722626854008012\\
15259	0.00712900184021236\\
16206	0.00695438645152535\\
17909	0.00669598318813769\\
20001	0.00636279091168035\\
};
\addlegendentry{SPINAT+PP}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	280396.460334535\\
2	172.402160364329\\
3	77.4077916686927\\
4	39.9485675580459\\
5	32.2455507986074\\
6	8.76060171108588\\
7	4.19388073633172\\
8	1.88095329659132\\
9.00000000000001	0.563801182415091\\
10	0.176466474949621\\
11	0.0843199148378062\\
12	0.058357032337426\\
13	0.0198952803254997\\
14	0.00661927371697857\\
15	0.00077966635649318\\
16	7.98427711288242e-05\\
};
\addlegendentry{PDAP (and +PP)}

% \addplot [color=mycolor6, line width=2pt, dashed]
%   table[row sep=crcr]{%
% 1	280396.460334535\\
% 2	172.402160364329\\
% 3	77.4077916686927\\
% 4	39.9485675580459\\
% 5	32.2455507986074\\
% 6	8.76060171108588\\
% 7	4.19388073633172\\
% 8	1.88095329659132\\
% 9.00000000000001	0.563801182415091\\
% 10	0.176466474949621\\
% 11	0.0843199148378062\\
% 12	0.058357032337426\\
% 13	0.0198952803254997\\
% 14	0.00661927371697857\\
% 15	0.00077966635649318\\
% 16	7.98427711288242e-05\\
% };
% \addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%

==> figures/support.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.548in,
at={(0.758in,0.499in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{\# supp }\omega{}_\text{k}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
24	26\\
25	27\\
27	27\\
28	28\\
30	28\\
31	29\\
33	29\\
37	33\\
61	33\\
62.0000000000001	34\\
63.0000000000001	34\\
64.0000000000001	35\\
72.0000000000001	35\\
73	36\\
74	36\\
76	38\\
77.0000000000001	38\\
78.0000000000001	39\\
80	39\\
81	40\\
85.9999999999999	40\\
88.0000000000001	42\\
89.0000000000001	42\\
90.0000000000001	43.0000000000001\\
102	43.0000000000001\\
103	44\\
120	44\\
121	45\\
132	45\\
134	47.0000000000001\\
135	47.0000000000001\\
136	48\\
148	48\\
149	49\\
150	49\\
151	50\\
161	50\\
162	51\\
165	51\\
166	52\\
167	52\\
168	53\\
236	53\\
237	54.0000000000001\\
257	54.0000000000001\\
258	55\\
261	55\\
262	56\\
270	56\\
271	57\\
830	57\\
832.000000000001	58.0000000000001\\
20001	58.0000000000001\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
97.0000000000001	6\\
98.0000000000001	5\\
98.9999999999999	5\\
100	6\\
20001	6\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	3\\
5	5\\
6	4\\
7	4\\
8	5\\
9.00000000000001	6\\
10	6\\
11	4\\
12	5\\
13	5\\
14	6\\
15	7\\
18	7\\
19	8\\
20	9.00000000000001\\
21	10\\
22	11\\
24	13\\
26	15\\
27	15\\
28	14\\
30	16\\
31	17\\
32	17\\
34	19\\
37	19\\
40	22\\
41	22\\
42	23\\
43.0000000000001	23\\
45	25\\
47.0000000000001	25\\
48	26\\
49	26\\
50	27\\
52	27\\
53	28\\
54.0000000000001	28\\
55	29\\
58.0000000000001	29\\
60	31\\
62.0000000000001	31\\
63.0000000000001	32\\
70	32\\
72.0000000000001	34\\
73	34\\
74	35\\
92.0000000000001	35\\
93.0000000000001	36\\
95	36\\
96.0000000000001	37\\
125	37\\
126	38\\
150	38\\
151	39\\
154	39\\
155	40\\
168	40\\
169	41\\
170	41\\
171	42\\
180	42\\
181	43.0000000000001\\
190	43.0000000000001\\
191	42\\
193	42\\
196	45\\
198	45\\
199	46\\
200	46\\
201	47.0000000000001\\
204	47.0000000000001\\
205	48\\
208	48\\
209	49\\
211	49\\
212	50\\
223	50\\
224	51\\
225	50\\
226	50\\
227	49\\
236	49\\
237	48\\
248	48\\
249	49\\
287	49\\
288	48\\
342	48\\
343	47.0000000000001\\
466	47.0000000000001\\
467.000000000001	46\\
603	46\\
605.000000000001	45\\
690.000000000001	45\\
692.000000000001	44\\
708	44\\
710	45\\
810	45\\
812	44\\
902.000000000001	44\\
904.000000000001	43.0000000000001\\
933.000000000001	43.0000000000001\\
935.000000000001	42\\
1406	42\\
1409	41\\
1422	41\\
1425	40\\
2001	40\\
2005	39\\
2015	39\\
2019	38\\
2310	38\\
2315	37\\
2880	37\\
2886	36\\
3269.00000000001	36\\
3275	35\\
3349	35\\
3355	34\\
3825	34\\
3832	33\\
3944	33\\
3951	32\\
4054.00000000001	32\\
4062	31\\
4163	31\\
4171	30\\
5360.00000000001	30\\
5370	29\\
5571	29\\
5581.00000000001	28\\
5783	28\\
5794	27\\
6320.00000000001	27\\
6332	26\\
7280.00000000001	26\\
7293	25\\
7765	25\\
7779	24\\
10442	24\\
10461	23\\
11281	23\\
11301	22\\
11581	22\\
11602	21\\
12094	21\\
12116	20\\
13666	20\\
13690	19\\
13777	19\\
13802	18\\
14701	18\\
14727	17\\
16716	17\\
16746	16\\
20001	16\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	3\\
5	5\\
6	4\\
7	4\\
8	5\\
9.00000000000001	6\\
10	6\\
11	4\\
12	5\\
13	5\\
14	6\\
17	6\\
18	5\\
19	6\\
43.0000000000001	6\\
44	5\\
45	6\\
46	5\\
47.0000000000001	6\\
83	6\\
84.0000000000001	5\\
85	5\\
85.9999999999999	6\\
480	6\\
481	5\\
482	6\\
828.000000000001	6\\
829	5\\
831	6\\
833.000000000001	5\\
835	6\\
1445	6\\
1446	5\\
1449	6\\
10109	6\\
10110	5\\
10128	6\\
20001	6\\
};
\addlegendentry{SPINAT+PP}

\addplot [color=mycolor5, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
17	5\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
17	5\\
};
\addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%

==> figures/supportnew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.64700,0.94100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.56600,0.77400,0.28800}%
\definecolor{mycolor4}{rgb}{0.36600,0.57400,0.08800}%
\definecolor{mycolor5}{rgb}{1.00000,0.52500,0.28800}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={iteration counter $k$},
ymode=log,
ymin=1,
ymax=500,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={$\text{\# supp }\omega{}^{k}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left,
  draw=white!15!black, font=\tiny}
]

\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
5	7\\
6	8\\
7	9.00000000000001\\
8	10\\
10	12\\
12	14\\
15	17\\
19	21\\
24	26\\
25	27\\
27	27\\
28	28\\
30	28\\
31	29\\
33	29\\
37	33\\
61	33\\
62.0000000000001	34\\
63.0000000000001	34\\
64.0000000000001	35\\
72.0000000000001	35\\
73	36\\
74	36\\
76	38\\
77.0000000000001	38\\
78.0000000000001	39\\
80	39\\
81	40\\
85.9999999999999	40\\
88.0000000000001	42\\
89.0000000000001	42\\
90.0000000000001	43.0000000000001\\
102	43.0000000000001\\
103	44\\
120	44\\
121	45\\
132	45\\
134	47.0000000000001\\
135	47.0000000000001\\
136	48\\
148	48\\
149	49\\
150	49\\
151	50\\
161	50\\
162	51\\
165	51\\
166	52\\
167	52\\
168	53\\
236	53\\
237	54.0000000000001\\
257	54.0000000000001\\
258	55\\
261	55\\
262	56\\
270	56\\
271	57\\
830	57\\
832.000000000001	58.0000000000001\\
20001	58.0000000000001\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt, dashed]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	5\\
4	6\\
97.0000000000001	6\\
98.0000000000001	5\\
98.9999999999999	5\\
100	6\\
20001	6\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	3\\
5	5\\
6	4\\
7	4\\
8	5\\
9.00000000000001	6\\
10	6\\
11	4\\
12	5\\
13	5\\
14	6\\
15	7\\
18	7\\
19	8\\
20	9.00000000000001\\
21	10\\
22	11\\
24	13\\
26	15\\
27	15\\
28	14\\
30	16\\
31	17\\
32	17\\
34	19\\
37	19\\
40	22\\
41	22\\
42	23\\
43.0000000000001	23\\
45	25\\
47.0000000000001	25\\
48	26\\
49	26\\
50	27\\
52	27\\
53	28\\
54.0000000000001	28\\
55	29\\
58.0000000000001	29\\
60	31\\
62.0000000000001	31\\
63.0000000000001	32\\
70	32\\
72.0000000000001	34\\
73	34\\
74	35\\
92.0000000000001	35\\
93.0000000000001	36\\
95	36\\
96.0000000000001	37\\
125	37\\
126	38\\
150	38\\
151	39\\
154	39\\
155	40\\
168	40\\
169	41\\
170	41\\
171	42\\
180	42\\
181	43.0000000000001\\
190	43.0000000000001\\
191	42\\
193	42\\
196	45\\
198	45\\
199	46\\
200	46\\
201	47.0000000000001\\
204	47.0000000000001\\
205	48\\
208	48\\
209	49\\
211	49\\
212	50\\
223	50\\
224	51\\
225	50\\
226	50\\
227	49\\
236	49\\
237	48\\
248	48\\
249	49\\
287	49\\
288	48\\
342	48\\
343	47.0000000000001\\
466	47.0000000000001\\
467.000000000001	46\\
603	46\\
605.000000000001	45\\
690.000000000001	45\\
692.000000000001	44\\
708	44\\
710	45\\
810	45\\
812	44\\
902.000000000001	44\\
904.000000000001	43.0000000000001\\
933.000000000001	43.0000000000001\\
935.000000000001	42\\
1406	42\\
1409	41\\
1422	41\\
1425	40\\
2001	40\\
2005	39\\
2015	39\\
2019	38\\
2310	38\\
2315	37\\
2880	37\\
2886	36\\
3269.00000000001	36\\
3275	35\\
3349	35\\
3355	34\\
3825	34\\
3832	33\\
3944	33\\
3951	32\\
4054.00000000001	32\\
4062	31\\
4163	31\\
4171	30\\
5360.00000000001	30\\
5370	29\\
5571	29\\
5581.00000000001	28\\
5783	28\\
5794	27\\
6320.00000000001	27\\
6332	26\\
7280.00000000001	26\\
7293	25\\
7765	25\\
7779	24\\
10442	24\\
10461	23\\
11281	23\\
11301	22\\
11581	22\\
11602	21\\
12094	21\\
12116	20\\
13666	20\\
13690	19\\
13777	19\\
13802	18\\
14701	18\\
14727	17\\
16716	17\\
16746	16\\
20001	16\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt, dashed]
  table[row sep=crcr]{%
1	3\\
2	4\\
3	3\\
5	5\\
6	4\\
7	4\\
8	5\\
9.00000000000001	6\\
10	6\\
11	4\\
12	5\\
13	5\\
14	6\\
17	6\\
18	5\\
19	6\\
43.0000000000001	6\\
44	5\\
45	6\\
46	5\\
47.0000000000001	6\\
83	6\\
84.0000000000001	5\\
85	5\\
85.9999999999999	6\\
480	6\\
481	5\\
482	6\\
828.000000000001	6\\
829	5\\
831	6\\
833.000000000001	5\\
835	6\\
1445	6\\
1446	5\\
1449	6\\
10109	6\\
10110	5\\
10128	6\\
20001	6\\
};
\addlegendentry{SPINAT+PP}

\addplot [color=mycolor6, line width=2pt]
  table[row sep=crcr]{%
1	3\\
2	4\\
4	4\\
5	5\\
17	5\\
};
\addlegendentry{PDAP (and +PP)}

% \addplot [color=mycolor6, line width=2pt, dashed]
%   table[row sep=crcr]{%
% 1	3\\
% 2	4\\
% 4	4\\
% 5	5\\
% 17	5\\
% };
% \addlegendentry{PDAP+PP}

\addplot [color=white!15!black, line width=1pt, dotted]
  table[row sep=crcr]{%
1	6\\
20001   6\\
};
\addlegendentry{$n(n+1)/2$}


\addplot [color=mycolor6, line width=6pt, dotted, line cap=round]
  table[row sep=crcr]{%
17      5\\
17      5\\
};

\end{axis}
\end{tikzpicture}%


==> figures/timeGCG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0198730522830788	165827.032898043\\
0.0408160472587955	116070.489625029\\
0.0621216766882924	83389.6808941777\\
0.08357526781709	45798.0921353539\\
0.102787624072941	35459.4315841801\\
0.125131123572394	20484.8006553696\\
0.146239613281145	13066.9840166661\\
0.166630531511779	10381.9122170414\\
0.185194165519536	7080.75483032915\\
0.205974231572033	4060.05248147208\\
0.226039291956229	2644.44709939808\\
0.245979055294485	1490.48434063383\\
0.265596809501023	749.91481904088\\
0.285273577333294	392.984470521545\\
0.30313546235679	215.653890222356\\
0.323901844090277	118.776192598674\\
0.343269431839904	32.8601682143817\\
0.363316103920429	24.9262668416907\\
0.382812837430718	16.8624586108765\\
0.400214159592515	15.7596245528964\\
0.419112204146092	14.6652444896172\\
0.459795256929504	14.2847131490396\\
0.498764348756843	14.2310446430465\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0227035681434185	165827.032898043\\
0.0487482483002575	116070.489625029\\
0.0742027921997668	83389.6808941777\\
0.100426223773682	45797.8528560905\\
0.127562656006583	35458.75413231\\
0.152639598228394	20483.9655355485\\
0.181034987810265	13066.1440592901\\
0.205877158434052	10381.0214796862\\
0.230662453606952	7079.81446658094\\
0.255610250068101	4058.90074124697\\
0.280738508486202	2643.2797451727\\
0.305515678594689	1488.98919422462\\
0.329992221319912	747.928016884176\\
0.354864754026504	388.984737651262\\
0.379528600868184	211.596017988436\\
0.401770750879966	113.684018741208\\
0.427865036693219	27.3352789802907\\
0.450134127708052	18.1645066054273\\
0.477232500428704	9.5647973488865\\
0.500107122559754	8.38762429793564\\
0.526695754397264	7.27078859216363\\
0.549318499531526	7.04400273804708\\
0.576163284715514	6.84298317125626\\
0.598764648101322	6.79713995948464\\
0.625470879555328	6.76518052169558\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0442448244408782	156258.437860918\\
0.0773121260599465	39937.5679810037\\
0.114374821195129	38601.0230764537\\
0.153358880246386	37880.4021520356\\
0.186612203077004	18647.5238811313\\
0.224784183321979	18280.8255925995\\
0.261622797733364	17790.0995336294\\
0.301340250756593	17439.7151485447\\
0.333687842722701	8473.64884757428\\
0.368250156193673	3652.98163085319\\
0.406041541316166	3425.68981195571\\
0.436476322065579	1515.25101431658\\
0.467908347562887	1063.92343639692\\
0.502374015530846	972.659900946218\\
0.53773985510872	364.291338257122\\
0.568251182517598	138.219115585882\\
0.600622294407005	44.0874325111297\\
0.635704612000378	32.7010853730505\\
0.668888230331037	16.8436644059204\\
0.70436995898553	15.742921552797\\
0.740798043826597	14.96209028713\\
0.775153809607504	13.6171996278038\\
0.811952226331794	12.6709085855127\\
0.849548182273419	11.8782619582196\\
0.888579708806244	11.0159864992368\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0340820794006955	156258.437860918\\
0.0617034496885323	39937.5679810037\\
0.0934707410015978	38601.0230764537\\
0.127229528365669	37880.4021520356\\
0.157689111943289	18647.5238811313\\
0.191547538255155	18280.8255925995\\
0.223138216325991	17790.0995336294\\
0.257076182742106	17439.7151485447\\
0.287925769411527	8473.64884757428\\
0.318517919829562	3652.98163085319\\
0.3521941736446	3425.68981195571\\
0.381869474688927	1515.25101431658\\
0.41090118510479	1063.92343639692\\
0.443985164487652	962.510561337721\\
0.474096225565472	376.811039288342\\
0.505952037317138	141.999852280557\\
0.538644730703293	116.465406859024\\
0.571587590546359	56.0390077892914\\
0.605552070330558	34.9854246405037\\
0.638934966556807	13.8950783137848\\
0.673729058181021	13.5863622211362\\
0.706579976505735	12.9275927437664\\
0.741436502835434	12.6519887618533\\
0.77493742631315	12.2834268470804\\
0.807272616865154	12.133909173421\\
};
\addlegendentry{SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/timeGCGnew <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0188141717804529	165827.032898043\\
0.0417939233252796	116070.489625029\\
0.06211721439415	83389.6808941776\\
0.0845619961940602	45798.0921353539\\
0.104530351301076	35459.4315841801\\
0.125824798477624	20484.8006553696\\
0.146821184972952	13066.9840166661\\
0.167970664328936	10381.9122170414\\
0.186680065855588	7080.75483032915\\
0.207442536723043	4060.05248147208\\
0.225726870362847	2644.44709939808\\
0.246517992687464	1490.48434063382\\
0.266258419038252	749.91481904088\\
0.2871919433813	392.984470521544\\
0.304959695524813	215.653890222356\\
0.323038337360217	118.776192598674\\
0.343002843764032	32.8601682143817\\
0.363857683508307	24.9262668416907\\
0.383588701917937	16.8624586108765\\
0.402789026919541	15.7596245528964\\
0.426371741965832	14.6652444896172\\
0.446567598195386	14.4729399827238\\
0.468685667856914	14.2847131490396\\
0.490467617438902	14.2568563194538\\
0.519565096538305	14.2310446430465\\
0.542333169407086	14.2303860717714\\
0.565929141097736	14.2300644200575\\
0.587594346682632	14.2299625738976\\
0.608080993820693	14.2299608985254\\
0.632048579187068	14.2299604545099\\
0.651288674121747	14.0423536497772\\
0.675517116038401	13.9936867959452\\
0.698628578759435	13.9431879111237\\
0.719769933075328	13.9338567174093\\
0.742795441424875	13.9285369062975\\
0.764399067758558	13.9250991816418\\
0.785182492676773	13.9243306937399\\
0.807750860612799	13.9241805307067\\
0.830034852145652	13.9241672072828\\
0.852524107849216	13.9241563103649\\
0.878720092368877	13.9241530902016\\
0.898850520644016	13.924151235896\\
0.920645299236674	13.9241504854347\\
0.938608479976053	13.8202843912161\\
0.959288417541534	13.8082031291208\\
0.979627531056897	13.7958424876067\\
1.00121020333982	13.7934860084886\\
1.01965532724668	13.7911579239737\\
1.03828091257029	13.7909386439408\\
1.05902456755543	13.7907507215887\\
1.07990378241998	13.7906964147489\\
1.098862922021	13.7906601942684\\
1.1176711069298	13.790646824873\\
1.1387461780239	13.7906437339\\
1.16161046847271	13.7906405785982\\
1.18675447411747	13.7906399083392\\
1.21041031452458	13.7906392122329\\
1.23224614595138	13.7012512548547\\
1.2678090187945	13.6891745480132\\
1.30252859800295	13.6768042481192\\
1.33601188821655	13.6740318615941\\
1.36953366546217	13.6726641077237\\
1.41846864375976	13.6712671732137\\
1.44578631144562	13.6712602453147\\
1.4669939489833	13.6712567114807\\
1.48665996707221	13.6712558497582\\
1.5096217580021	13.6712556400541\\
1.52858218050418	13.6712554297408\\
1.54779148581325	13.5944721581113\\
1.56702345570784	13.5825029311829\\
1.58826231050482	13.5700586211954\\
1.60803737518442	13.5670783424528\\
1.62795612478351	13.5646865274155\\
1.64855267377964	13.5633720673266\\
1.67707840663687	13.5625091933207\\
1.70703158074793	13.5623121944279\\
1.73540208257607	13.5622718269424\\
1.76829053432829	13.5622661210853\\
1.80141632277791	13.5622632261839\\
1.83488421817871	13.562262105698\\
1.87005110222583	13.5622615821524\\
1.90458594368064	13.5622614386659\\
1.94884218178708	13.4905795493271\\
1.9748418824435	13.4786125344745\\
2.01157818212919	13.4661751250108\\
2.03481323098634	13.4607282469187\\
2.06632384699267	13.458515168956\\
2.09629498171866	13.457651473909\\
2.12002180931814	13.456339924938\\
2.14807457931536	13.4555554687984\\
2.17029656396331	13.4553971086482\\
2.19400927965105	13.4553759642301\\
2.21482050075905	13.4553696790883\\
2.2345275716821	13.4553681959808\\
2.25508734418097	13.4553655479203\\
2.2744031302786	13.4553652202892\\
2.29556116230837	13.4553648137223\\
2.31411918150912	13.3847580416093\\
2.33444332784537	13.3785065368409\\
2.35427569543929	13.3665431007132\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0222626098484039	165827.032898043\\
0.0450704526502598	116070.489625029\\
0.0752832004105283	83389.6808941776\\
0.0990031858709829	45797.8528560905\\
0.121103294917574	35458.7541323101\\
0.144550877718147	20483.9655355485\\
0.167076909918963	13066.1440592901\\
0.188986721973957	10381.0214796862\\
0.209768436357416	7079.81446658095\\
0.234846158780389	4058.90074124697\\
0.268777609100045	2643.2797451727\\
0.295938762855738	1488.98919422462\\
0.323761465928286	747.928016884176\\
0.344317389723962	388.984737651261\\
0.363971006435887	211.596017988436\\
0.385000320725267	113.684018741208\\
0.404826273813851	27.3352789802907\\
0.425390750283307	18.1645066054273\\
0.445079860591417	9.56479734888649\\
0.465364664628279	8.38762429793564\\
0.485209433599179	7.27078859216363\\
0.506238747888559	7.04400273804708\\
0.527044409758601	6.84298317125626\\
0.548502640638029	6.79713995948464\\
0.569472086210952	6.76518052169558\\
0.590150313241677	6.7623153158122\\
0.611635485043512	6.76108493749985\\
0.633105262032543	6.75988229190148\\
0.663530116102547	6.75974317811801\\
0.685295387970664	6.75972841064981\\
0.704542752678056	6.68770698564686\\
0.725616968504779	6.67185022542867\\
0.74651970322222	6.65098415493662\\
0.768073296414292	6.64676309297943\\
0.789275802347709	6.64003617547019\\
0.810495841262375	6.63935426517833\\
0.831169364322521	6.6380716635465\\
0.852495028758366	6.6347349558157\\
0.873270756270179	6.63450604280024\\
0.899196903932092	6.63421601723417\\
0.920209112873912	6.63407472324411\\
0.941640402830935	6.63402330218719\\
0.962115076225705	6.63395354268391\\
0.984205777331138	6.63391889503578\\
1.00533259210161	6.63390640215925\\
1.02440077829331	6.57611678926537\\
1.04511022258334	6.55518397199126\\
1.06599713485428	6.53956699924197\\
1.08683230344887	6.51017459192531\\
1.10804079625393	6.50411617055147\\
1.12836194915435	6.50260032934443\\
1.15015501721226	6.5020159965668\\
1.17181252539075	6.5017821751569\\
1.19369496888965	6.50167979698494\\
1.21711005152986	6.50138154311276\\
1.23769377151532	6.50133380386274\\
1.2589095340931	6.50126075126423\\
1.28092240586713	6.50124918313918\\
1.30381834120892	6.50121288386299\\
1.32261882871133	6.45648284498748\\
1.34304731766769	6.44145967264899\\
1.3644362718895	6.41972382039216\\
1.385391177917	6.39004274037802\\
1.40661549316855	6.38402488265933\\
1.43027903098206	6.38192973409332\\
1.45220979708781	6.38163352840661\\
1.47572580127862	6.38160825145087\\
1.50187175265667	6.38157190389643\\
1.52196112809767	6.3564759308133\\
1.54217109623896	6.35272030672513\\
1.56318758151767	6.34498877517149\\
1.58351685945819	6.34390208491322\\
1.60556351429366	6.34098771876756\\
1.6262331886506	6.34080786374193\\
1.64766490624131	6.34017821660768\\
1.66835810045115	6.34003565167154\\
1.68998054266715	6.33973502970412\\
1.71287519510787	6.33958844316726\\
1.73450918343347	6.33958075129453\\
1.75563257713443	6.33956260025639\\
1.77480980991683	6.31796285835162\\
1.79596698667921	6.31032723007388\\
1.81655968697214	6.30627001739867\\
1.83737988838761	6.29184590474529\\
1.85815176719622	6.28917322952361\\
1.87983536102974	6.28854630604746\\
1.90322564091599	6.2883991106853\\
1.92392140092797	6.28837399974327\\
1.94594068720734	6.28833756680774\\
1.96727404904958	6.28831940847385\\
1.98603177318309	6.2698675049262\\
2.0067377964036	6.26611620161952\\
2.02888879385918	6.25838325974928\\
2.0499553122795	6.24388222070479\\
2.07041843956467	6.24121282626788\\
2.09103679787894	6.24040578686595\\
2.11340375034745	4.23758318307068\\
2.13315529517415	4.23753832562875\\
2.15517500908722	4.23752551300254\\
2.1759828091257	4.23709985097526\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0413906647565695	156258.437860918\\
0.0708135730932883	39937.5679810037\\
0.103076396758537	38601.0230764537\\
0.139411576043961	37880.4021520356\\
0.169389980542667	18647.5238811313\\
0.21230002779619	18280.8255925996\\
0.249109880476384	17790.0995336294\\
0.288540700036349	17439.7151485447\\
0.32309179157134	8473.64884757427\\
0.356976202185208	3652.98163085319\\
0.395553037268276	3425.68981195571\\
0.424243836729458	1515.25101431658\\
0.456733733883555	1063.92343639692\\
0.491005152985952	972.659900946218\\
0.524895978105155	364.291338257121\\
0.560885629369882	138.219115585882\\
0.593999444076204	44.0874325111297\\
0.631346832303449	32.7010853730505\\
0.67934486518848	16.8436644059204\\
0.736943274391157	15.742921552797\\
0.806199405589172	14.96209028713\\
0.856156856037119	13.6171996278038\\
0.91991190746007	12.6709085855127\\
0.980951912591674	11.8782619582196\\
1.03313562402446	11.0159864992368\\
1.07846137398704	10.5069830063651\\
1.11567961684021	8.77024220395151\\
1.15278410913212	5.63762748719569\\
1.18755543201693	5.35279403280947\\
1.22498535354615	4.76125486725482\\
1.27312536081593	4.74589672423122\\
1.34506617631337	4.62412070029291\\
1.39157091235648	4.61264232082431\\
1.43791870683572	4.56080668445929\\
1.48535311851868	4.51188168996191\\
1.54434176484423	4.49392760643241\\
1.58869593106545	4.45187063402068\\
1.6297342256623	4.42825204158726\\
1.6727186811777	4.39586767753258\\
1.7111120614082	4.33966292456057\\
1.75286963586991	4.31861539069496\\
1.79750646795955	4.29186226204456\\
1.84038871902328	4.23897536068807\\
1.88204408903333	4.21140880890084\\
1.92163227779084	4.17058215416114\\
1.96921122966067	4.11519922244497\\
2.01913703521563	4.08249292917367\\
2.05676580641023	4.05031604557712\\
2.10389232183711	4.04270139993901\\
2.15152772135389	4.01728425429951\\
2.19547905664008	4.01436085560886\\
2.24029335671064	3.96664639194978\\
2.27746627039278	3.93808530053957\\
2.31601359875131	3.90336234830033\\
2.35538754303064	3.87891394450389\\
2.39308088691227	3.85391648525274\\
2.43433043255148	3.8138138915881\\
2.47624195514123	3.79290770377634\\
2.52828069875345	3.76691638815237\\
2.58351899762663	3.75492261539989\\
2.62810494130728	3.73892959511795\\
2.69098719237101	3.70351489775408\\
2.75203532254271	3.67424862587745\\
2.79904680450726	3.64212809581136\\
2.85474010562552	3.6016447450304\\
2.90183754196156	3.57068423944679\\
2.95160212961577	3.54483822553516\\
3.00457653573949	3.51560240708454\\
3.05161153755693	3.49463370311719\\
3.09744574397571	3.4792297777451\\
3.14281896127777	3.45038854149948\\
3.19143492484338	3.3871439924576\\
3.23926917402553	3.37747089636582\\
3.29257371335714	3.33291207836578\\
3.35024225448481	3.3019919906194\\
3.39555132673352	3.27970906998894\\
3.44349847120956	3.26875384737536\\
3.5010558275781	3.25108543562033\\
3.54608137869101	3.22704079242794\\
3.60210310248241	3.1672459165527\\
3.65322884816866	3.04246582821247\\
3.69693985332164	2.99849146548036\\
3.74640980136415	2.97180902102536\\
3.79179456477581	2.95397137355462\\
3.8418007654643	2.93339424728288\\
3.88633881417178	2.91805838350729\\
3.93359746840856	2.90976383830457\\
3.98610746434604	2.87259170098901\\
4.03919177232782	2.8324597319106\\
4.08938442130471	2.81272939438009\\
4.13063140114178	2.78999272463648\\
4.18141803331266	2.761239205425\\
4.22749128696359	2.69720592127169\\
4.26656417712587	2.65143030558079\\
4.32010733605593	2.63017141592809\\
4.3607684577391	2.59833655770194\\
4.40746819474438	2.51273516912556\\
4.45034061023327	2.47698015681067\\
4.49517757488935	2.44755944621352\\
4.54093352434305	2.42527847477072\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0468921721653232	156258.437860918\\
0.0913083452714405	39937.5679810037\\
0.133256216724754	38601.0230764537\\
0.173601744745451	37880.4021520356\\
0.215561589942056	18647.5238811313\\
0.25681156321495	18280.8255925996\\
0.295421753725759	17790.0995336294\\
0.345695653103551	17439.7151485447\\
0.387118390386795	8473.64884757427\\
0.425578053839081	3652.98163085319\\
0.47078363873506	3425.68981195571\\
0.507785926575296	1515.25101431658\\
0.544862195043726	1063.92343639692\\
0.591244200218093	962.510561337719\\
0.63945818811606	376.811039288342\\
0.677038209070111	141.999852280557\\
0.726946481643824	116.465406859024\\
0.763610938869764	56.0390077892914\\
0.803051166370887	34.9854246405037\\
0.842462314781158	13.8950783137848\\
0.883407385233809	13.5863622211361\\
0.940315593662469	12.9275927437664\\
0.980902734717441	12.6519887618533\\
1.01726784836109	12.2834268470804\\
1.0496602450341	12.133909173421\\
1.08552075092476	11.7609926352302\\
1.11895315272937	11.6948721739807\\
1.1529282216853	11.1061722096792\\
1.19038764993906	10.8414436157898\\
1.2293151446471	10.2699887144777\\
1.26599884538904	10.1130909381834\\
1.2976984754859	9.74943992608792\\
1.3345857298638	9.69002977984565\\
1.36805961213624	8.94167744775677\\
1.40183754196156	8.90921785482738\\
1.43707455793367	8.03315424064908\\
1.47373644935748	7.92866172803815\\
1.50864547029015	7.55124293136237\\
1.54196711496932	7.37619274275744\\
1.5771357095512	7.0327640092039\\
1.61295216917189	6.86344123807817\\
1.64643203831598	6.52333074021476\\
1.68446021937608	6.32561387023111\\
1.71930252945327	6.10141456061137\\
1.75588103230773	5.95710682574691\\
1.78846842994291	5.78094600304667\\
1.82157326434176	5.68375893741609\\
1.85828347837243	5.5154580265596\\
1.89462250636105	5.47357355939334\\
1.92797750646796	5.41775910020988\\
1.96624559002758	5.23202907708651\\
2.0030776796596	5.14478572905773\\
2.03859051936112	5.05737615195335\\
2.07498129102611	5.02191763230917\\
2.110207616156	4.98236943368579\\
2.14683016528042	4.88176105496837\\
2.18132138809895	4.85774846269578\\
2.22024289593534	4.75058172580907\\
2.25531698347196	4.70431389112605\\
2.29175864354594	4.61457941004687\\
2.32730098997199	4.41212939647676\\
2.36346810921764	4.34823356934271\\
2.39906390985482	4.27899989906655\\
2.43298894566914	4.21433063050722\\
2.46840385725587	4.16048867623272\\
2.50210780645299	4.08497617063108\\
2.53675041159743	4.03242819095249\\
2.57359233680429	3.94555032723383\\
2.609505014005	3.93130311645177\\
2.65224315251556	3.84343418794538\\
2.68826444867327	3.79827642233909\\
2.72834783724262	3.69706975840177\\
2.76333297697193	3.65264140367458\\
2.79999700656418	3.55039191384185\\
2.83466954606684	3.45164576411935\\
2.87041459086147	3.36111158165227\\
2.91002843764032	3.24760566480768\\
2.96489726100622	3.19052142267105\\
3.02329363467254	3.09932226781166\\
3.08644187389083	3.09090234169366\\
3.14799589471659	2.96349429070847\\
3.19057580876221	2.92811755392518\\
3.23492569864654	2.82719271593078\\
3.27797344394791	2.75960984461631\\
3.31232269238171	2.70424909304143\\
3.34696401462507	2.67628228211129\\
3.3823365904766	2.64317569044738\\
3.41934914152537	2.59876679770696\\
3.45811883940217	2.58814573796849\\
3.49682653039406	2.56090828424954\\
3.53004896405739	2.54029734345636\\
3.56522055207509	2.49524672526991\\
3.601513823259	2.45469825048121\\
3.63857213111249	2.39023598787821\\
3.67167140627339	2.36947871359916\\
3.70744937886207	2.32677522477456\\
3.74227330069063	2.27059938378875\\
3.77717205841476	2.21050456416629\\
3.81289016228699	2.1913246909794\\
3.84804464495713	2.1793105156919\\
};
\addlegendentry{SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/timeGCGnew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%%
\definecolor{mycolor1}{rgb}{0.20000,0.64700,0.94100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.56600,0.77400,0.28800}%
\definecolor{mycolor4}{rgb}{0.36600,0.57400,0.08800}%
 %
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0188141717804529	165827.032898043\\
0.0417939233252796	116070.489625029\\
0.06211721439415	83389.6808941776\\
0.0845619961940602	45798.0921353539\\
0.104530351301076	35459.4315841801\\
0.125824798477624	20484.8006553696\\
0.146821184972952	13066.9840166661\\
0.167970664328936	10381.9122170414\\
0.186680065855588	7080.75483032915\\
0.207442536723043	4060.05248147208\\
0.225726870362847	2644.44709939808\\
0.246517992687464	1490.48434063382\\
0.266258419038252	749.91481904088\\
0.2871919433813	392.984470521544\\
0.304959695524813	215.653890222356\\
0.323038337360217	118.776192598674\\
0.343002843764032	32.8601682143817\\
0.363857683508307	24.9262668416907\\
0.383588701917937	16.8624586108765\\
0.402789026919541	15.7596245528964\\
0.426371741965832	14.6652444896172\\
0.446567598195386	14.4729399827238\\
0.468685667856914	14.2847131490396\\
0.490467617438902	14.2568563194538\\
0.519565096538305	14.2310446430465\\
0.542333169407086	14.2303860717714\\
0.565929141097736	14.2300644200575\\
0.587594346682632	14.2299625738976\\
0.608080993820693	14.2299608985254\\
0.632048579187068	14.2299604545099\\
0.651288674121747	14.0423536497772\\
0.675517116038401	13.9936867959452\\
0.698628578759435	13.9431879111237\\
0.719769933075328	13.9338567174093\\
0.742795441424875	13.9285369062975\\
0.764399067758558	13.9250991816418\\
0.785182492676773	13.9243306937399\\
0.807750860612799	13.9241805307067\\
0.830034852145652	13.9241672072828\\
0.852524107849216	13.9241563103649\\
0.878720092368877	13.9241530902016\\
0.898850520644016	13.924151235896\\
0.920645299236674	13.9241504854347\\
0.938608479976053	13.8202843912161\\
0.959288417541534	13.8082031291208\\
0.979627531056897	13.7958424876067\\
1.00121020333982	13.7934860084886\\
1.01965532724668	13.7911579239737\\
1.03828091257029	13.7909386439408\\
1.05902456755543	13.7907507215887\\
1.07990378241998	13.7906964147489\\
1.098862922021	13.7906601942684\\
1.1176711069298	13.790646824873\\
1.1387461780239	13.7906437339\\
1.16161046847271	13.7906405785982\\
1.18675447411747	13.7906399083392\\
1.21041031452458	13.7906392122329\\
1.23224614595138	13.7012512548547\\
1.2678090187945	13.6891745480132\\
1.30252859800295	13.6768042481192\\
1.33601188821655	13.6740318615941\\
1.36953366546217	13.6726641077237\\
1.41846864375976	13.6712671732137\\
1.44578631144562	13.6712602453147\\
1.4669939489833	13.6712567114807\\
1.48665996707221	13.6712558497582\\
1.5096217580021	13.6712556400541\\
1.52858218050418	13.6712554297408\\
1.54779148581325	13.5944721581113\\
1.56702345570784	13.5825029311829\\
1.58826231050482	13.5700586211954\\
1.60803737518442	13.5670783424528\\
1.62795612478351	13.5646865274155\\
1.64855267377964	13.5633720673266\\
1.67707840663687	13.5625091933207\\
1.70703158074793	13.5623121944279\\
1.73540208257607	13.5622718269424\\
1.76829053432829	13.5622661210853\\
1.80141632277791	13.5622632261839\\
1.83488421817871	13.562262105698\\
1.87005110222583	13.5622615821524\\
1.90458594368064	13.5622614386659\\
1.94884218178708	13.4905795493271\\
1.9748418824435	13.4786125344745\\
2.01157818212919	13.4661751250108\\
2.03481323098634	13.4607282469187\\
2.06632384699267	13.458515168956\\
2.09629498171866	13.457651473909\\
2.12002180931814	13.456339924938\\
2.14807457931536	13.4555554687984\\
2.17029656396331	13.4553971086482\\
2.19400927965105	13.4553759642301\\
2.21482050075905	13.4553696790883\\
2.2345275716821	13.4553681959808\\
2.25508734418097	13.4553655479203\\
2.2744031302786	13.4553652202892\\
2.29556116230837	13.4553648137223\\
2.31411918150912	13.3847580416093\\
2.33444332784537	13.3785065368409\\
2.35427569543929	13.3665431007132\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0222626098484039	165827.032898043\\
0.0450704526502598	116070.489625029\\
0.0752832004105283	83389.6808941776\\
0.0990031858709829	45797.8528560905\\
0.121103294917574	35458.7541323101\\
0.144550877718147	20483.9655355485\\
0.167076909918963	13066.1440592901\\
0.188986721973957	10381.0214796862\\
0.209768436357416	7079.81446658095\\
0.234846158780389	4058.90074124697\\
0.268777609100045	2643.2797451727\\
0.295938762855738	1488.98919422462\\
0.323761465928286	747.928016884176\\
0.344317389723962	388.984737651261\\
0.363971006435887	211.596017988436\\
0.385000320725267	113.684018741208\\
0.404826273813851	27.3352789802907\\
0.425390750283307	18.1645066054273\\
0.445079860591417	9.56479734888649\\
0.465364664628279	8.38762429793564\\
0.485209433599179	7.27078859216363\\
0.506238747888559	7.04400273804708\\
0.527044409758601	6.84298317125626\\
0.548502640638029	6.79713995948464\\
0.569472086210952	6.76518052169558\\
0.590150313241677	6.7623153158122\\
0.611635485043512	6.76108493749985\\
0.633105262032543	6.75988229190148\\
0.663530116102547	6.75974317811801\\
0.685295387970664	6.75972841064981\\
0.704542752678056	6.68770698564686\\
0.725616968504779	6.67185022542867\\
0.74651970322222	6.65098415493662\\
0.768073296414292	6.64676309297943\\
0.789275802347709	6.64003617547019\\
0.810495841262375	6.63935426517833\\
0.831169364322521	6.6380716635465\\
0.852495028758366	6.6347349558157\\
0.873270756270179	6.63450604280024\\
0.899196903932092	6.63421601723417\\
0.920209112873912	6.63407472324411\\
0.941640402830935	6.63402330218719\\
0.962115076225705	6.63395354268391\\
0.984205777331138	6.63391889503578\\
1.00533259210161	6.63390640215925\\
1.02440077829331	6.57611678926537\\
1.04511022258334	6.55518397199126\\
1.06599713485428	6.53956699924197\\
1.08683230344887	6.51017459192531\\
1.10804079625393	6.50411617055147\\
1.12836194915435	6.50260032934443\\
1.15015501721226	6.5020159965668\\
1.17181252539075	6.5017821751569\\
1.19369496888965	6.50167979698494\\
1.21711005152986	6.50138154311276\\
1.23769377151532	6.50133380386274\\
1.2589095340931	6.50126075126423\\
1.28092240586713	6.50124918313918\\
1.30381834120892	6.50121288386299\\
1.32261882871133	6.45648284498748\\
1.34304731766769	6.44145967264899\\
1.3644362718895	6.41972382039216\\
1.385391177917	6.39004274037802\\
1.40661549316855	6.38402488265933\\
1.43027903098206	6.38192973409332\\
1.45220979708781	6.38163352840661\\
1.47572580127862	6.38160825145087\\
1.50187175265667	6.38157190389643\\
1.52196112809767	6.3564759308133\\
1.54217109623896	6.35272030672513\\
1.56318758151767	6.34498877517149\\
1.58351685945819	6.34390208491322\\
1.60556351429366	6.34098771876756\\
1.6262331886506	6.34080786374193\\
1.64766490624131	6.34017821660768\\
1.66835810045115	6.34003565167154\\
1.68998054266715	6.33973502970412\\
1.71287519510787	6.33958844316726\\
1.73450918343347	6.33958075129453\\
1.75563257713443	6.33956260025639\\
1.77480980991683	6.31796285835162\\
1.79596698667921	6.31032723007388\\
1.81655968697214	6.30627001739867\\
1.83737988838761	6.29184590474529\\
1.85815176719622	6.28917322952361\\
1.87983536102974	6.28854630604746\\
1.90322564091599	6.2883991106853\\
1.92392140092797	6.28837399974327\\
1.94594068720734	6.28833756680774\\
1.96727404904958	6.28831940847385\\
1.98603177318309	6.2698675049262\\
2.0067377964036	6.26611620161952\\
2.02888879385918	6.25838325974928\\
2.0499553122795	6.24388222070479\\
2.07041843956467	6.24121282626788\\
2.09103679787894	6.24040578686595\\
2.11340375034745	4.23758318307068\\
2.13315529517415	4.23753832562875\\
2.15517500908722	4.23752551300254\\
2.1759828091257	4.23709985097526\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0413906647565695	156258.437860918\\
0.0708135730932883	39937.5679810037\\
0.103076396758537	38601.0230764537\\
0.139411576043961	37880.4021520356\\
0.169389980542667	18647.5238811313\\
0.21230002779619	18280.8255925996\\
0.249109880476384	17790.0995336294\\
0.288540700036349	17439.7151485447\\
0.32309179157134	8473.64884757427\\
0.356976202185208	3652.98163085319\\
0.395553037268276	3425.68981195571\\
0.424243836729458	1515.25101431658\\
0.456733733883555	1063.92343639692\\
0.491005152985952	972.659900946218\\
0.524895978105155	364.291338257121\\
0.560885629369882	138.219115585882\\
0.593999444076204	44.0874325111297\\
0.631346832303449	32.7010853730505\\
0.67934486518848	16.8436644059204\\
0.736943274391157	15.742921552797\\
0.806199405589172	14.96209028713\\
0.856156856037119	13.6171996278038\\
0.91991190746007	12.6709085855127\\
0.980951912591674	11.8782619582196\\
1.03313562402446	11.0159864992368\\
1.07846137398704	10.5069830063651\\
1.11567961684021	8.77024220395151\\
1.15278410913212	5.63762748719569\\
1.18755543201693	5.35279403280947\\
1.22498535354615	4.76125486725482\\
1.27312536081593	4.74589672423122\\
1.34506617631337	4.62412070029291\\
1.39157091235648	4.61264232082431\\
1.43791870683572	4.56080668445929\\
1.48535311851868	4.51188168996191\\
1.54434176484423	4.49392760643241\\
1.58869593106545	4.45187063402068\\
1.6297342256623	4.42825204158726\\
1.6727186811777	4.39586767753258\\
1.7111120614082	4.33966292456057\\
1.75286963586991	4.31861539069496\\
1.79750646795955	4.29186226204456\\
1.84038871902328	4.23897536068807\\
1.88204408903333	4.21140880890084\\
1.92163227779084	4.17058215416114\\
1.96921122966067	4.11519922244497\\
2.01913703521563	4.08249292917367\\
2.05676580641023	4.05031604557712\\
2.10389232183711	4.04270139993901\\
2.15152772135389	4.01728425429951\\
2.19547905664008	4.01436085560886\\
2.24029335671064	3.96664639194978\\
2.27746627039278	3.93808530053957\\
2.31601359875131	3.90336234830033\\
2.35538754303064	3.87891394450389\\
2.39308088691227	3.85391648525274\\
2.43433043255148	3.8138138915881\\
2.47624195514123	3.79290770377634\\
2.52828069875345	3.76691638815237\\
2.58351899762663	3.75492261539989\\
2.62810494130728	3.73892959511795\\
2.69098719237101	3.70351489775408\\
2.75203532254271	3.67424862587745\\
2.79904680450726	3.64212809581136\\
2.85474010562552	3.6016447450304\\
2.90183754196156	3.57068423944679\\
2.95160212961577	3.54483822553516\\
3.00457653573949	3.51560240708454\\
3.05161153755693	3.49463370311719\\
3.09744574397571	3.4792297777451\\
3.14281896127777	3.45038854149948\\
3.19143492484338	3.3871439924576\\
3.23926917402553	3.37747089636582\\
3.29257371335714	3.33291207836578\\
3.35024225448481	3.3019919906194\\
3.39555132673352	3.27970906998894\\
3.44349847120956	3.26875384737536\\
3.5010558275781	3.25108543562033\\
3.54608137869101	3.22704079242794\\
3.60210310248241	3.1672459165527\\
3.65322884816866	3.04246582821247\\
3.69693985332164	2.99849146548036\\
3.74640980136415	2.97180902102536\\
3.79179456477581	2.95397137355462\\
3.8418007654643	2.93339424728288\\
3.88633881417178	2.91805838350729\\
3.93359746840856	2.90976383830457\\
3.98610746434604	2.87259170098901\\
4.03919177232782	2.8324597319106\\
4.08938442130471	2.81272939438009\\
4.13063140114178	2.78999272463648\\
4.18141803331266	2.761239205425\\
4.22749128696359	2.69720592127169\\
4.26656417712587	2.65143030558079\\
4.32010733605593	2.63017141592809\\
4.3607684577391	2.59833655770194\\
4.40746819474438	2.51273516912556\\
4.45034061023327	2.47698015681067\\
4.49517757488935	2.44755944621352\\
4.54093352434305	2.42527847477072\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0468921721653232	156258.437860918\\
0.0913083452714405	39937.5679810037\\
0.133256216724754	38601.0230764537\\
0.173601744745451	37880.4021520356\\
0.215561589942056	18647.5238811313\\
0.25681156321495	18280.8255925996\\
0.295421753725759	17790.0995336294\\
0.345695653103551	17439.7151485447\\
0.387118390386795	8473.64884757427\\
0.425578053839081	3652.98163085319\\
0.47078363873506	3425.68981195571\\
0.507785926575296	1515.25101431658\\
0.544862195043726	1063.92343639692\\
0.591244200218093	962.510561337719\\
0.63945818811606	376.811039288342\\
0.677038209070111	141.999852280557\\
0.726946481643824	116.465406859024\\
0.763610938869764	56.0390077892914\\
0.803051166370887	34.9854246405037\\
0.842462314781158	13.8950783137848\\
0.883407385233809	13.5863622211361\\
0.940315593662469	12.9275927437664\\
0.980902734717441	12.6519887618533\\
1.01726784836109	12.2834268470804\\
1.0496602450341	12.133909173421\\
1.08552075092476	11.7609926352302\\
1.11895315272937	11.6948721739807\\
1.1529282216853	11.1061722096792\\
1.19038764993906	10.8414436157898\\
1.2293151446471	10.2699887144777\\
1.26599884538904	10.1130909381834\\
1.2976984754859	9.74943992608792\\
1.3345857298638	9.69002977984565\\
1.36805961213624	8.94167744775677\\
1.40183754196156	8.90921785482738\\
1.43707455793367	8.03315424064908\\
1.47373644935748	7.92866172803815\\
1.50864547029015	7.55124293136237\\
1.54196711496932	7.37619274275744\\
1.5771357095512	7.0327640092039\\
1.61295216917189	6.86344123807817\\
1.64643203831598	6.52333074021476\\
1.68446021937608	6.32561387023111\\
1.71930252945327	6.10141456061137\\
1.75588103230773	5.95710682574691\\
1.78846842994291	5.78094600304667\\
1.82157326434176	5.68375893741609\\
1.85828347837243	5.5154580265596\\
1.89462250636105	5.47357355939334\\
1.92797750646796	5.41775910020988\\
1.96624559002758	5.23202907708651\\
2.0030776796596	5.14478572905773\\
2.03859051936112	5.05737615195335\\
2.07498129102611	5.02191763230917\\
2.110207616156	4.98236943368579\\
2.14683016528042	4.88176105496837\\
2.18132138809895	4.85774846269578\\
2.22024289593534	4.75058172580907\\
2.25531698347196	4.70431389112605\\
2.29175864354594	4.61457941004687\\
2.32730098997199	4.41212939647676\\
2.36346810921764	4.34823356934271\\
2.39906390985482	4.27899989906655\\
2.43298894566914	4.21433063050722\\
2.46840385725587	4.16048867623272\\
2.50210780645299	4.08497617063108\\
2.53675041159743	4.03242819095249\\
2.57359233680429	3.94555032723383\\
2.609505014005	3.93130311645177\\
2.65224315251556	3.84343418794538\\
2.68826444867327	3.79827642233909\\
2.72834783724262	3.69706975840177\\
2.76333297697193	3.65264140367458\\
2.79999700656418	3.55039191384185\\
2.83466954606684	3.45164576411935\\
2.87041459086147	3.36111158165227\\
2.91002843764032	3.24760566480768\\
2.96489726100622	3.19052142267105\\
3.02329363467254	3.09932226781166\\
3.08644187389083	3.09090234169366\\
3.14799589471659	2.96349429070847\\
3.19057580876221	2.92811755392518\\
3.23492569864654	2.82719271593078\\
3.27797344394791	2.75960984461631\\
3.31232269238171	2.70424909304143\\
3.34696401462507	2.67628228211129\\
3.3823365904766	2.64317569044738\\
3.41934914152537	2.59876679770696\\
3.45811883940217	2.58814573796849\\
3.49682653039406	2.56090828424954\\
3.53004896405739	2.54029734345636\\
3.56522055207509	2.49524672526991\\
3.601513823259	2.45469825048121\\
3.63857213111249	2.39023598787821\\
3.67167140627339	2.36947871359916\\
3.70744937886207	2.32677522477456\\
3.74227330069063	2.27059938378875\\
3.77717205841476	2.21050456416629\\
3.81289016228699	2.1913246909794\\
3.84804464495713	2.1793105156919\\
};
\addlegendentry{SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/timeGCGnew1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%%
\definecolor{mycolor1}{rgb}{0.20000,0.64700,0.94100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.56600,0.77400,0.28800}%
\definecolor{mycolor4}{rgb}{0.36600,0.57400,0.08800}%
 %
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={${r}_{F}{(}\omega{}^{k}{)}$},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left,
  draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0188141717804529	165827.032898043\\
0.0417939233252796	116070.489625029\\
0.06211721439415	83389.6808941776\\
0.0845619961940602	45798.0921353539\\
0.104530351301076	35459.4315841801\\
0.125824798477624	20484.8006553696\\
0.146821184972952	13066.9840166661\\
0.167970664328936	10381.9122170414\\
0.186680065855588	7080.75483032915\\
0.207442536723043	4060.05248147208\\
0.225726870362847	2644.44709939808\\
0.246517992687464	1490.48434063382\\
0.266258419038252	749.91481904088\\
0.2871919433813	392.984470521544\\
0.304959695524813	215.653890222356\\
0.323038337360217	118.776192598674\\
0.343002843764032	32.8601682143817\\
0.363857683508307	24.9262668416907\\
0.383588701917937	16.8624586108765\\
0.402789026919541	15.7596245528964\\
0.426371741965832	14.6652444896172\\
0.446567598195386	14.4729399827238\\
0.468685667856914	14.2847131490396\\
0.490467617438902	14.2568563194538\\
0.519565096538305	14.2310446430465\\
0.542333169407086	14.2303860717714\\
0.565929141097736	14.2300644200575\\
0.587594346682632	14.2299625738976\\
0.608080993820693	14.2299608985254\\
0.632048579187068	14.2299604545099\\
0.651288674121747	14.0423536497772\\
0.675517116038401	13.9936867959452\\
0.698628578759435	13.9431879111237\\
0.719769933075328	13.9338567174093\\
0.742795441424875	13.9285369062975\\
0.764399067758558	13.9250991816418\\
0.785182492676773	13.9243306937399\\
0.807750860612799	13.9241805307067\\
0.830034852145652	13.9241672072828\\
0.852524107849216	13.9241563103649\\
0.878720092368877	13.9241530902016\\
0.898850520644016	13.924151235896\\
0.920645299236674	13.9241504854347\\
0.938608479976053	13.8202843912161\\
0.959288417541534	13.8082031291208\\
0.979627531056897	13.7958424876067\\
1.00121020333982	13.7934860084886\\
1.01965532724668	13.7911579239737\\
1.03828091257029	13.7909386439408\\
1.05902456755543	13.7907507215887\\
1.07990378241998	13.7906964147489\\
1.098862922021	13.7906601942684\\
1.1176711069298	13.790646824873\\
1.1387461780239	13.7906437339\\
1.16161046847271	13.7906405785982\\
1.18675447411747	13.7906399083392\\
1.21041031452458	13.7906392122329\\
1.23224614595138	13.7012512548547\\
1.2678090187945	13.6891745480132\\
1.30252859800295	13.6768042481192\\
1.33601188821655	13.6740318615941\\
1.36953366546217	13.6726641077237\\
1.41846864375976	13.6712671732137\\
1.44578631144562	13.6712602453147\\
1.4669939489833	13.6712567114807\\
1.48665996707221	13.6712558497582\\
1.5096217580021	13.6712556400541\\
1.52858218050418	13.6712554297408\\
1.54779148581325	13.5944721581113\\
1.56702345570784	13.5825029311829\\
1.58826231050482	13.5700586211954\\
1.60803737518442	13.5670783424528\\
1.62795612478351	13.5646865274155\\
1.64855267377964	13.5633720673266\\
1.67707840663687	13.5625091933207\\
1.70703158074793	13.5623121944279\\
1.73540208257607	13.5622718269424\\
1.76829053432829	13.5622661210853\\
1.80141632277791	13.5622632261839\\
1.83488421817871	13.562262105698\\
1.87005110222583	13.5622615821524\\
1.90458594368064	13.5622614386659\\
1.94884218178708	13.4905795493271\\
1.9748418824435	13.4786125344745\\
2.01157818212919	13.4661751250108\\
2.03481323098634	13.4607282469187\\
2.06632384699267	13.458515168956\\
2.09629498171866	13.457651473909\\
2.12002180931814	13.456339924938\\
2.14807457931536	13.4555554687984\\
2.17029656396331	13.4553971086482\\
2.19400927965105	13.4553759642301\\
2.21482050075905	13.4553696790883\\
2.2345275716821	13.4553681959808\\
2.25508734418097	13.4553655479203\\
2.2744031302786	13.4553652202892\\
2.29556116230837	13.4553648137223\\
2.31411918150912	13.3847580416093\\
2.33444332784537	13.3785065368409\\
2.35427569543929	13.3665431007132\\
};
\addlegendentry{GCG}

\addplot [color=mycolor2, line width=2pt, dashed]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0222626098484039	165827.032898043\\
0.0450704526502598	116070.489625029\\
0.0752832004105283	83389.6808941776\\
0.0990031858709829	45797.8528560905\\
0.121103294917574	35458.7541323101\\
0.144550877718147	20483.9655355485\\
0.167076909918963	13066.1440592901\\
0.188986721973957	10381.0214796862\\
0.209768436357416	7079.81446658095\\
0.234846158780389	4058.90074124697\\
0.268777609100045	2643.2797451727\\
0.295938762855738	1488.98919422462\\
0.323761465928286	747.928016884176\\
0.344317389723962	388.984737651261\\
0.363971006435887	211.596017988436\\
0.385000320725267	113.684018741208\\
0.404826273813851	27.3352789802907\\
0.425390750283307	18.1645066054273\\
0.445079860591417	9.56479734888649\\
0.465364664628279	8.38762429793564\\
0.485209433599179	7.27078859216363\\
0.506238747888559	7.04400273804708\\
0.527044409758601	6.84298317125626\\
0.548502640638029	6.79713995948464\\
0.569472086210952	6.76518052169558\\
0.590150313241677	6.7623153158122\\
0.611635485043512	6.76108493749985\\
0.633105262032543	6.75988229190148\\
0.663530116102547	6.75974317811801\\
0.685295387970664	6.75972841064981\\
0.704542752678056	6.68770698564686\\
0.725616968504779	6.67185022542867\\
0.74651970322222	6.65098415493662\\
0.768073296414292	6.64676309297943\\
0.789275802347709	6.64003617547019\\
0.810495841262375	6.63935426517833\\
0.831169364322521	6.6380716635465\\
0.852495028758366	6.6347349558157\\
0.873270756270179	6.63450604280024\\
0.899196903932092	6.63421601723417\\
0.920209112873912	6.63407472324411\\
0.941640402830935	6.63402330218719\\
0.962115076225705	6.63395354268391\\
0.984205777331138	6.63391889503578\\
1.00533259210161	6.63390640215925\\
1.02440077829331	6.57611678926537\\
1.04511022258334	6.55518397199126\\
1.06599713485428	6.53956699924197\\
1.08683230344887	6.51017459192531\\
1.10804079625393	6.50411617055147\\
1.12836194915435	6.50260032934443\\
1.15015501721226	6.5020159965668\\
1.17181252539075	6.5017821751569\\
1.19369496888965	6.50167979698494\\
1.21711005152986	6.50138154311276\\
1.23769377151532	6.50133380386274\\
1.2589095340931	6.50126075126423\\
1.28092240586713	6.50124918313918\\
1.30381834120892	6.50121288386299\\
1.32261882871133	6.45648284498748\\
1.34304731766769	6.44145967264899\\
1.3644362718895	6.41972382039216\\
1.385391177917	6.39004274037802\\
1.40661549316855	6.38402488265933\\
1.43027903098206	6.38192973409332\\
1.45220979708781	6.38163352840661\\
1.47572580127862	6.38160825145087\\
1.50187175265667	6.38157190389643\\
1.52196112809767	6.3564759308133\\
1.54217109623896	6.35272030672513\\
1.56318758151767	6.34498877517149\\
1.58351685945819	6.34390208491322\\
1.60556351429366	6.34098771876756\\
1.6262331886506	6.34080786374193\\
1.64766490624131	6.34017821660768\\
1.66835810045115	6.34003565167154\\
1.68998054266715	6.33973502970412\\
1.71287519510787	6.33958844316726\\
1.73450918343347	6.33958075129453\\
1.75563257713443	6.33956260025639\\
1.77480980991683	6.31796285835162\\
1.79596698667921	6.31032723007388\\
1.81655968697214	6.30627001739867\\
1.83737988838761	6.29184590474529\\
1.85815176719622	6.28917322952361\\
1.87983536102974	6.28854630604746\\
1.90322564091599	6.2883991106853\\
1.92392140092797	6.28837399974327\\
1.94594068720734	6.28833756680774\\
1.96727404904958	6.28831940847385\\
1.98603177318309	6.2698675049262\\
2.0067377964036	6.26611620161952\\
2.02888879385918	6.25838325974928\\
2.0499553122795	6.24388222070479\\
2.07041843956467	6.24121282626788\\
2.09103679787894	6.24040578686595\\
2.11340375034745	4.23758318307068\\
2.13315529517415	4.23753832562875\\
2.15517500908722	4.23752551300254\\
2.1759828091257	4.23709985097526\\
};
\addlegendentry{GCG+PP}

\addplot [color=mycolor3, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0413906647565695	156258.437860918\\
0.0708135730932883	39937.5679810037\\
0.103076396758537	38601.0230764537\\
0.139411576043961	37880.4021520356\\
0.169389980542667	18647.5238811313\\
0.21230002779619	18280.8255925996\\
0.249109880476384	17790.0995336294\\
0.288540700036349	17439.7151485447\\
0.32309179157134	8473.64884757427\\
0.356976202185208	3652.98163085319\\
0.395553037268276	3425.68981195571\\
0.424243836729458	1515.25101431658\\
0.456733733883555	1063.92343639692\\
0.491005152985952	972.659900946218\\
0.524895978105155	364.291338257121\\
0.560885629369882	138.219115585882\\
0.593999444076204	44.0874325111297\\
0.631346832303449	32.7010853730505\\
0.67934486518848	16.8436644059204\\
0.736943274391157	15.742921552797\\
0.806199405589172	14.96209028713\\
0.856156856037119	13.6171996278038\\
0.91991190746007	12.6709085855127\\
0.980951912591674	11.8782619582196\\
1.03313562402446	11.0159864992368\\
1.07846137398704	10.5069830063651\\
1.11567961684021	8.77024220395151\\
1.15278410913212	5.63762748719569\\
1.18755543201693	5.35279403280947\\
1.22498535354615	4.76125486725482\\
1.27312536081593	4.74589672423122\\
1.34506617631337	4.62412070029291\\
1.39157091235648	4.61264232082431\\
1.43791870683572	4.56080668445929\\
1.48535311851868	4.51188168996191\\
1.54434176484423	4.49392760643241\\
1.58869593106545	4.45187063402068\\
1.6297342256623	4.42825204158726\\
1.6727186811777	4.39586767753258\\
1.7111120614082	4.33966292456057\\
1.75286963586991	4.31861539069496\\
1.79750646795955	4.29186226204456\\
1.84038871902328	4.23897536068807\\
1.88204408903333	4.21140880890084\\
1.92163227779084	4.17058215416114\\
1.96921122966067	4.11519922244497\\
2.01913703521563	4.08249292917367\\
2.05676580641023	4.05031604557712\\
2.10389232183711	4.04270139993901\\
2.15152772135389	4.01728425429951\\
2.19547905664008	4.01436085560886\\
2.24029335671064	3.96664639194978\\
2.27746627039278	3.93808530053957\\
2.31601359875131	3.90336234830033\\
2.35538754303064	3.87891394450389\\
2.39308088691227	3.85391648525274\\
2.43433043255148	3.8138138915881\\
2.47624195514123	3.79290770377634\\
2.52828069875345	3.76691638815237\\
2.58351899762663	3.75492261539989\\
2.62810494130728	3.73892959511795\\
2.69098719237101	3.70351489775408\\
2.75203532254271	3.67424862587745\\
2.79904680450726	3.64212809581136\\
2.85474010562552	3.6016447450304\\
2.90183754196156	3.57068423944679\\
2.95160212961577	3.54483822553516\\
3.00457653573949	3.51560240708454\\
3.05161153755693	3.49463370311719\\
3.09744574397571	3.4792297777451\\
3.14281896127777	3.45038854149948\\
3.19143492484338	3.3871439924576\\
3.23926917402553	3.37747089636582\\
3.29257371335714	3.33291207836578\\
3.35024225448481	3.3019919906194\\
3.39555132673352	3.27970906998894\\
3.44349847120956	3.26875384737536\\
3.5010558275781	3.25108543562033\\
3.54608137869101	3.22704079242794\\
3.60210310248241	3.1672459165527\\
3.65322884816866	3.04246582821247\\
3.69693985332164	2.99849146548036\\
3.74640980136415	2.97180902102536\\
3.79179456477581	2.95397137355462\\
3.8418007654643	2.93339424728288\\
3.88633881417178	2.91805838350729\\
3.93359746840856	2.90976383830457\\
3.98610746434604	2.87259170098901\\
4.03919177232782	2.8324597319106\\
4.08938442130471	2.81272939438009\\
4.13063140114178	2.78999272463648\\
4.18141803331266	2.761239205425\\
4.22749128696359	2.69720592127169\\
4.26656417712587	2.65143030558079\\
4.32010733605593	2.63017141592809\\
4.3607684577391	2.59833655770194\\
4.40746819474438	2.51273516912556\\
4.45034061023327	2.47698015681067\\
4.49517757488935	2.44755944621352\\
4.54093352434305	2.42527847477072\\
};
\addlegendentry{SPINAT}

\addplot [color=mycolor4, line width=2pt, dashed]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0468921721653232	156258.437860918\\
0.0913083452714405	39937.5679810037\\
0.133256216724754	38601.0230764537\\
0.173601744745451	37880.4021520356\\
0.215561589942056	18647.5238811313\\
0.25681156321495	18280.8255925996\\
0.295421753725759	17790.0995336294\\
0.345695653103551	17439.7151485447\\
0.387118390386795	8473.64884757427\\
0.425578053839081	3652.98163085319\\
0.47078363873506	3425.68981195571\\
0.507785926575296	1515.25101431658\\
0.544862195043726	1063.92343639692\\
0.591244200218093	962.510561337719\\
0.63945818811606	376.811039288342\\
0.677038209070111	141.999852280557\\
0.726946481643824	116.465406859024\\
0.763610938869764	56.0390077892914\\
0.803051166370887	34.9854246405037\\
0.842462314781158	13.8950783137848\\
0.883407385233809	13.5863622211361\\
0.940315593662469	12.9275927437664\\
0.980902734717441	12.6519887618533\\
1.01726784836109	12.2834268470804\\
1.0496602450341	12.133909173421\\
1.08552075092476	11.7609926352302\\
1.11895315272937	11.6948721739807\\
1.1529282216853	11.1061722096792\\
1.19038764993906	10.8414436157898\\
1.2293151446471	10.2699887144777\\
1.26599884538904	10.1130909381834\\
1.2976984754859	9.74943992608792\\
1.3345857298638	9.69002977984565\\
1.36805961213624	8.94167744775677\\
1.40183754196156	8.90921785482738\\
1.43707455793367	8.03315424064908\\
1.47373644935748	7.92866172803815\\
1.50864547029015	7.55124293136237\\
1.54196711496932	7.37619274275744\\
1.5771357095512	7.0327640092039\\
1.61295216917189	6.86344123807817\\
1.64643203831598	6.52333074021476\\
1.68446021937608	6.32561387023111\\
1.71930252945327	6.10141456061137\\
1.75588103230773	5.95710682574691\\
1.78846842994291	5.78094600304667\\
1.82157326434176	5.68375893741609\\
1.85828347837243	5.5154580265596\\
1.89462250636105	5.47357355939334\\
1.92797750646796	5.41775910020988\\
1.96624559002758	5.23202907708651\\
2.0030776796596	5.14478572905773\\
2.03859051936112	5.05737615195335\\
2.07498129102611	5.02191763230917\\
2.110207616156	4.98236943368579\\
2.14683016528042	4.88176105496837\\
2.18132138809895	4.85774846269578\\
2.22024289593534	4.75058172580907\\
2.25531698347196	4.70431389112605\\
2.29175864354594	4.61457941004687\\
2.32730098997199	4.41212939647676\\
2.36346810921764	4.34823356934271\\
2.39906390985482	4.27899989906655\\
2.43298894566914	4.21433063050722\\
2.46840385725587	4.16048867623272\\
2.50210780645299	4.08497617063108\\
2.53675041159743	4.03242819095249\\
2.57359233680429	3.94555032723383\\
2.609505014005	3.93130311645177\\
2.65224315251556	3.84343418794538\\
2.68826444867327	3.79827642233909\\
2.72834783724262	3.69706975840177\\
2.76333297697193	3.65264140367458\\
2.79999700656418	3.55039191384185\\
2.83466954606684	3.45164576411935\\
2.87041459086147	3.36111158165227\\
2.91002843764032	3.24760566480768\\
2.96489726100622	3.19052142267105\\
3.02329363467254	3.09932226781166\\
3.08644187389083	3.09090234169366\\
3.14799589471659	2.96349429070847\\
3.19057580876221	2.92811755392518\\
3.23492569864654	2.82719271593078\\
3.27797344394791	2.75960984461631\\
3.31232269238171	2.70424909304143\\
3.34696401462507	2.67628228211129\\
3.3823365904766	2.64317569044738\\
3.41934914152537	2.59876679770696\\
3.45811883940217	2.58814573796849\\
3.49682653039406	2.56090828424954\\
3.53004896405739	2.54029734345636\\
3.56522055207509	2.49524672526991\\
3.601513823259	2.45469825048121\\
3.63857213111249	2.39023598787821\\
3.67167140627339	2.36947871359916\\
3.70744937886207	2.32677522477456\\
3.74227330069063	2.27059938378875\\
3.77717205841476	2.21050456416629\\
3.81289016228699	2.1913246909794\\
3.84804464495713	2.1793105156919\\
};
\addlegendentry{SPINAT+PP}

\end{axis}
\end{tikzpicture}%

==> figures/timePDAP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0235147916797631	172.402160364329\\
0.0440399872906889	77.4077916686927\\
0.0671981314062391	39.9485675580459\\
0.0877827682778669	32.2455507986074\\
0.113129975800137	8.76060171108588\\
0.141365857538542	4.19388073633172\\
0.164346533141924	1.88095329659132\\
0.189201532814783	0.563801182415091\\
0.221197608836307	0.176466474949621\\
0.247025478063823	0.0843199148378062\\
0.274383425210707	0.058357032337426\\
0.296666200544551	0.0198952803254997\\
0.323573420434024	0.00661927371697857\\
0.354687713149305	0.00077966635649318\\
0.401930258723433	7.98427711288242e-05\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor2, line width=2 pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0272604463739334	172.402160364329\\
0.0512263929460755	77.4077916686927\\
0.079287799617096	39.9485675580459\\
0.101807912358779	32.2455507986074\\
0.127445056390085	8.76060171108588\\
0.157922173001437	4.19388073633172\\
0.181324924319301	1.88095329659132\\
0.208955274941489	0.563801182415091\\
0.241547046474941	0.176466474949621\\
0.268458970349074	0.0843199148378062\\
0.29875305919366	0.058357032337426\\
0.328312471161367	0.0198952803254997\\
0.358396591236135	0.00661927371697857\\
0.400420279647611	0.00077966635649318\\
0.455045942962903	7.98427711288242e-05\\
};
\addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figures/timePDAPnew <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{r}_\text{F}\text{(}\omega{}_\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	280396.460334535\\
0.028488956359982	172.402160364329\\
0.0481532639141312	77.4077916686927\\
0.0677213538882593	39.9485675580459\\
0.0885163249160769	32.2455507986074\\
0.111061172999209	8.76060171108588\\
0.134416814556651	4.19388073633172\\
0.157672389830871	1.88095329659131\\
0.18517522290406	0.563801182415091\\
0.224296008039513	0.176466474949621\\
0.25026662960508	0.0843199148378062\\
0.275336226987962	0.0583570323374261\\
0.297596271034232	0.0198952803254997\\
0.32052085783318	0.00661927371697857\\
0.353179670294426	0.000779666356493181\\
0.400791122324617	7.98427711288241e-05\\
0.438617460283521	0\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0277072419765229	172.402160364329\\
0.0482259616412581	77.4077916686927\\
0.0705800850991041	39.9485675580459\\
0.092319271312194	32.2455507986074\\
0.112099467596057	8.76060171108588\\
0.137618935619748	4.19388073633172\\
0.159079732301311	1.88095329659131\\
0.187560991254891	0.563801182415091\\
0.225725159828091	0.176466474949621\\
0.253657337125019	0.0843199148378062\\
0.277064722358827	0.0583570323374261\\
0.301586948619812	0.0198952803254997\\
0.324651371635057	0.00661927371697857\\
0.358955718531506	0.000779666356493181\\
0.408205007590498	7.98427711288241e-05\\
0.444495712972268	0\\
};
\addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%

==> figures/timePDAPnew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.52500,0.28800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={computation time $t$},
ymode=log,
ymin=1e-06,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black},at={(axis description cs:0.07,0.5)}},
ylabel={${r}_{F}{(}\omega{}^{k}{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	280396.460334535\\
0.028488956359982	172.402160364329\\
0.0481532639141312	77.4077916686927\\
0.0677213538882593	39.9485675580459\\
0.0885163249160769	32.2455507986074\\
0.111061172999209	8.76060171108588\\
0.134416814556651	4.19388073633172\\
0.157672389830871	1.88095329659131\\
0.18517522290406	0.563801182415091\\
0.224296008039513	0.176466474949621\\
0.25026662960508	0.0843199148378062\\
0.275336226987962	0.0583570323374261\\
0.297596271034232	0.0198952803254997\\
0.32052085783318	0.00661927371697857\\
0.353179670294426	0.000779666356493181\\
0.400791122324617	7.98427711288241e-05\\
0.438617460283521	1e-12\\
};
\addlegendentry{PDAP}

\addplot [color=mycolor2, line width=2pt, dashed]
  table[row sep=crcr]{%
0	280396.460334535\\
0.0277072419765229	172.402160364329\\
0.0482259616412581	77.4077916686927\\
0.0705800850991041	39.9485675580459\\
0.092319271312194	32.2455507986074\\
0.112099467596057	8.76060171108588\\
0.137618935619748	4.19388073633172\\
0.159079732301311	1.88095329659131\\
0.187560991254891	0.563801182415091\\
0.225725159828091	0.176466474949621\\
0.253657337125019	0.0843199148378062\\
0.277064722358827	0.0583570323374261\\
0.301586948619812	0.0198952803254997\\
0.324651371635057	0.00661927371697857\\
0.358955718531506	0.000779666356493181\\
0.408205007590498	7.98427711288241e-05\\
0.444495712972268	1e-12\\
};
\addlegendentry{PDAP+PP}

\end{axis}
\end{tikzpicture}%
